A Catalog of Multiplicity among Bright Stellar Systems

We consider the multiplicity of stellar systems with (combined) magnitude brighter than 6.00 in Hipparcos magnitudes. We identify 4559 such bright systems (including the Sun), and the frequencies of multiplicities 1, 2,..., 7 are found to be 2718, 1437, 285, 86, 20, 11 and 2. We discuss the uncertainties, which are substantial. We also consider the distributions of periods of orbits and sub-orbits. We note that for the even more restricted set of 478 systems with V_H <= 4.00 the proportions of higher multiples up to sextuple are progressively larger (213, 179, 54, 19, 8, 5), suggesting substantial incompleteness in even the reasonably well-studied larger sample. This sample can be seen as relatively thoroughly studied for multiplicity, and reasonably representative of stars more massive than the Sun. But the restriction to V_H <= 6 means that our sample contains hardly any systems where all components are low-mass main-sequence stars (K or M). Data on multiplicity is important as a constraint on (a) the star-formation problem, (b) the problem of the evolution of the Galactic stellar population, and (c) the interaction of dynamics and evolution through the effect of Kozai cycles. We discuss these topics briefly.

==> Table1.txt <==
     0:  1          2.1e5-26.7G2V   + planets                                                                                                                     
     3:  2          0.025 4.78(K1III + ?; 72.93d, e=0.27)                                                                                                         
     4:  1          0.009 5.71G5III                                                                                                                               
     6:  2          0.039 5.82(5.82G1IV + 11.5; 5.4")   + planet                                                                                                  
     7:  1          0.003 5.57B9III                                                                                                                               
    12:  2          0.012 5.98(5.98A2Vp: + 11.0; 1.8")                                                                                                            
    13:  1          0.010 5.84K1III                                                                                                                               
    15:  2          0.034 2.04(2.04B8IVpMnHg + ?; 96.70d, e=.54)                                                                                                  
    21:  1          0.060 2.36F2III-IV                                                                                                                            
    22:  1          0.011 5.73G9III                                                                                                                               
    24:  2          0.015 5.51(6.23F4III + 6.29F3III; 1.433")                                                                                                     
    25:  2? A       0.023 4.05(K0III + ?; ?)                                                                                                                      
    26:  2  L       0.010 5.52(5.5B9Vn + 10.0G5Ve; 7.7")                                                                                                          
    27:  1          0.003 5.12F2II                                                                                                                                
    30:  1          0.013 5.45G8III                                                                                                                               
    33:  1          0.053 5.00F7V                                                                                                                                 
    34:  1          0.006 5.58K5III                                                                                                                               
    35:  1          0.046 5.34F4V                                                                                                                                 
    37:  2? A       0.005 5.41(K4III + ?; ?)                                                                                                                      
    39:  3? A s     0.010 2.75((B2IV + ?; 6.816:d) + ?; ?)                                                  
    41:  1          0.029 5.79F0IV                                                                                                                                
    45:  1          0.010 4.88M2+III                                                                                                                              
    46:  2          0.005 5.18(M3+III + 11.4; 3.0")                                                                                                               
    47:  1          0.004 5.85M0-1III                                                                                                                             
    48:  1          0.007 4.53M3III                                                                                                                               
    50:  3  h E     0.014 5.88((6.10F0IV + F0:; 0.8417d) + 7.72F; 11.464")                                                                                        
    51:  1          0.009 5.75B9V                                                                                                                                 
    57:  1          0.008 5.81K2III                                                                                                                               
    60:  2?         0.005 5.90(G8III + 11.8; 19.4")                                                                                                               
    62:  1          0.003 5.84B7III                                                                                                                               
    63:  2  C       0.013 4.63(A2V + ?; .06")                                                                                                                     
    68:  1          0.023 4.54A2V                                                                                                                                 
    71:  1          0.006 5.88A0IV                                                                                                                                
    74:  2          0.011 3.73(3.75K1.5III + 8.6; 108.8")                                                                                                         
    77:  1          0.116 4.34F9V                                                                                                                                 
    78:  1          0.006 5.86B7V                                                                                                                                 
    79:  1          0.005 5.90K5III                                                                                                                               
    80:  1          0.008 5.54K3III                                                                                                                               
    82:  1          0.020 5.26F5III                                                                                                                               
    83:  2? s       0.011 5.50(B9V + K10.1XR; 2.28")                                                        
    84:  1          0.011 5.34G5III                                                                                                                               
    85:  1          0.004 5.44M5IIe                                                                                                                               
    91:  3  s       0.002 5.55(5.95(B5IV + ?; 25.42d, e=.12) + 6.84; 152.7y, e=.10)                         
    93:  1          0.004 5.39B9III                                                                                                                               
    96:  2          0.006 5.74(B9IVSi + ?; 48.29d, e=.38)                                                                                                         
    97:  1          0.006 5.93G5III                                                                                                                               
    98:  1          0.134 2.93G2IV                                                                                                                                
    99:  2  A       0.042 2.55(K0III + ?; 3849d, e=.34)                                                                                                           
   100:  1          0.043 3.99A7V                                                                                                                                 
   103:  1          0.007 5.03M3III                                                                                                                               
   104:  2          0.012 5.20(A2Vs + ?; 3.956d, e=.15)                                                                                                           
   105:  1          0.006 4.90M4III                                                                                                                               
   109:  1          0.008 5.53M0III                                                                                                                               
   113:  2          0.005 5.95(6.07B9IIIn + 8.45; .330")                                                                                                          
   114:  2          0.018 5.28(A7III + 13.1; 2.4")                                                                                                                
   117:  1          0.004 5.83M0III                                                                                                                               
   118:  1          0.018 5.22A3V                                                                                                                                 
   120:  2? A       0.022 5.75(F2V + ?; ?)                                                                                                                        
   123:  2          0.009 4.71(5.44B7.5Vn + 5.48B8.5V; .446")                                                                                                     
   124:  1          0.008 5.76K2III                                                                                                                               
   125:  2? R       0.019 4.77(A0V + ?; ?)                                                                                                                        
   130:  1          0.001 4.21B1Ia                                                                                                                                
   131:  1          0.013 5.55K0III                                                                                                                               
   132:  3          0.012 5.67(5.70(5.84B9.5V + 7.99; 25.55y, e=.80) + 9.61; 27.5")                                                                               
   136:  6          0.021 3.42(3.68(4.33(B9V + 13.5; 2.4") + 4.55(A2V + A7V; 44.66y, e=.74); 27.060") + 5.09(A0V + A0V; .1"); 540")                               
   138:  1          0.007 5.71K1III                                                                                                                               
   140:  1          0.039 5.68F3IV-V                                                                                                                              
   142:  3          0.048 5.32(5.61(F8V + ?; 2.082d) + 6.90G0V; 6.89y, e=.76)                                                                                     
   144:  1          0.006 5.05B7III                                                                                                                               
   146:  1          0.001 5.87A4III                                                                                                                               
   147:  1          0.028 5.61F6V                                                                                                                                 
   152:  2  R       0.005 5.26(K5III + ?; 576.2d, e=.30)                                                                                                          
   153:  1          0.005 3.61B2IV                                                                                                                                
   154:  3  L       0.005 4.29(4.31(4.9B5V + 5.3B5V; 143.6d, e=.56) + 8.6A6V; 35.9")                                                                              
   155:  1          0.004 5.83B2.5IV                                                                                                                              
   157:  1          0.003 5.59G2.5IIa                                                                                                                             
   159:  2          0.064 5.71(6.37G8V + 6.57G9V; 25.09y, e=.24)                                                                                                  
   163:  1          0.019 4.50G6IIIFe-3CH1                                                                                                                        
   164:  2? R       0.002 5.56(K7III + ?; ?)                                                                                                                      
   165:  3  R A     0.032 3.43((K3III + ?; 20158d, e=.34) + 13.0M2; 28.7")                                                                                        
   167:  2          0.008 5.55(5.61K0III + 8.66F3V; 6.610")                                                                                                       
   168:  1          0.014 2.41K0IIIa                                                                                                                              
   175:  1          0.009 5.46G8III                                                                                                                               
   177:  1          0.006 6.00G9III-IV                                                                                                                            
   179:  2          0.003 4.80(B2V + ?; 940.2d, e=.40)                                                                                                            
   180:  2? A       0.013 4.76(G8III + ?; ?)                                                                                                                      
   183:  2          0.015 5.77(Ap + 10.2; 13.2")                                                                                                                  
   184:  2  E       0.019 5.01(A5V + A5:; 1.964d)                                                                                                                 
   187:  2          0.025 5.49(F6V + ?; 4.820d, e=.02)                                                                                                            
   188:  1          0.034 2.21G9.5IIICH-1                                                                                                                         
   189:  1          0.004 5.62B5V                                                                                                                                 
   191:  2  A       0.014 4.37(A0IV + 11.5; 19.8")                                                                                                                
   192:  3  E       0.011 5.68((B9.5Vm + F1V; 4.467d) + 9.7; 36.1")                                                                                               
   193:  2  s       0.004 4.46(B5IIIe + ?; 2.83y, e=.13)                                                    
   194:  1          0.016 4.93K0III                                                                                                                               
   196:  2          0.009 5.43(A2Vs + 11.5; 2.2")                                                                                                                 
   197:  1          0.036 5.30F1III-IV                                                                                                                            
   208:  2          0.004 5.41(B8III + ?; 33.75d, e=.41)                                                                                                          
   209:  1          0.067 5.93G1V                                                                                                                                 
   210:  1          0.010 5.66G8/K0III                                                                                                                            
   211:  1          0.006 5.38M4III                                                                                                                               
   213:  1          0.012 5.67G8II                                                                                                                                
   215:  2  R E     0.018 4.25(K1IIe + ?; 17.77d)                                                                                                                 
   218:  1          0.008 5.86K3III                                                                                                                               
   219:  2          0.168 3.55(3.58G3V + 7.37K4Ve; 12.490")                                                                                                       
   220:  2? A       0.007 5.56(B9V + ?; ?)                                                                                                                        
   222:  1          0.134 5.88K2V                                                                                                                                 
   223:  1          0.008 4.87B9III                                                                                                                               
   224:  1          0.011 4.56K4IIIb                                                                                                                              
   225:  3  s       0.042 5.18((F8V + F8V:; 13.82d, e=.24) + ?; .25")                                       
   226:  2          0.005 4.49(B5V + F8V; 4.283d, e=.03)                                                                                                          
   227:  2          0.010 5.75(K5III + 12.0; 1.3")                                                                                                                
   231:  2          0.018 5.65(6.40F4III + 6.40F5III; 4.331")                                                                                                     
   233:  3? G       0.004 5.47(G8IIIa + (B9V + ?; 1.916d); 2091d, e=.53)                                                                                          
   235:  1?         0.065 5.28F7IV-V                                                                                                                              
   236:  1          0.016 5.23K5III                                                                                                                               
   240:  2? A       0.013 5.63(A4V + ?; ?)                                                                                                                        
   242:  1          0.013 5.32F2III                                                                                                                               
   244:  1          0.054 4.91F8V                                                                                                                                 
   247:  2          0.007 5.62(K2III + 9.8; 10.8")                                                                                                                
   248:  1          0.006 4.89M0III                                                                                                                               
   253:  2? A       0.008 4.99(K2III + ?; ?)                                                                                                                      
   254:  2          0.009 5.80(A1V + A5V; 275.1y, e=.16)                                                                                                          
   257:  1          0.005 5.65M4III                                                                                                                               
   258:  2          0.026 5.62(6.19K1IV + 6.59; 167.7y, e=.30)                                                                                                    
   263:  1          0.007 6.00K5III                                                                                                                               
   264:  3  s       0.005 2.14((XRP + B0IVe; 203.6d, e=.26) + 10.9; 2.1")                                   
   265:  1          0.016 4.78G8IIIbFe-0.5                                                                                                                        
   266:  4          0.005 5.55(6.11(6.6(A0V + A4V; 4.24d, e=0.46) + 7.3A1V; 1769d, e=.23) + 6.53B9V; 83.1y, e=0.24)                                               
   267:  1          0.006 5.48K4III                                                                                                                               
   269:  1          0.024 3.90A5V                                                                                                                                 
   270:  1          0.016 5.61K2III                                                                                                                               
   271:  2          0.013 4.56(G8IIIb + G8III; 115.7d, e=.008)                                                                                                    
   273:  1          0.009 5.97A0III                                                                                                                               
   274:  1          0.005 5.61G6III                                                                                                                               
   279:  1          0.010 5.78G7III                                                                                                                               
   280:  1          0.005 4.26 B7IIIp                                                                                                                             
   283:  2          0.008 5.68(6.09B9.5Vn + 6.95A2Vn; 7.856")                                                                                                     
   285:  1          0.010 4.41K2II-III                                                                                                                            
   288:  1          0.005 5.75K0III                                                                                                                               
   291:  2          0.008 5.49(B9.5V + ?; 81.12d, e=.90)                                                                                                          
   293:  1          0.014 5.54A2V                                                                                                                                 
   294:  1          0.017 4.43 K0III                                                                                                                              
   296:  1          0.008 5.57K0III-IV                                                                                                                            
   297:  1          0.012 5.96F6V                                                                                                                                 
   299:  1          0.014 5.55G8III                                                                                                                               
   308:  2          0.018 5.70(F4II-III + ?; 50.39d, e=.50)                                                                                                       
   311:  2          0.015 4.67(5.34A1Vn + 5.52A0Vn; 29.778")                                                                                                      
   317:  2  R       0.005 5.59(A1V + sim; ?)                                                                                                                      
   321:  2          0.132 5.29(G5VI + MV; 8393d, e=.30)                                                                                                           
   322:  2          0.016 3.46(G8III + G8III:; 195.0y, e=.66)                                                                                                     
   324:  1          0.017 5.08A3m                                                                                                                                 
   326:  1          0.006 5.78B8V                                                                                                                                 
   328:  2? A       0.020 5.61(A3V + ?; ?)                                                                                                                        
   329:  1          0.021 5.81F7IV                                                                                                                                
   330:  2? A       0.028 5.59(F0III-IV + ?; ?)                                                                                                                   
   331:  2          0.016 5.26(5.75A3IV + 6.35; 29.00y, e=.46)                                                                                                    
   332:  1          0.012 5.50G5III                                                                                                                               
   333:  1          0.012 5.61A3V                                                                                                                                 
   334:  1          0.028 3.62K1.5IIICN1Fe0.5                                                                                                                     
   335:  2          0.004 4.24(4.46B7Ve + 6.06B9V; .491")                                                                                                         
   336:  1          0.010 5.32A0Vnn                                                                                                                               
   337:  1          0.016 2.17M0+IIIa                                                                                                                             
   338:  4  E       0.012 3.92((4.02(B6V + B9; 1.670d, e=.01) + 6.80A7V; .560") + 8.23F1V; 6.610")                                                                
   339:  1          0.008 5.71G0III                                                                                                                               
   340:  1          0.019 5.80F8V                                                                                                                                 
   341:  1          0.009 5.93K7III                                                                                                                               
   342:  2? E?      0.008 5.55(B9.5V + ?; ?)                                                                                                                      
   343:  1          0.024 4.39A7V                                                                                                                                 
   345:  1          0.009 5.56B9IV                                                                                                                                
   348:  1          0.004 5.77B7III-IV                                                                                                                            
   349:  1          0.006 5.22F0V                                                                                                                                 
   351:  1          0.007 4.83G8.5III                                                                                                                             
   352:  2? R       0.020 4.68(K0.5IIIb + ?; ?)                                                                                                                   
   360:  4  R       0.009 4.83((G8III-IV + ?; 7473d, e=.82) + 9.1(F8V + M2:; 1.995d); 7.8")                                                                       
   362:  5  O       0.017 4.96(5.28(A7IV + A7IV; .15") + 6.43((F7V + G7V; 9.075d, e=0.04) + 12.2; 1"); 22.900")                                                   
   364:  2          0.007 5.94(B9p + ?; 800.9d, e=.31)                                                                                                            
   365:  2          0.001 5.97(6.50K1V + 7.00; .120")                                                                                                             
   366:  2          0.041 5.23(5.24F5V + 8.7G7V; 49.7")                                                                                                           
   368:  1          0.023 5.80F5V                                                                                                                                 
   370:  1          0.066 5.09F8V                                                                                                                                 
   373:  2          0.013 5.58(WD + G5IIIe; 56.82d,e=.04)                                                                                                         
   377:  4          0.049 4.96((5.05F6IV + 7.74G5V; 5.055") + 7.3(7.8K2V + 8.2; 86.20y, e=.04); 319")                                                             
   378:  1          0.015 5.17A3V                                                                                                                                 
   382:  2? b       0.001 4.95(5.11F0Ia + 7.08B6Ib; 134.061")                                                                                                     
   383:  1          0.010 4.77A3V                                                                                                                                 
   389:  1          0.009 5.38K5III                                                                                                                               
   390:  1?         0.017 5.04K0-IIIb                                                                                                                             
   395:  2          0.015 5.67(A1m + A1m; 35.37d, e=.63)                                                                                                          
   399:  2          0.017 4.89(K0III + 13.5; 3")                                                                                                                  
   400:  1          0.004 5.92K5III                                                                                                                               
   402:  1          0.028 3.78K0III                                                                                                                               
   403:  2? E       0.033 2.71(A5III-IV + ?; 759:d)                                                                                                               
   408:  1          0.013 5.58K0III                                                                                                                               
   412:  1          0.011 5.06K2.5IIIb                                                                                                                            
   413:  1          0.038 5.44F2V                                                                                                                                 
   414:  1          0.011 5.67K1III                                                                                                                               
   417:  2          0.035 4.92(F5IV + 11.7; 2")                                                                                                                   
   421:  1          0.028 5.59F0III                                                                                                                               
   424:  3  s       0.008 2.11(2.1(F7Ib-II + A5:; 29.59y, e=0.61) + 8.7F2.5V; 18.4")                        
   427:  2          0.034 5.93(F6V + ?; 134.1d, e=.31)                                                                                                            
   429:  2          0.014 3.53(K5Ib + ?; 193.8d)                                                                                                                  
   430:  1          0.011 5.39K0III                                                                                                                               
   433:  1          0.015 5.13A1V                                                                                                                                 
   434:  1          0.009 4.98K4III                                                                                                                               
   437:  2          0.011 3.79(3.83G7IIIa + 7.51; .640")                                                                                                          
   439:  2  C       0.002 5.82(K0Ib + B9V; .11")                                                                                                                  
   440:  1          0.022 4.10K0III                                                                                                                               
   441:  1          0.011 5.96K0III                                                                                                                               
   442:  1          0.016 4.85G9IIIb                                                                                                                              
   445:  2          0.012 5.65(K0III + ?; 1.674y, e=.52)                                                                                                          
   446:  1          0.008 5.89B9IV                                                                                                                                
   448:  1          0.034 5.89G2IV                                                                                                                                
   450:  1          0.005 5.99M2IIIab                                                                                                                             
   451:  1          0.016 5.65A3V                                                                                                                                 
   456:  1          0.007 5.45G8III                                                                                                                               
   458:  1          0.074 4.09F8V + 3planets                                                                                                                      
   459:  2?         0.006 5.58(wd + K2IIIaBa; ?)                                                                                                                  
   461:  1          0.003 5.72G5II                                                                                                                                
   462:  2          0.016 5.77(6.06F2V + 7.35; .814")                                                                                                             
   463:  1          0.030 5.63F0V                                                                                                                                 
   464:  1          0.019 3.75K3-III                                                                                                                              
   469:  2  A       0.013 5.16(G8III + ?; 7581d, e=.37)                                                                                                           
   472:  2? A       0.023 0.42(B3Vpe + ?; ?)                                                                                                                      
   473:  1          0.014 5.66A4n                                                                                                                                 
   476:  2? A       0.012 5.70(A9III + ?; ?)                                                                                                                      
   477:  1          0.005 4.94B8III                                                                                                                               
   478:  1          0.007 5.56A0p                                                                                                                                 
   480:  2? E?      0.012 5.18(B9V + ?; 16.77d)                                                                                                                   
   483:  2  A       0.079 5.08(G1.5V + ?; 19.50y, e=.43)                                                                                                          
   487:  2          0.123 5.15(5.91K0V + 5.91K0V; 11.260")                                                                                                        
   489:  2?         0.009 4.59(wd + K3IIIbBa0.1; ?)                                                                                                               
   490:  1          0.013 5.62B9IV-V                                                                                                                              
   491:  2  A       0.004 5.78(B8IIIn + 12.1; 1.6")                                                                                                               
   492:  2          0.027 5.85(6.19F5V + 7.27F7V; 1.071")                                                                                                         
   493:  2          0.134 5.39(K1V + ?; 0.567y)                                                                                                                   
   496:  2          0.005 3.98(HeIem + B2Vep; 126.7d, e=.02)                                                                                                      
   497:  2? A       0.015 5.42(K0III + ?; ?)                                                                                                                      
   498:  1          0.011 5.71A1V                                                                                                                                 
   500:  1          0.003 5.17K3II-III                                                                                                                            
   505:  1          0.009 5.86K2-3III                                                                                                                             
   506:  1          0.058 5.64F9V      + planet                                                                                                                   
   509:  1          0.274 3.63G8V                                                                                                                                 
   510:  2? A       0.013 4.43(G8III + ?; ?)                                                                                                                      
   511:  2?         0.100 5.77(K0V + 8.90; 91.1")                                                                                                                 
   513:  1          0.006 5.49K4III                                                                                                                               
   514:  2          0.036 5.38(5.43F0 + 8.83; 4.920")                                                                                                             
   519:  1          0.005 5.55M3III                                                                                                                               
   520:  1          0.018 5.06A1V                                                                                                                                 
   522:  1          0.011 5.85B9.5V                                                                                                                               
   523:  2? A       0.037 5.91(F8V + ?; ?)                                                                                                                        
   525:  2? A       0.009 5.83(G8III + ?; ?)                                                                                                                      
   530:  2          0.006 5.97(6.40K1III + 7.20A6V; 2.873")                                                                                                       
   531:  2          0.042 4.74(4.90F3III + 6.90G1V; 184")                                                                                                         
   533:  2  E s     0.003 5.47(B1.5V + ?; 25.93d, e=.38)                                                    
   536:  2          0.007 5.69(B9IIIp + ?; 5.627d, e=.02)                                                                                                         
   539:  2  A       0.013 3.91(wd + K0IIIBa0.1; 1652d, e=.59)                                                                                                     
   541:  1          0.013 5.99A1Vp                                                                                                                                
   542:  1          0.007 3.31B3III                                                                                                                               
   543:  1          0.006 5.57K1III                                                                                                                               
   544:  2  E       0.051 3.52(F6IV + ?; 1.767d, e=.07)                                                                                                           
   546:  2          0.016 3.86(4.58B9V + 4.64A1pSi; 7.606")                                                                                                       
   547:  1          0.010 5.86F0IIIn                                                                                                                              
   548:  2          0.005 4.99(B8III + ?; 69.92d, e=.30)                                                                                                          
   549:  2  R       0.017 4.77(K0III + ?; 1672d, e=.18)                                                                                                           
   553:  2  s       0.055 2.70(A5V + G0:; 107.0d, e=.89)                                                    
   555:  1          0.010 4.41M4III                                                                                                                               
   557:  2          0.010 5.85(K0III + 11.2; 18.4")                                                                                                               
   558:  3          0.011 5.11((A3V + ?; 41.49d, e=.32) + ?; 2.403y)                                                                                              
   559:  2? E       0.006 5.93(K1III + ?; 47.9d)                                                                                                                  
   563:  2  R       0.005 5.26(wd? + K1Vp; 1568d, e=.36)                                                                                                          
   564:  1          0.007 5.91M2III                                                                                                                               
   565:  1          0.008 5.05K4III                                                                                                                               
   566:  2  A       0.057 3.85(G8IIIbCNIV + 10.7; 5.0")                                                                                                           
   567:  1          0.013 5.30A0Vn                                                                                                                                
   568:  1          0.013 5.86K0IV                                                                                                                                
   569:  2          0.024 4.86(4.95F0V + 7.75G1V; 37.4")                                                                                                          
   570:  1          0.015 4.84G8.5III           + planet                                                                                                          
   574:  2? A       0.012 4.99(G8III + ?; ?)                                                                                                                      
   575:  3          0.028 4.55((4.69A3IV + 6.82F2V; 60.50y, e=.36) + 12.9; 23.7")                                                                                 
   580:  1          0.020 3.96A2V                                                                                                                                 
   581:  2          0.030 5.35(F0Vn + ?; 4.425y)                                                                                                                  
   583:  1          0.005 5.52M1III                                                                                                                               
   585:  1          0.011 4.10M0III                                                                                                                               
   587:  2?         0.006 5.35(M3III + 9.8; 61.7")                                                                                                                
   588:  1          0.013 5.73K1III                                                                                                                               
   589:  1          0.001 5.69B8Ib                                                                                                                                
   590:  1          0.004 4.98B8III                                                                                                                               
   591:  2          0.046 2.93(F0V + ?; 1.959y, e=.64)                                                                                                            
   592:  2          0.008 5.38(G8III + 12.3; 5.4")                                                                                                                
   594:  1          0.012 5.50G5III                                                                                                                               
   596:  3  s       0.023 3.83(4.16A0pSi + 5.27(A9m + sim; 7.00:d, e>>0); 1.876")                           
   599:  2          0.009 5.53(A2V + 11.4; 3.9")                                                                                                                  
   602:  1          0.009 5.27K5III                                                                                                                               
   604:  4          0.009 2.24(2.33K3IIb + 5.02(5.5(B7V + B9V; 2.67d) + 6.2A0V; 63.67y, e=.93); 9.580")                                                           
   605:  2          0.019 5.76(5.92F8IV + 7.95F9V; 1.043")                                                                                                        
   607:  1          0.011 5.48A5III                                                                                                                               
   611:  1          0.005 5.73K5Iab:                                                                                                                              
   612:  1          0.009 4.64B9.5Si                                                                                                                              
   613:  2          0.017 5.08(A2m + A2m; 15.29d, e=.61)                                                                                                          
   617:  1          0.049 2.17K2-IIICa-1                                                                                                                          
   618:  1          0.002 5.81A1Ia                                                                                                                                
   620:  1          0.016 4.83A5IV-V                                                                                                                              
   622:  2          0.026 3.06(A5III + ?; 31.39d, e=.43)                                                                                                          
   623:  2? A       0.010 5.07(F2III + ?; ?)                                                                                                                      
   629:  2? h       0.012 5.67(6.07B9V + 6.95A1Vn; 16.690")                                                                                                       
   631:  1          0.005 5.74M3IIIab                                                                                                                             
   632:  1          0.006 6.00K1III                                                                                                                               
   635:  1          0.024 5.76G0IV                                                                                                                                
   642:  4  E       0.011 5.08(5.32(G5III + G5III; 14.73d, e=.04) + 6.83(F5V + ?; 2.237d); 3.920")                                                                
   643:  3  R C     0.006 4.97((wd + K3.5IIIBa0.4; 748.2d, e=.34) + ?; .22")                                                                                      
   645:  2          0.016 5.46(G8III + ?; 1650d, e=.75)                                                                                                           
   646:  1          0.033 5.33F5V                                                                                                                                 
   648:  1          0.006 5.82M0III                                                                                                                               
   649:  2  E?      0.009 4.52(WD + G7IIIBa0.4; 1642d)                                                                                                            
   650:  3          0.022 5.63(5.77(F8V + sim; 94.79d, e=.69) + 7.6G5V; 16.620")                                                                                  
   652:  1          0.010 5.27B9V                                                                                                                                 
   655:  1          0.011 5.26A0V                                                                                                                                 
   656:  1          0.025 5.89F6IV-V                                                                                                                              
   657:  2          0.021 5.69(6.40F6V + 6.48; 23.70y, e=.68)                                                                                                     
   660:  2          0.092 4.98(G0Ve + G9V; 10.02d, e=.01)                                                                                                         
   661:  1          0.009 5.92K3III                                                                                                                               
   664:  1          0.028 4.02A1Vnn                                                                                                                               
   666:  1          0.010 5.67G8.5III                                                                                                                             
   667:  1          0.004 5.67M1III                                                                                                                               
   669:  1          0.008 5.59A1Vn                                                                                                                                
   670:  1          0.013 5.32A1V                                                                                                                                 
   672:  2          0.040 5.72(G0.5IVb + ?; 93.5d, e=.45)                                                                                                         
   674:  2?         0.021 3.52(B8IV-V + 9.0G2V:; 86.6")                                                                                                           
   675:  1          0.009 5.31A2V                                                                                                                                 
   678:  1          0.007 5.83K2III                                                                                                                               
   681:  2  A s     0.008 4.99(M7IIIe + KV:ep; .61")                                                        
   682:  1          0.009 5.55B9pSi                                                                                                                               
   685:  1          0.002 5.27A2Ia                                                                                                                                
   687:  1          0.021 5.88F0III-IV                                                                                                                            
   688:  1?         0.006 5.93K5III                                                                                                                               
   689:  1          0.002 5.37M2III                                                                                                                               
   691:  1          0.012 5.50F0Vn                                                                                                                                
   692:  1          0.033 5.52F0V                                                                                                                                 
   694:  1          0.009 5.35G8III                                                                                                                               
   695:  2? A s     0.046 5.32(G0Va + ?; 25:y)                                                              
   699:  1          0.009 4.85K4+III                                                                                                                              
   701:  1          0.016 5.97A5V                                                                                                                                 
   702:  1          0.005 5.46B7IV                                                                                                                                
   705:  1          0.024 4.10A3V                                                                                                                                 
   707:  5          0.023 4.51((4.62(A3Vp + ?; 52.00y, e=.30) + 7.09F5V; 2.831") + 8.5(G7V + M2V:; .41"); 7.3")                                                   
   708:  1          0.006 4.88B9.5Vn                                                                                                                              
   710:  3          0.015 5.88(5.92(A6VpSrCr + ?; 2.998d, e=.03) + 9.35G2V; 12.190")                                                                              
   712:  1          0.011 5.71K1III                                                                                                                               
   714:  1          0.020 5.45F2III                                                                                                                               
   717:  1          0.021 5.37F0III                                                                                                                               
   718:  2? A       0.019 4.27(B9III + ?; ?)                                                                                                                      
   721:  1          0.006 4.20 B5IV                                                                                                                               
   724:  1          0.021 5.16A2V                                                                                                                                 
   728:  2          0.020 5.97(F6IV + 10.4; 12.4")                                                                                                                
   736:  2  R s     0.008 5.28(K5III + ?; 6257d, e=.22)                                                     
   737:  1          0.007 5.42K3III                                                                                                                               
   739:  1          0.012 5.53G3III:                                                                                                                              
   740:  2? A       0.039 4.84(F4IV + ?; ?)                                                                                                                       
   743:  1          0.013 5.33G8III                                                                                                                               
   747:  1          0.004 5.93K5III                                                                                                                               
   748:  2?         0.005 5.87(K3III + 10.9; 16.9")                                                                                                               
   749:  2          0.007 4.88(4.95B9.5V + 7.88A7V; 10.830")                                                                                                      
   750:  1          0.001 5.51M3IIIa                                                                                                                              
   752:  1          0.006 5.89K4III                                                                                                                               
   753:  3          0.139 5.95((K3V + M7V; 61.00y, e=.67) + 11.7M3V; 165")                                                                                        
   754:  2          0.009 5.02(G8III + 9.6F7V; 8.0")                                                                                                              
   759:  1          0.006 5.61M0III                                                                                                                               
   763:  2          0.028 5.75(F7V + ?; 1.924y, e=.88)                                                                                                            
   766:  1          0.011 5.98K0III:                                                                                                                              
   767:  1          0.005 5.91G8-K0III                                                                                                                            
   771:  1          0.010 5.82G5III:                                                                                                                              
   772:  1          0.039 5.91G5IV                                                                                                                                
   773:  1          0.009 5.51A7V                                                                                                                                 
   774:  2  A       0.007 5.99(wd + K1Ba5; 2018d, e=.10)                                                                                                          
   776:  2? A       0.011 5.44(G8III + ?; ?)                                                                                                                      
   777:  1          0.028 5.94F4V                                                                                                                                 
   778:  2? A       0.022 5.37(A6V + ?; ?)                                                                                                                        
   779:  1          0.005 4.01B2IV                                                                                                                                
   781:  2          0.037 4.93(5.22F5V + 6.50G0V; 968.3d, e=.23)                                                                                                  
   782:  2          0.014 5.33(5.40A3V + 8.40; 28.6")                                                                                                             
   784:  1          0.046 5.90F6V                                                                                                                                 
   785:  1          0.008 5.73B7IIIpHg                                                                                                                            
   788:  2          0.041 5.02(F8V + G1.5V; 331.0d, e=.66)                                                                                                        
   789:  2? A       0.025 4.76(A2V + ?; ?)                                                                                                                        
   790:  2          0.046 5.84(5.87F7IV + 9.68; 4.010")                                                                                                           
   791:  2          0.008 5.95(A5III + ?; 2.536d)                                                                                                                 
   793:  4  O       0.010 5.75(((6.38A0Vp + 8.38F2V; .04") + 6.72A1V; 8.845y, e=.34) + 12.2; 19.1")                                                               
   794:  1          0.022 4.28K0III                                                                                                                               
   799:  2          0.089 4.21(F8V + 9.9M1V; 19.6")                                                                                                               
   800:  1          0.005 5.59G0Ib-IICa1CH-1                                                                                                                      
   801:  2          0.009 4.61(B3V + ?; 490.0d, e=.14)                                                                                                            
   802:  2          0.020 5.31(F4IV + F4IV; 12.93d, e=.25)                                                                                                        
   804:  3          0.040 3.50((3.56A3V + 6.63F3V; 2.600") + 10.16K5; 840")                                                                                       
   806:  1          0.021 4.09B9V                                                                                                                                 
   809:  1          0.007 5.78B9Vn                                                                                                                                
   810:  1          0.058 5.52G0V   + planet                                                                                                                      
   811:  2? A       0.007 4.21(B7V + ?; ?)                                                                                                                        
   812:  1          0.026 5.24A7III-IV                                                                                                                            
   813:  4  s O O   0.039 4.26(((4.5F0IV + 6.7F4; .007") + 7.1; .02") + 6.8; .25")                          
   818:  2? A       0.072 4.57(F6V + ?; ?)                                                                                                                        
   824:  1          0.018 4.69K1.5III                                                                                                                             
   828:  2? R O     0.007 5.99(K1III + ?; 0.2")                                                                                                                   
   830:  1          0.007 5.89A0VpSi                                                                                                                              
   833:  1          0.018 5.90G8III-IV                                                                                                                            
   834:  4?         0.002 3.90(K3Ib + 7.9B9 @ 300, 28.3" + (9.9 + 10.4; 5.2") @ 268, 66.6")                                                                       
   836:  4          0.005 5.24((5.30(B6V + ?; 3.854d, e=.04) + 8.46A0Vp; 3.280") + 11.0F8V; 25.2")                                                                
   837:  1          0.011 4.86A2IV-V                                                                                                                              
   838:  2  C       0.020 3.58(B8Vn + ?; .3")                                                                                                                     
   840:  1          0.026 4.31F2III                                                                                                                               
   841:  1          0.019 4.62K0-IIIFe-0.5                                                                                                                        
   843:  1          0.008 4.67K5+III                                                                                                                              
   845:  1          0.006 5.40A0V                                                                                                                                 
   847:  1          0.007 5.49B7V                                                                                                                                 
   850:  2? A       0.018 4.93(K0III + ?; ?)                                                                                                                      
   851:  1          0.006 5.64K5III                                                                                                                               
   852:  1          0.020 5.30 A2V                                                                                                                                
   854:  2  G E     0.013 4.08(G7:III + A3:V; 1516d, e=.73)                                                                                                       
   855:  3          0.014 5.43((5.79F4IV + 6.80F6V; 31.53y, e=.75) + 9.7; 14")                                                                                    
   860:  1          0.038 5.69F4V                                                                                                                                 
   867:  1          0.008 5.44M6-III                                                                                                                              
   869:  2? A       0.028 5.69(F6V + ?; ?)                                                                                                                        
   872:  1          0.010 4.91K3III                                                                                                                               
   873:  1          0.008 5.11B9pSi                                                                                                                               
   874:  2?         0.024 4.06(wd + K1-IIIbBa0.2; ?)                                                                                                              
   875:  1          0.017 5.20A1Vn                                                                                                                                
   878:  1          0.031 5.89F5IV                                                                                                                                
   879:  1          0.010 4.72A2Vn                                                                                                                                
   881:  2          0.005 5.58(5.61M1III + 9.40F7IV; 4.710")                                                                                                      
   882:  1          0.009 5.10K2III                                                                                                                               
   883:  1          0.021 5.51A5V                                                                                                                                 
   885:  1          0.006 5.63G5IIIp                                                                                                                              
   888:  2          0.011 4.65(5.24A2Vs + 5.59A2Vs; 1.453")                                                                                                       
   889:  2? A       0.005 5.97(K2III + ?; ?)                                                                                                                      
   891:  2          0.005 5.00(5.26B7V + 6.69B9V; 12.020")                                                                                                        
   892:  2          0.010 5.24(A2IV + 12.5; 2.3")                                                                                                                 
   896:  1          0.008 4.68B6III                                                                                                                               
   898:  2          0.020 2.94(3.28A4III + 4.36A1V; 8.310")                                                                                                       
   899:  1          0.010 5.54B9.5V                                                                                                                               
   901:  1          0.031 5.79F2V                                                                                                                                 
   905:  1          0.015 5.96A3m                                                                                                                                 
   906:  3          0.016 5.97((Am + ?; 11.67d, e=.29) + 10.7; 24.2")                                                                                             
   907:  1          0.011 5.92K0II                                                                                                                                
   909:  1          0.010 5.02A3-5IIIm:                                                                                                                           
   910:  1          0.007 5.59B7V                                                                                                                                 
   911:  1          0.015 2.62M1.5IIIa                                                                                                                            
   915:  2  G E     0.013 3.06(G8II/III + A2IV; 5330d, e=.79)                                                                                                     
   917:  2  A       0.013 5.48(K0II-III + 9.7; 1.8")                                                                                                              
   918:  1          0.016 4.93G9.5III                                                                                                                             
   919:  1          0.038 4.13A4IV                                                                                                                                
   921:  1          0.010 3.29M4II                                                                                                                                
   922:  2? A       0.006 5.89(B9V + ?; ?)                                                                                                                        
   925:  1          0.023 5.32A8V                                                                                                                                 
   928:  3          0.008 5.45((6.19B7V + 6.21; 227.0y, e=.73) + 13.3; 5.1")                                                                                      
   929:  1          0.004 5.97K2-3III                                                                                                                             
   931:  1          0.010 5.81K3III                                                                                                                               
   932:  1          0.020 4.86A2Vnn                                                                                                                               
   934:  1          0.024 5.21F0IV                                                                                                                                
   935:  1          0.006 5.29M3III                                                                                                                               
   936:  3  E       0.035 2.10((6.0G8IV + 2.2B8V; 2.87d, SD) + 4.72F1; 1.86y, e=0.23)                                                                             
   937:  1          0.095 4.18G0V                                                                                                                                 
   939:  2          0.006 5.47(B3V + A0IV; .1")                                                                                                                   
   941:  2  R A     0.029 3.96(K0III + ?; ?)                                                                                                                      
   944:  1          0.003 5.78B8III                                                                                                                               
   947:  1          0.011 4.78K1III                                                                                                                               
   948:  1          0.006 5.96B8V                                                                                                                                 
   951:  1          0.019 4.51K2III                                                                                                                               
   954:  1          0.009 5.75B9pSi                                                                                                                               
   958:  2  R G s   0.004 5.68(K0II + A7III; 115.0d)                                                        
   961:  2  A       0.012 5.51(A6V + 12.3; 1.2")                                                                                                                  
   962:  2          0.045 5.19(F8V + 11.5; 3.3")   + planet                                                                                                       
   963:  2          0.071 3.98(4.04F8V + 7.19G7V; 269.0y, e=.73)                                                                                                  
   964:  1          0.002 5.93A0Ia                                                                                                                                
   965:  3  s A     0.009 5.78((wd + G5II:CH1Fe-1Ba0.4; 1088d, e=.03) + ?; 16000:d) 
   969:  1          0.004 5.21G6Ib-IIa                                                                                                                            
   971:  1          0.008 5.62A1Vs                                                                                                                                
   972:  1          0.010 4.88A1V                                                                                                                                 
   977:  1          0.002 5.73C5II                                                                                                                                
   981:  2          0.013 5.62(5.75F2II-III + 8.00; 15.220")                                                                                                      
   982:  1          0.005 5.47B8V                                                                                                                                 
   984:  2          0.027 4.80(A5m + ?; 17.93d, e=.14)                                                                                                            
   985:  1          0.004 4.70B2.5Vne                                                                                                                             
   986:  1          0.005 6.00A2IV                                                                                                                                
   987:  1          0.006 5.14B3V                                                                                                                                 
   989:  1          0.007 5.03B5V                                                                                                                                 
   991:  1          0.002 4.99K2IICN1                                                                                                                             
   992:  3  s       0.015 5.56((5.67G9IV + 8.02; 282.4y, e=.27) + 17.2WDA; 50")                             
   994:  2          0.013 5.02(5.32G6III + 6.57; .296")                                                                                                           
   996:  1?         0.109 4.98G5Ve                                                                                                                                
   997:  2          0.027 5.82(5.92F0IV + 8.37; 7.678")                                                                                                           
   998:  1          0.007 6.00K2III                                                                                                                               
   999:  1          0.005 4.60K2-II-III                                                                                                                           
  1002:  1          0.021 4.98A3V                                                                                                                                 
  1003:  2          0.013 3.73(M3.5IIIaCa-1 + 9.5; 5.7")                                                                                                          
  1004:  1          0.003 5.70M2III                                                                                                                               
  1005:  3? E       0.007 5.28((5.35B5IV + ?; ?) + 8.17; .810")                                                                                                   
  1007:  1          0.011 5.85G8.5III                                                                                                                             
  1008:  1          0.165 4.39G8V                                                                                                                                 
  1009:  1          0.003 5.19M0II                                                                                                                                
  1010:  2          0.083 4.75(5.35G1V + 5.64G2.5VFe1; 310")                                                                                                      
  1011:  1          0.005 5.30B5III                                                                                                                               
  1012:  1          0.003 5.72G5III                                                                                                                               
  1015:  2          0.010 5.25(5.30K3III + 8.50; .530")                                                                                                           
  1016:  2? A       0.008 5.65(G6.5IIbCN-1 + ?; ?)                                                                                                                
  1017:  1          0.006 1.90F5Ib                                                                                                                                
  1019:  2          0.006 5.78(5.82A0V + 9.66; 4.490")                                                                                                            
  1022:  2? R       0.014 5.67(K4III + ?; ?)                                                                                                                      
  1025:  1          0.034 5.61F4III                                                                                                                               
  1030:  2  A       0.015 3.77(G6IIIFe-1 + ?; 1655d,e=.26)                                                                                                        
  1034:  2          0.006 4.96(B5V + ?; 21.66d, e=.17)                                                                                                            
  1035:  2          0.001 4.31(4.34B9Ia + 8.22; 2.320")                                                                                                           
  1037:  1          0.006 5.57B6Vn                                                                                                                                
  1038:  4  s       0.015 3.71(3.74((B9V + B9V; 7.147d) + B7V; 145.1d, e=.15) + 7.55; .630")                
  1040:  1          0.001 4.67A0Ia                                                                                                                                
  1041:  2          0.010 5.74(A2Vm + 7.3; .2")                                                                                                                   
  1044:  2          0.006 4.64(4.76B3V + 7.18; .720")                                                                                                             
  1046:  2          0.017 5.11(A1V + 9.4; 14.8")                                                                                                                  
  1050:  1          0.010 5.91K2III                                                                                                                               
  1051:  1          0.004 5.82B8V                                                                                                                                 
  1052:  1          0.009 4.49K3III                                                                                                                               
  1054:  1          0.007 5.87K2III                                                                                                                               
  1061:  1          0.008 5.13A0Vn                                                                                                                                
  1062:  1          0.008 5.63A5IV                                                                                                                                
  1063:  1          0.006 5.44B8IIIp                                                                                                                              
  1066:  2  R       0.009 4.31(K0II-III + ?; 960.0d, e=.40)                                                                                                       
  1069:  1          0.027 5.40F4III                                                                                                                               
  1070:  1          0.009 4.71B9Vs                                                                                                                                
  1074:  1          0.002 5.88B1V                                                                                                                                 
  1075:  1          0.016 5.82A5V                                                                                                                                 
  1078:  2  E       0.018 5.84(A5m + ?; .9172d)                                                                                                                   
  1079:  1          0.009 5.74B8IV                                                                                                                                
  1083:  2?         0.047 4.80(F5IV-V + 10.4; 54")                                                                                                                
  1084:  1          0.311 3.87K2V     + planet                                                                                                                    
  1086:  4? s       0.006 6.00((6.73A3V + 6.76A3V; .650") + (10.7F7V + 10.9F8V; 3.748d); 22.0")             
  1087:  1          0.005 4.29B5Ve                                                                                                                                
  1088:  2          0.011 4.24(B8V + B8V; 6.224d, e=.20)                                                                                                          
  1090:  1          0.011 5.84K2III                                                                                                                               
  1092:  1          0.004 5.80B8V                                                                                                                                 
  1098:  1          0.009 5.73G7III:                                                                                                                              
  1099:  4  s       0.035 5.96(6.04(K1IV + G2V; 2.838d) + (8.90K6V + M; 1152d, e=.40); 6.660")              
  1100:  2          0.007 5.21(5.46B9.5p + 6.84; .150")                                                                                                           
  1101:  1?         0.073 4.41F9IV-V                                                                                                                              
  1105:  2          0.006 5.10(WD + S3.5; 596.2d, e=.09)                                                                                                          
  1106:  2? A       0.015 4.73(K1III + ?; ?)                                                                                                                      
  1107:  1          0.024 5.93F5IV                                                                                                                                
  1109:  1          0.011 5.84G8III                                                                                                                               
  1112:  2          0.001 5.84(5.95K3IIb + 8.71B8III; 54.7")                                                                                                      
  1113:  1          0.004 5.53B7Vne                                                                                                                               
  1115:  1          0.008 5.71G6III:                                                                                                                              
  1121:  1          0.004 5.48B9IIIpSi                                                                                                                            
  1122:  2          0.006 2.97(3.03B5IIIe + 6.17; .330")                                                                                                          
  1123:  2          0.004 4.96(4.98B0.5V + 9.48; 20")                                                                                                             
  1124:  1          0.018 5.87F0IV                                                                                                                                
  1126:  1          0.008 5.68B9Vne                                                                                                                               
  1129:  2  G P     0.004 4.92(G2Ib + B8III; 6150d, e=.67)                                                                                                        
  1131:  3  E       0.002 3.86(3.93(B1III + B2V; 4.419d) + 6.84; 1.020")                                                                                          
  1133:  1          0.010 5.63A2m                                                                                                                                 
  1134:  1          0.004 4.93B5IV                                                                                                                                
  1135:  1          0.006 3.87F5II                                                                                                                                
  1136:  1          0.111 3.68K0+IV                                                                                                                               
  1138:  2          0.010 5.44(A2m + A; 15.51d, e=.22)                                                                                                            
  1139:  2? A       0.023 5.66(A5m + ?; ?)                                                                                                                        
  1140:  1          0.010 5.45B7IV                                                                                                                                
  1141:  2          0.003 5.64(B6V + 14.0; 6.5")                                                                                                                  
  1142:  3  s       0.009 3.69((? + B6IIIe; 3.83:d) + 5.7; .06")                                            
  1143:  2          0.018 4.76(K2.5III + 12.2; 5.4")                                                                                                              
  1144:  1          0.009 5.64 B8V                                                                                                                                
  1145:  2          0.009 4.27(B6IV + 6.1; .01")                                                                                                                  
  1146:  1          0.005 5.22B7V                                                                                                                                 
  1148:  2?         0.010 4.64(A2IVn + 8.6; 106")                                                                                                                 
  1149:  1          0.009 3.86B8III                                                                                                                               
  1150:  1          0.009 5.70K4III                                                                                                                               
  1153:  2  s       0.006 5.31(B3V + ?; 1.694d, e=.40)                                                      
  1155:  1          0.003 4.40M2+IIab                                                                                                                             
  1156:  2? A       0.009 4.15(B6IVe + ?; ?)                                                                                                                      
  1158:  2          0.014 5.88(6.31A5Vn + 7.11; .103")                                                                                                            
  1162:  1          0.007 4.52M2III                                                                                                                               
  1165:  3  O       0.009 2.85((? + B7IIIe; 4.135d) + ?; .031")                                                                                                   
  1169:  1          0.009 5.88K1III                                                                                                                               
  1171:  1          0.010 5.96A3V                                                                                                                                 
  1172:  1          0.010 5.44B8V                                                                                                                                 
  1173:  1          0.056 5.44F3III                                                                                                                               
  1174:  2  A       0.006 5.03(B3V + 10.1F5V; 9.0")                                                                                                               
  1175:  2          0.033 4.00(K1-2III + ?; 1912d, e=.21)                                                                                                         
  1176:  2          0.009 5.80(G2III + F2:V; 962.8d, e=.72)                                                                                                       
  1177:  2          0.011 5.17(A3V + ?; 1.765d, e=.09)                                                                                                            
  1178:  2? s       0.009 3.61(B8III + ?; 0.80y)                                                            
  1180:  3  C s     0.008 5.03((B8IVe: + ?; 218:d, e=.6:) + ?; .22")                                        
  1181:  1          0.012 5.27A2                                                                                                                                  
  1184:  1          0.012 5.68G6III                                                                                                                               
  1187:  1          0.004 5.92K5III                                                                                                                               
  1188:  2          0.017 5.30(5.73A2V + 6.52A5V; 62.00y, e=.62)                                                                                                  
  1190:  2          0.020 4.27(4.77B9V + 5.36A1V; 8.137")                                                                                                         
  1191:  1          0.003 5.78B1V                                                                                                                                 
  1192:  1          0.019 5.85A5m                                                                                                                                 
  1195:  1          0.016 4.33G9II-III                                                                                                                            
  1198:  2? R       0.008 5.92(K0III + ?; ?)                                                                                                                      
  1199:  2          0.005 5.68(6.27B5V + 6.62; .704")                                                                                                             
  1202:  2? A       0.006 5.45(B8V + ?; ?)                                                                                                                        
  1203:  2          0.003 2.90(2.91B1Ib + 9.16B8IV; 12.6")                                                                                                        
  1204:  1          0.010 4.95B9.5V                                                                                                                               
  1205:  2  P       0.002 5.13(5.20K3Ib + 8.08B9:; 1.710")                                                                                                        
  1207:  1          0.004 5.37B6V                                                                                                                                 
  1208:  1          0.015 3.34M2III                                                                                                                               
  1210:  3          0.025 5.38((6.14F5IV + 6.14F5IV; 30.44d, e=.63) + 10.5; 75.3")                                                                                
  1212:  2          0.009 4.60(4.92G8III + 6.11A2V; 6.865")                                                                                                       
  1213:  2          0.008 4.60(B6V + ?; 459.0d, e=.18)                                                                                                            
  1214:  1          0.009 5.06B6V                                                                                                                                 
  1215:  1          0.003 5.48B1.5V                                                                                                                               
  1218:  1          0.022 5.70F2IV                                                                                                                                
  1219:  3?         0.006 5.82((K0III + A3V; .1") + 12.7; 23")                                                                                                    
  1220:  4  s       0.006 2.83(((B0.5IV-III + ?; 14.07d, e=.56) + ?; 9600:d, e=.4:) + 7.4B9.5V; 8.8")       
  1228:  1          0.002 4.03O7.5III(n)((f))                                                                                                                     
  1230:  2          0.009 5.22(5.74G8III + 6.28A6V; .772")                                                                                                        
  1231:  1          0.015 3.07M0.5III                                                                                                                             
  1232:  1          0.023 6.00G9V                                                                                                                                 
  1235:  1          0.004 5.74K5III                                                                                                                               
  1238:  1          0.022 5.96F4V                                                                                                                                 
  1239:  3  E       0.009 3.38((A4IV + B3V; 3.953d, SD) + ?; 33.03d, e=0.15)                                                                                      
  1240:  2          0.010 4.64(A0p + ?; 5.954d, e=.13)                                                                                                            
  1241:  1          0.005 6.00K2III                                                                                                                               
  1242:  1          0.002 5.13F0II                                                                                                                                
  1243:  2          0.006 5.68(5.79B5V + 8.18; .730")                                                                                                             
  1244:  1          0.007 5.23B5V                                                                                                                                 
  1246:  2? A       0.009 5.95(A2V + ?; ?)                                                                                                                        
  1247:  1          0.006 4.65M2IIIab                                                                                                                             
  1249:  1?         0.052 5.49F5V                                                                                                                                 
  1251:  1          0.025 3.92A1V                                                                                                                                 
  1252:  3? G       0.003 5.61((K0II + B7V; 2802d, e=.68) + 12.2; 25")                                                                                            
  1253:  1          0.003 5.30B3V                                                                                                                                 
  1254:  1          0.028 5.54F2V                                                                                                                                 
  1256:  1          0.018 4.53K0+III                                                                                                                              
  1257:  1          0.029 5.47F6IV                                                                                                                                
  1261:  1          0.009 4.28A0IVn                                                                                                                               
  1262:  1          0.060 5.88G5V                                                                                                                                 
  1264:  1          0.007 4.51M4III                                                                                                                               
  1265:  1          0.008 5.78K1III                                                                                                                               
  1266:  1          0.010 5.11K4III                                                                                                                               
  1268:  2          0.007 5.14(B9pSi + ?; 7.227d, e=.18)                                                                                                          
  1269:  1          0.036 5.30F1V                                                                                                                                 
  1273:  2? s       0.006 3.99(? + B3Ve; 16.6:d)                                                            
  1275:  1          0.023 5.67F1IV                                                                                                                                
  1278:  4  A       0.047 5.63((5.82F7V + ?; ?) + (7.3G1V + 9.8; 3.6"); 720")                                                                                     
  1283:  1          0.011 5.68K2III                                                                                                                               
  1284:  1          0.007 5.96B9.5V                                                                                                                               
  1286:  2? R A     0.006 5.89(K1II-III + ?; ?)                                                                                                                   
  1287:  1          0.017 5.47F2IV-V                                                                                                                              
  1288:  1          0.004 5.40B4V                                                                                                                                 
  1289:  2          0.005 5.48(5.54B5V + 8.69; .420")                                                                                                             
  1290:  1          0.009 5.61G8III                                                                                                                               
  1292:  1          0.026 5.79F4V                                                                                                                                 
  1293:  1          0.010 5.87G9III                                                                                                                               
  1298:  1          0.026 4.13F2II-III                                                                                                                            
  1300:  2  E       0.013 5.85(A2m + A2m; 3.659d)                                                                                                                 
  1302:  2          0.019 5.01(5.15A9V + 7.29; .220")                                                                                                             
  1303:  3          0.005 4.29((G0Ib + 7.6B9:; 283.3d, e=.06) + 11.8; 14.8")                                                                                      
  1304:  1          0.011 5.62G8III                                                                                                                               
  1305:  1          0.008 5.66B5Vn                                                                                                                                
  1306:  2  A P     0.005 4.84(G7II + B9.5; 1577d, e=.41)                                                                                                         
  1309:  2          0.027 5.37(F2V + F5V; 7.200y, e=.33)                                                                                                          
  1311:  2          0.009 4.99(5.12G5III + 7.37A7V; 1.240")                                                                                                       
  1313:  2? R       0.012 5.89(K1III + ?; ?)                                                                                                                      
  1314:  1          0.009 5.22A2Vn                                                                                                                                
  1315:  1          0.007 5.19B9Vn                                                                                                                                
  1317:  1          0.003 5.58G6III:                                                                                                                              
  1318:  2          0.016 5.04(5.07K3III + 8.68G2V; 6.400")                                                                                                       
  1320:  1          0.008 4.27B3IV                                                                                                                                
  1322:  2          0.047 5.96(6.44G0IV + 7.08G5IV; 64.422")                                                                                                      
  1324:  3  E       0.010 4.62((A2V + ?; 1.527d, e=.02) + ?; 1.921y, e=.24)                                                                                       
  1325:  3          0.198 4.56((WDA + M4Ve; 250.0y, e=0.41) + K0V; 83")                                                                                           
  1326:  1          0.028 4.01K1III                                                                                                                               
  1327:  1          0.010 5.41G5IIb                                                                                                                               
  1329:  1          0.035 5.00A3m                                                                                                                                 
  1330:  1          0.013 5.53A7V                                                                                                                                 
  1331:  2          0.018 5.71(A8V + G0; 4146d, e=.17)                                                                                                            
  1333:  1          0.003 5.55B1.5IV                                                                                                                              
  1335:  1          0.008 5.52M0III                                                                                                                               
  1336:  1          0.020 3.50G8II-III                                                                                                                            
  1338:  1          0.049 4.33F4III                                                                                                                               
  1339:  2          0.012 5.48(B9VpMn + ?; 4.452d, e=.05)                                                                                                         
  1340:  1          0.012 5.61K0III                                                                                                                               
  1341:  1          0.010 5.31A0pSi                                                                                                                               
  1342:  1          0.011 5.96A3V                                                                                                                                 
  1343:  1          0.014 5.09G8III                                                                                                                               
  1345:  1          0.003 6.00G8III                                                                                                                               
  1346:  2  s       0.021 3.81(K0-IIIab + ?; .4")                                                           
  1347:  3? s       0.018 3.52((B8V + B9.5V; 5.011d, e=.01) + K9.9XR?; 5.32")                               
  1348:  1          0.010 5.11K1III                                                                                                                               
  1350:  1          0.007 4.81B4IV                                                                                                                                
  1351:  2?         0.022 5.65(F0IV + 13.5; 34.6")                                                                                                                
  1355:  2?         0.055 4.60(K2IVa + 12.5; 13.7")                                                                                                               
  1356:  1          0.021 5.32F0V                                                                                                                                 
  1360:  1          0.008 5.92G8III-IV                                                                                                                            
  1363:  1          0.004 5.81B5III                                                                                                                               
  1364:  2          0.014 5.49(K2III + 10.0G0V; 70.4")                                                                                                            
  1367:  1          0.007 5.38A2V                                                                                                                                 
  1368:  2  s       0.022 5.80(A3m + ?; 2.144d)                                                             
  1369:  6  s       0.012 5.37((5.43B9V + ?; SBO:) + ((8.81F8V + 9.83G6V; 17.60d, e=.30) + (K5V? + K5V?; ?); 3451d, e=.35); 19.4")  
  1370:  2          0.002 5.95(6.05M0IIIab + 8.54A/F; 1.920")                                                                                                     
  1372:  2  s       0.007 5.86(6.05B9III-IV + 7.9XR?; 4.133")                                               
  1373:  2          0.021 3.93(K0-IIICN0.5 + 12.6; 529.8d, e=.42)                                                                                                 
  1376:  2          0.021 5.71(A1m + ?; 8.418d)                                                                                                                   
  1377:  1          0.005 5.72B8V                                                                                                                                 
  1379:  2          0.024 5.85(5.88F4V + 9.72; 4.300")                                                                                                            
  1380:  1          0.022 4.85A7V                                                                                                                                 
  1381:  2          0.008 5.14(5.9A3V + 5.9A4V; 54.77y, e=.72)                                                                                                    
  1383:  1          0.016 5.20A2V                                                                                                                                 
  1384:  1          0.007 5.94K5III                                                                                                                               
  1388:  3? O       0.022 4.02((4.26A7IV-V + ?; 0.1") + 5.34A7V; 340")                                                                                            
  1389:  2          0.022 4.32(4.35A2IV + 8.37; 1.750")                                                                                                           
  1390:  1          0.013 5.45K1III                                                                                                                               
  1392:  1          0.021 4.36A8Vn                                                                                                                                
  1393:  1          0.012 4.09K4III                                                                                                                               
  1394:  3? A s     0.021 4.55(F0IV-V + (G5:,XR + G5:,XR; ?); .12")                                         
  1395:  1          0.009 5.40G8III                                                                                                                               
  1396:  1          0.007 4.85G7IIIaFe-1                                                                                                                          
  1399:  1          0.008 5.50B7V                                                                                                                                 
  1402:  3  s       0.007 5.89(6.07(B8IV + ?; 20.43:d) + 7.94; .150")                                       
  1403:  2          0.021 5.79(Am + 7.0; .01")                                                                                                                    
  1407:  1          0.017 5.13K2III                                                                                                                               
  1408:  1          0.018 5.98F0IV                                                                                                                                
  1409:  1          0.021 3.70G9.5IIICN0.5                                                                                                                        
  1412:  4?         0.022 2.95(3.46(A7III + A8pSr; 140.7d, e=.75) + 4.00(K0IIIb + ?; 16.26y, e=.57); 337")                                                        
  1414:  1          0.020 5.08A7V                                                                                                                                 
  1415:  1          0.008 5.50B3V                                                                                                                                 
  1417:  2          0.001 5.560(5.83B0III + 6.96; 10.334")                                                                                                        
  1422:  3          0.023 5.65(5.75(F0V + ?; 30.5:d) + 8.27G2V; 180.0y, e=.82)                                                                                    
  1423:  1          0.002 5.54B1Vne                                                                                                                               
  1426:  2          0.008 5.82(K2-3III + A; ?)                                                                                                                    
  1427:  3? O       0.023 4.83((A6IV + sim; .02") + 6.7F2; 250")                                                                                                  
  1428:  2  s       0.023 5.54(A8m + ?; 58.4:d, e=.3:)                                                      
  1430:  1          0.022 5.47F0V                                                                                                                                 
  1434:  3? H       0.015 5.72((6.18F0V + ?; ?) + 6.87F0; 120.130")                                                                                               
  1435:  2          0.010 5.90(K0III + 12.5; 10.2")                                                                                                               
  1437:  1          0.004 5.08 K3-II-III                                                                                                                          
  1440:  1          0.007 5.92A1V                                                                                                                                 
  1441:  1          0.008 5.74B9III                                                                                                                               
  1443:  1          0.005 5.00B2IV-V                                                                                                                              
  1444:  2          0.021 4.72(A8V + ?; 488.5d, e=.09)                                                                                                            
  1445:  2?         0.007 5.87(B9pHg + 10.6; 25.5")                                                                                                               
  1448:  1          0.008 5.71A2Vs                                                                                                                                
  1449:  2          0.004 5.68(5.72B9pSi + 9.29; 1.290")                                                                                                          
  1451:  1          0.004 5.26M3III                                                                                                                               
  1452:  1          0.005 5.38K4III                                                                                                                               
  1453:  1          0.026 4.66K0IIICN-1                                                                                                                           
  1454:  2  P       0.005 4.39(K1II + B7V; 10470d, e=.65)                                                                                                         
  1456:  1          0.019 5.86F0-2III                                                                                                                             
  1457:  2          0.050 1.00(K5+III + 13.5M2V; 30.4")                                                                                                           
  1458:  6  E?s     0.022 4.30((4.44(A2Vm + F7V?; 3.571d) + 6.61(7.4F7V + 7.4F7V; ?); 18.05y, e=.08) + 7.84(F8V + ?; 1350d, e=.66); 69.7")      
  1463:  1          0.006 3.87B2III                                                                                                                               
  1464:  1          0.016 3.97G8IIIa                                                                                                                              
  1465:  2          0.019 3.24(3.62A0IIIpSi + 4.57B9IV; 12.10y, e=.18)                                                                                            
  1466:  3          0.012 5.45((5.86A8V + 7.35; 26.65y, e=.86) + 7.56; .772")                                                                                     
  1467:  3  R       0.007 5.24((K0III + ?; 121.0d, e=.02) + 12.3; 3.8")                                                                                           
  1469:  1          0.004 5.28B7V                                                                                                                                 
  1471:  2  E       0.009 5.86(G2IV + B8V; 2.056d, SD)                                                                                                            
  1472:  2? A       0.022 5.86(F0V + ?; ?)                                                                                                                        
  1473:  1          0.022 4.31A6V                                                                                                                                 
  1474:  2  s       0.034 5.29(F0V + 10.6M0.5V; 66.8")                                                      
  1475:  2?         0.022 5.95(K1III + 9.2; 31.9")                                                                                                                
  1478:  2          0.021 5.13(A4m + 7.4; 39.0:d)                                                                                                                 
  1479:  1          0.021 4.73A5Vn                                                                                                                                
  1480:  1          0.019 5.45A5m                                                                                                                                 
  1481:  2          0.030 4.02(4.10K2IIIb + 6.99; 77.00y, e=.55)                                                                                                  
  1482:  1          0.010 5.67A0V                                                                                                                                 
  1483:  2          0.014 5.03(5.19A2IV + 7.22; .240")                                                                                                            
  1484:  2  s       0.009 5.41(B8IV + K17.3XR?; 10.00")                                                     
  1487:  1          0.016 5.62K1IVa                                                                                                                               
  1490:  2?         0.010 5.75(A2V + 11.0; 43.5")                                                                                                                 
  1492:  1          0.016 4.66M8eIII                                                                                                                              
  1493:  1          0.005 5.88B9III                                                                                                                               
  1494:  2? A       0.012 5.32(A1Vn + ?; ?)                                                                                                                       
  1495:  1          0.010 5.72G6III                                                                                                                               
  1496:  2? A       0.009 4.38(M4III + ?; ?)                                                                                                                      
  1497:  4          0.008 4.24(((4.33B3V + ?; 2.957d, e=.05) + 6.97; .200") + 7.2A1V; 62.8")                                                                      
  1502:  2          0.050 4.53(F2V + 12.5; 6.6")                                                                                                                  
  1503:  1          0.036 5.13F1V                                                                                                                                 
  1507:  1          0.021 5.46F0V                                                                                                                                 
  1508:  1          0.002 5.76B2Ve                                                                                                                                
  1509:  1          0.004 5.81K2III                                                                                                                               
  1511:  2          0.020 5.35(5.37A3m + 9.49; .610")                                                                                                             
  1513:  1          0.011 5.55A3V                                                                                                                                 
  1516:  1          0.010 5.46K0-1III                                                                                                                             
  1519:  2  s       0.012 5.41(A2m + ?; 18.10:d, e=.4:)                                                     
  1520:  2          0.006 3.97(B5IV + ?; 7.359d, e=.26)                                                                                                           
  1521:  1          0.005 5.84K2III                                                                                                                               
  1523:  1          0.009 5.25K3III                                                                                                                               
  1527:  1          0.007 5.49M3IIIab                                                                                                                             
  1528:  2          0.010 5.86(A8m + ?; 7.051d, e=.03)                                                                                                            
  1529:  1          0.014 5.74K2III                                                                                                                               
  1530:  1          0.015 5.34A8-9III-IV                                                                                                                          
  1532:  1          0.075 5.62G2.5V                                                                                                                               
  1533:  2?         0.006 5.01(wd + K3.5IIIBa0.2; ?)                                                                                                              
  1535:  1          0.010 5.81G9III                                                                                                                               
  1536:  1          0.038 5.90F8V                                                                                                                                 
  1538:  1          0.024 5.88F6V                                                                                                                                 
  1541:  1          0.007 5.49B8II-IIISi:                                                                                                                         
  1542:  2          0.001 4.29(O9.5Iae + ?; 3.678d, e=.49)                                                                                                        
  1543:  1          0.125 3.29F6V                                                                                                                                 
  1544:  1          0.017 4.37A1Vn                                                                                                                                
  1547:  1          0.017 5.15A7IV-V                                                                                                                              
  1549:  1          0.013 5.20K0III                                                                                                                               
  1550:  1          0.006 5.72A3III                                                                                                                               
  1551:  2?         0.006 4.92(wd + K2.5IIIbBa0.4; ?)                                                                                                             
  1552:  2          0.003 3.62(B2III + ?; 9.519d, e=.03)                                                                                                          
  1555:  2  A       0.005 5.54(B9.5IV + 12.9; 12.9")                                                                                                              
  1556:  2  s       0.006 4.74(WDA3 + S3.5/1-; ?)                                                           
  1559:  2          0.011 5.86(6.31A1Vn + 7.05; .236")                                                                                                            
  1560:  2          0.014 4.44(A9IV + ?; 3057d, e=.46)                                                                                                            
  1561:  1          0.007 5.79A2Vs                                                                                                                                
  1562:  1          0.005 5.40M1III                                                                                                                               
  1564:  4  R R s   0.031 5.28((5.67F0IV + ?; ?) + 6.59(F4V + ?; ?); 12.500")                               
  1567:  2  E       0.002 3.65(B2III + ?; 3.701d)                                                                                                                 
  1568:  4          0.009 4.45((4.94(A1V + ?; 3.885d) + 7.90; 284.0y, e=.74) + 11.3; 25.8")                                                                       
  1569:  2  C       0.014 5.23(A3V + ?; .21")                                                                                                                     
  1570:  1          0.027 4.69A0Vp                                                                                                                                
  1571:  1          0.007 5.50K1III                                                                                                                               
  1574:  1          0.003 5.95B5V                                                                                                                                 
  1576:  1          0.008 5.77B9V                                                                                                                                 
  1577:  1          0.006 2.83K3II                                                                                                                                
  1579:  1          0.007 5.87G9III                                                                                                                               
  1580:  1          0.019 4.24K2-IIIFe-1                                                                                                                          
  1581:  2          0.011 5.87(5.93G4III + 9.03; .210")                                                                                                           
  1582:  2          0.004 5.46(5.49B6V + 9.64; .650")                                                                                                             
  1585:  2? A       0.007 5.67(K1III + ?; ?)                                                                                                                      
  1586:  2          0.007 5.96(5.96G8III + 12.3; 6.2")                                                                                                            
  1590:  1          0.011 5.81A0V                                                                                                                                 
  1592:  2          0.021 4.95(5.01A1V + 8.18; 4.990")                                                                                                            
  1600:  3          0.005 5.86(6.11B7III + 7.61B6V @ 305, 39" + 9.8A0V @ 88, 55")                                                                                 
  1601:  1          0.003 4.63K2-II                                                                                                                               
  1603:  1?         0.003 4.18G0Ib                                                                                                                                
  1604:  2          0.023 5.75(5.99F3V + 7.54F9V; 55.00y, e=.88)                                                                                                  
  1605:  2  E       0.002 3.15(F0Iap + ?; 9890d, e=.20)                                                                                                           
  1608:  2  s       0.018 5.54(WD + K0IV; 903.0d, e=.3)                                                     
  1610:  2? h       0.023 5.88(6.44B9Vn + 6.86B9Vn; 21.240")                                                                                                      
  1611:  1          0.011 4.85F0IV                                                                                                                                
  1612:  2  G E     0.004 3.85(K4II + B6V; 972.2d, e=.41)                                                                                                         
  1617:  1          0.003 4.73B3V                                                                                                                                 
  1620:  2?         0.020 4.68(A7V + A7V; .4")                                                                                                                    
  1621:  1          0.016 4.89B9.5Vn                                                                                                                              
  1622:  1          0.005 4.85B2.5Ve                                                                                                                              
  1628:  1          0.013 5.17K1III                                                                                                                               
  1629:  1          0.005 5.59K4III                                                                                                                               
  1634:  2? A       0.006 5.91(K1IV + ?; ?)                                                                                                                       
  1637:  3: s       0.038 5.06((F0V + 12.2M2V; 5.2") + 9.4K5V; 90.1")                                       
  1638:  1          0.008 4.65A0pSi                                                                                                                               
  1641:  1          0.015 3.12B3V                                                                                                                                 
  1643:  2? A       0.009 5.40(B9pSi + ?; ?)                                                                                                                      
  1645:  1          0.017 5.63A3m                                                                                                                                 
  1648:  1          0.005 5.85C6II                                                                                                                                
  1649:  1          0.038 5.47F2V                                                                                                                                 
  1652:  2          0.018 4.70(4.74K3III + 8.48; 3.150")                                                                                                          
  1654:  1          0.014 3.32K5III                                                                                                                               
  1655:  1          0.014 5.87K2III                                                                                                                               
  1656:  1? s       0.063 5.04G4V                                                                           
  1657:  4: L s     0.012 5.09(((B9.5pMn + B9.5; 5.523d, e=.10) + K,9.4,XR?; 1.61") + 8.5K5V; 52.8")        
  1658:  2? A       0.019 5.33(A5V + ?; ?)                                                                                                                        
  1659:  5          0.001 5.52((5.58(B2V + ?; 58.31d, e=.19) + 8.68; .370") + 12.0 @ 150, 13.3" + 8.6 @ 197, 35.3")                                               
  1660:  1?         0.003 5.87B2Ve                                                                                                                                
  1663:  1          0.007 5.17K5III                                                                                                                               
  1664:  5          0.017 5.42((5.81(A5m + ?; ?) + 6.71Am; 198.9y, e=.17) + (9.44K2 + 9.51; 2.8"); 348")                                                          
  1666:  1          0.037 2.83A3III                                                                                                                               
  1668:  1          0.022 5.77F5V                                                                                                                                 
  1670:  4  s       0.018 6.00(6.10(A9m + ?; 32.5:d, e=.5:) + (9.11G7V + 9.71; 32.10y, e=.93); 12.440")     
  1671:  1          0.004 5.78B8V                                                                                                                                 
  1672:  2          0.019 5.50(A2m + ?; 156:d, e=.7:)                                                                                                             
  1673:  1?         0.040 5.21F2V                                                                                                                                 
  1674:  1          0.086 4.82F7V                                                                                                                                 
  1676:  2? A       0.010 4.89(F2IV + ?; .3")                                                                                                                     
  1677:  1          0.005 5.47G8III                                                                                                                               
  1679:  1          0.002 4.19B2IVne                                                                                                                              
  1683:  1          0.009 5.81A0V                                                                                                                                 
  1684:  1          0.010 5.30K5III                                                                                                                               
  1686:  1          0.048 5.19F6V   + planet                                                                                                                      
  1687:  1          0.026 6.00F5V                                                                                                                                 
  1689:  1          0.020 4.89A4Vm                                                                                                                                
  1693:  1          0.007 5.26M6III                                                                                                                               
  1695:  1          0.005 5.22M3III                                                                                                                               
  1696:  3? A       0.014 4.43((B8V + K7.2XR?; .37") + 10.8G8Ve; 12.7")                                     
  1698:  3  R s     0.009 4.64(4.67(K3III + ?; 1031d, e=.10) + 8.50F7V; 6.910")                                                                                   
  1702:  1          0.018 3.25B9IIIpHgMn                                                                                                                          
  1705:  2          0.006 4.33(4.43B9V + 7.00; 2.179")                                                                                                            
  1706:  5  h s E   0.012 5.00(5.08(A9IV + ?; 3.789d) + 7.86((F5V + M3V:; 2.993d) + WDA; ?); 14.290")       
  1708:  4  G       0.077 2.10((G8III + G0III; 104.0d) + (10.0M1V + 13.7M5V; 3.2"); 723")                                                                         
  1709:  2? A       0.005 5.65(K4III + ?; ?)                                                                                                                      
  1713:  4          0.004 0.19(B8Iae + (7.6(B9 + B9; 9.86d, e=.10) + 7.6B9V; .12"); 9.5")                                                                         
  1716:  1          0.009 6.00G8-K0III                                                                                                                            
  1718:  1          0.009 5.52A0V                                                                                                                                 
  1720:  1          0.002 5.74K4Iab                                                                                                                               
  1721:  1          0.007 5.91G8III                                                                                                                               
  1722:  1          0.005 5.52M4III                                                                                                                               
  1723:  1          0.012 5.04B9V                                                                                                                                 
  1726:  3  R E?    0.014 4.69((K2III + ?; 434.8d, e=.10) + 10.6; 4.2")                                                                                           
  1729:  2?         0.079 4.82(G1.5IV-VFe-1 + 13.4; 29.1")                                                                                                        
  1732:  4: E s b   0.008 4.95((6.14(B9VpHgMn + B9.5V; 4.135d) + ?; 23.68y, e=.20) + 5.32B4:Vp; 484")       
  1735:  1          0.006 3.55B5III                                                                                                                               
  1737:  1          0.021 5.64G9III                                                                                                                               
  1738:  2          0.011 5.51(5.58A3V + 8.55; .380")                                                                                                             
  1739:  1          0.016 5.12G8III                                                                                                                               
  1740:  1          0.001 5.12A5II                                                                                                                                
  1743:  1          0.030 4.98K0IV                                                                                                                                
  1744:  1          0.006 4.98K2.5IIIa                                                                                                                            
  1746:  1          0.016 5.43F5II                                                                                                                                
  1749:  2          0.005 5.17(B5V + ?; 35.50d)                                                                                                                   
  1751:  1          0.010 5.25A0Vn                                                                                                                                
  1752:  2          0.012 5.76(A2V + sim; 2.152d)                                                                                                                 
  1754:  2  L       0.004 5.66(6.33B5IV/V + 6.50B8/9IV:; 39.316")                                                                                                 
  1756:  1          0.003 4.20B0.5IV                                                                                                                              
  1757:  2? A       0.010 5.26(B7IVnn + ?; ?)                                                                                                                     
  1758:  1          0.007 5.98A0V                                                                                                                                 
  1760:  1          0.011 5.59A3V                                                                                                                                 
  1762:  2          0.007 4.69(4.73A0V + 8.45; 4.110")                                                                                                            
  1763:  2? s       0.004 5.75(B1V + ?; 2.91:d)                                                             
  1764:  3  s L     0.003 5.63((B3V + ?; 5.44d) + 10.8G3V; 37.6")                                           
  1765:  2          0.003 4.66(B2IV-V + ?; 293.0d, e=.15)                                                                                                         
  1767:  1          0.028 5.55F7III-IV                                                                                                                            
  1770:  1  L       0.003 4.94B1V                                                                                                                                 
  1771:  2          0.011 5.19(5.50G7II-III + 6.70A7IV-V; 3.450")                                                                                                 
  1773:  2          0.006 5.15(K4III + 11.2; 8.7")                                                                                                                
  1776:  1          0.004 5.96B9III                                                                                                                               
  1778:  3? R       0.007 5.98((6.13B8III + ?; ?) + 8.26A5IV; 6.120")                                                                                             
  1780:  2  s       0.068 5.11(F8V + 8.0K5V; 720")                                                          
  1781:  1          0.004 5.62B1.5V                                                                                                                               
  1783:  1          0.002 5.16B2IV                                                                                                                                
  1784:  1          0.019 4.30G8IIIFe-0.5                                                                                                                         
  1787:  2? A       0.019 5.23(G9III-IVFe-1 + ?; ?)                                                                                                               
  1788:  5  s E E   0.004 3.29(3.58((B1V + B2e; 7.990d, e=.01) + (B: + ?; 0.864d); 9.50y, e=.2) + 4.89B2V; 1.695")  
  1789:  1          0.003 4.82B1Vpe                                                                                                                               
  1790:  1          0.013 1.55B2III                                                                                                                               
  1791:  1          0.025 1.62B7IIIpMn                                                                                                                            
  1792:  1          0.015 5.65A1V                                                                                                                                 
  1793:  1          0.006 5.78M2III                                                                                                                               
  1795:  1          0.003 5.97A1p                                                                                                                                 
  1799:  1          0.005 5.73K5III                                                                                                                               
  1802:  1          0.004 5.51M1IIIa                                                                                                                              
  1804:  1          0.001 5.76B9Ib                                                                                                                                
  1805:  1          0.008 5.24K3IIICN+2                                                                                                                           
  1808:  4          0.005 5.36((5.37B5V + ?; 15.38y, e=0.83) + 10.1 @ 306, 10.1" + 11.8 @ 341, 9.8")                                                              
  1810:  1? L       0.005 4.83B2.5IV                                                                                                                              
  1811:  3          0.002 4.51(4.54(B1III + B2V; 2.526d, e=.04) + 8.62; 2.940")                                                                                   
  1812:  2? h       0.023 5.73(5.93F5V + 7.64F6V; 26.760")                                                                                                        
  1814:  1          0.006 5.53B9.5Vn                                                                                                                              
  1816:  1          0.005 5.87M1III                                                                                                                               
  1818:  4          0.006 5.76((6.28(A0V + ?; SB2?) + 7.2; 191.0y, e=.64) + 6.81A2V; 38.139")                                                                     
  1821:  4  s       0.008 5.47((5.85B8.5V + ?; 1.79") + (6.78A0 + ?; .97"); 4.760")                         
  1827:  2? A       0.011 5.93(A7m + ?; ?)                                                                                                                        
  1829:  2          0.020 2.97(G5II + 7.5; 2.5")                                                                                                                  
  1830:  1          0.007 5.96K1-III                                                                                                                              
  1832:  1          0.009 5.97A3Vn                                                                                                                                
  1833:  1          0.003 5.70B2V                                                                                                                                 
  1834:  2  A       0.007 4.82(K5III + 10.2F7V; 12.7")                                                                                                            
  1835:  1          0.011 5.58A1V                                                                                                                                 
  1836:  1          0.007 5.30G6III                                                                                                                               
  1839:  3          0.011 4.16((4.43B5V + ?; 3.964d, e=.38) + 5.80B7V; 1.078")                                                                                    
  1842:  2          0.002 5.39(5.74B1IV + 6.79B1.5V; 1.888")                                                                                                      
  1843:  2          0.001 4.81(B5Iab + ?; 655.2d, e=.17)                                                                                                          
  1845:  1          0.002 4.33M2Iab-Ib                                                                                                                            
  1847:  2          0.003 5.50(6.09B7IIIe + 6.46B7IV; 9.650")                                                                                                     
  1849:  1          0.012 5.55A0V                                                                                                                                 
  1852:  5  E       0.004 2.14((2.41(B0.5III + O9.5II; 5.732d, e=.10) + 3.76B; .267") + 6.6(B2V + ?; 25.59d, e=.26); 52.6")                                       
  1855:  1          0.002 4.52B0V                                                                                                                                 
  1856:  1          0.023 5.59G3IV                                                                                                                                
  1858:  1          0.002 5.66B2IV-Ve                                                                                                                             
  1861:  2          0.001 5.27(B1IV + 9.8; 2.1")                                                                                                                  
  1862:  2? A       0.012 4.03(K1IIIa + ?; ?)                                                                                                                     
  1864:  1          0.006 5.57B3V                                                                                                                                 
  1865:  1          0.003 2.64F0Ib                                                                                                                                
  1866:  1          0.004 5.83M0III                                                                                                                               
  1868:  3  E       0.002 5.29((B1V + B5-9V; 1.485d) + A7V:; 119.1d, e=.29)                                                                                       
  1872:  1          0.009 5.35A2V                                                                                                                                 
  1875:  1?         0.005 5.35B2.5IV                                                                                                                              
  1876:  2          0.003 4.35(B0IV + ?; 3068d, e=.22)                                                                                                            
  1877:  1          0.019 5.62K2III                                                                                                                               
  1880:  2          0.003 3.33(3.50O8III((f)) + 5.45B0.5V; 4.340")                                                                                                
  1881:  1          0.012 5.92K0III                                                                                                                               
  1883:  3          0.002 5.64((5.67B9IIIpHgMn + ?; 1857d, e=.27) + 9.68; 2.820")                                                                                 
  1887:  3  L       0.002 4.30(4.69B0.5V + 5.59(5.65B1V + 8.84; .550"); 36.110")                                                                                  
  1892:  2          0.004 4.52(B1V + 7.9; 1.6")                                                                                                                   
  1895:  3? s       0.001 4.96(5.3(O5.5 + ?; 66.0:d, e=.4:) + 6.4,O9.5; 11:y, e=.9:)                        
  1897:  3  s       0.002 5.00(5.05(O9.5 + ?; 20.97d, e=.19) + 8.28; .383")                                 
  1899:  4          0.002 2.67(((O9III + B0.8III-IV; 29.13d, e=.76) + B?; .1") + 7.0B7IV; 11.3")                                                                  
  1901:  1          0.009 5.31F0III                                                                                                                               
  1902:  2          0.007 5.81(6.56B9IV-V + 6.57B9IV-V; 1.130")                                                                                                   
  1903:  1          0.002 1.62B0Ia                                                                                                                                
  1905:  1          0.019 5.60F0V                                                                                                                                 
  1907:  2? A       0.028 4.24(K0IIIbFe-2 + ?; ?)                                                                                                                 
  1909:  1          0.010 5.93K2IIIa                                                                                                                              
  1910:  2  s       0.008 2.92(? + B4IIIpe; 133.7d, e=.11)                                                  
  1911:  2          0.002 5.63(5.68B1V + 8.91; 5.380")                                                                                                            
  1914:  3          0.007 5.44((6.29G3III + 6.21A2V; 53.28y, e=.61) + 8.59F0V; 12.180")                                                                           
  1916:  1          0.012 5.78K5III                                                                                                                               
  1917:  2          0.014 5.50(G8-K0III + ?; 180.9d, e=.51)                                                                                                       
  1918:  1          0.002 5.96B1V                                                                                                                                 
  1920:  1          0.006 5.85B8III                                                                                                                               
  1922:  1          0.003 3.90F6Ia                                                                                                                                
  1928:  3          0.007 5.13((B3IV + ?; 27.86d, e=.55) + 8.5; .3")                                                                                              
  1932:  5          0.003 3.59((4.04O9.5V + 5.25B0.5V; 155.3y, e=.05) + 6.89B2V @ 084, 12.980" + 10.3A2V @ 237, 11.1" + 6.5B2Vp @ 061, 41.6")                     
  1933:  1          0.002 5.88B1.5IV                                                                                                                              
  1934:  1          0.002 4.49B3IIIe                                                                                                                              
  1935:  1          0.024 5.39F4V                                                                                                                                 
  1937:  2          0.021 4.82(A4IV + ?; 445.7d, e=.55)                                                                                                           
  1945:  2? h       0.006 5.95(6.38B8IV + 7.16B9.5V; 26.005")                                                                                                     
  1946:  2          0.004 4.80(5.04B3V + 6.56; 114.9y, e=.87)                                                                                                     
  1947:  2? A       0.007 5.79(B8V + ?; ?)                                                                                                                        
  1949:  2  s       0.004 1.68(1.82O9.7I + 3.95B0III; 2.420")                                               
  1952:  2  E?      0.002 4.87(B2IV-V + ?; 27.16d, e=.74)                                                                                                         
  1953:  2? A       0.032 5.34(K2III + ?; ?)                                                                                                                      
  1956:  1          0.012 2.61B7IVe                                                                                                                               
  1958:  1          0.009 5.60G6-8III                                                                                                                             
  1963:  1          0.011 5.06K1III                                                                                                                               
  1964:  1          0.003 5.90M3III                                                                                                                               
  1968:  1          0.004 5.91A2                                                                                                                                  
  1969:  1          0.017 5.98A4Vn                                                                                                                                
  1971:  2? A       0.007 5.49(A2VpCr + ?; ?)                                                                                                                     
  1973:  1          0.009 5.29B9.5V                                                                                                                               
  1975:  1          0.014 5.73A0Vs                                                                                                                                
  1983:  2          0.111 3.61(3.70F6V + 6.4K2V; 96.3")                                                                                                           
  1985:  1          0.004 5.99B8IIIpHgMn                                                                                                                          
  1987:  1          0.011 5.94G8III                                                                                                                               
  1989:  2          0.008 5.75(6.23A3Vn + 6.87; .155")                                                                                                            
  1990:  1          0.003 5.55F0III                                                                                                                               
  1993:  2  L       0.004 5.23(B2IV-V + 11.5G2V; 24.9")                                                                                                           
  1995:  1          0.015 4.68G8IIIFe-1                                                                                                                           
  1996:  1          0.003 5.07O9.5V                                                                                                                               
  1998:  1          0.046 3.58A3Vn                                                                                                                                
  1999:  2          0.007 5.32(6.04A5V + 6.11F0; 1.159")                                                                                                          
  2002:  2          0.006 5.05(5.07G8III + 9.09; 3.780")                                                                                                          
  2004:  1          0.005 2.01B0.5Ia                                                                                                                              
  2008:  1          0.007 5.48K0-1II                                                                                                                              
  2010:  2          0.012 4.87(B9IV + 10.3; 18.9")                                                                                                                
  2011:  1          0.007 4.81M0+III-IIIb                                                                                                                         
  2012:  2  A       0.015 4.14(wd + G9.5IIIFe1Ba0.2:; ?)                                                                                                          
  2013:  1?         0.009 5.75G7III                                                                                                                               
  2014:  2          0.010 5.95(6.08G8III + 8.31; .932")                                                                                                           
  2015:  1          0.022 4.39A7V                                                                                                                                 
  2016:  1          0.010 5.72G9III                                                                                                                               
  2020:  1          0.052 3.91A5V                                                                                                                                 
  2021:  2          0.011 5.65(5.75G6III + 8.26; 2.380")                                                                                                          
  2022:  1          0.055 5.79G1V      + planet                                                                                                                   
  2026:  1          0.005 5.89A1V                                                                                                                                 
  2027:  2  E       0.008 5.21(A2V + ?; 2.933d)                                                                                                                   
  2029:  1          0.014 4.99A2Vp                                                                                                                                
  2031:  1          0.002 5.29B2IV-V                                                                                                                              
  2033:  1          0.006 5.59B9pSiCrEu                                                                                                                           
  2034:  2          0.007 4.56(B9.5V + ?; 5.969d)                                                                                                                 
  2035:  1          0.029 3.93K0IIIFe-1CH0.5                                                                                                                      
  2037:  1          0.003 4.93K1.5IIb                                                                                                                             
  2039:  1          0.009 6.00A2Vnp                                                                                                                               
  2040:  1          0.038 3.28K2III                                                                                                                               
  2042:  1          0.019 4.66K1III                                                                                                                               
  2046:  1          0.013 5.95A5IV                                                                                                                                
  2047:  2  A       0.115 4.52(G0V + ?; 5136d, e=.45)                                                                                                             
  2049:  1          0.012 5.33G8III                                                                                                                               
  2052:  3? s       0.002 5.87((B2V + ?; 7.997d, e=.01) + K7.9; .02")                                       
  2053:  1          0.010 5.79K1III                                                                                                                               
  2056:  2? E       0.010 4.83(B5V + ?; 0.640d)                                                                                                                   
  2061:  1?         0.008 0.50M1-2Ia-Iab                                                                                                                          
  2064:  1          0.006 5.06B6V                                                                                                                                 
  2065:  1          0.004 5.74K5III                                                                                                                               
  2075:  1          0.005 5.97A0IV                                                                                                                                
  2077:  2  R A     0.023 3.89(K0-III + ?; ?)                                                                                                                     
  2082:  1          0.006 5.66M0III                                                                                                                               
  2084:  1          0.002 4.80B0.5II                                                                                                                              
  2085:  1          0.066 3.79F1III                                                                                                                               
  2087:  2? A       0.010 5.14(K1III + ?; ?)                                                                                                                      
  2088:  2  E       0.040 1.90(A1IV + A1; 3.960d)                                                                                                                 
  2091:  1          0.004 4.31M3II                                                                                                                                
  2092:  1          0.002 5.61F2III                                                                                                                               
  2094:  1          0.029 5.36F0V                                                                                                                                 
  2095:  2          0.019 2.61(A0pSi + 7.2G2V; 3.2")                                                                                                              
  2099:  2          0.004 5.85(6.20K2III + 7.26A5V; 140.0y, e=.56)                                                                                                
  2100:  3          0.009 5.60(5.96(A5m + ?; 2.740d, e=.02) + 6.99A0; 177.810")                                                                                   
  2101:  1          0.003 5.72B9.5pSiFe                                                                                                                           
  2102:  2? A       0.037 4.80(K1III-IV + ?; ?)                                                                                                                   
  2103:  1?         0.009 5.22A1Vs                                                                                                                                
  2106:  2  L       0.004 4.31(B2.5IV + 12.7G8V; 33.9")                                                                                                           
  2108:  2          0.010 5.10(A6IIIm + ?; 9.358d, e=.16)                                                                                                         
  2113:  1          0.008 4.69K1.5IIIFe-1.5                                                                                                                       
  2117:  1          0.003 5.98G8II                                                                                                                                
  2120:  1          0.006 4.12K0III                                                                                                                               
  2124:  4  E?      0.021 4.18(4.35(A5m + ?; 4.448d, e=.01) + 6.30(F3V + F3V; 4.784d); 18.50y, e=.75)                                                             
  2125:  1          0.012 5.44B9V                                                                                                                                 
  2128:  2          0.003 4.93(4.98B5III + 8.25; 1.990")                                                                                                          
  2130:  3          0.003 5.11((B7III + B8III; 14.57d, e=.39) + B5V; 13.22y, e=0.73)                                                                              
  2131:  1          0.006 5.66K5III                                                                                                                               
  2132:  1          0.019 5.66K5III                                                                                                                               
  2134:  3          0.022 4.32(4.77(G6III + ?; 9.597d) + K0III; 13.20y, e=.34)                                                                                    
  2135:  2? O       0.001 4.69(B2Ia + ?; .02")                                                                                                                    
  2138:  1          0.016 5.72A1m                                                                                                                                 
  2140:  2          0.008 5.18(5.18K3III + 12.5; 2.2")                                                                                                            
  2142:  3          0.004 5.22(5.24(? + B2Vne; 80.86d) + 9.45; .570")                                                                                             
  2143:  2          0.009 5.42(A4m + ?; 28.28d, e=.56)                                                                                                            
  2144:  1          0.003 5.84G7III                                                                                                                               
  2145:  1          0.001 5.79G4III                                                                                                                               
  2148:  2          0.003 4.99(M4III + A6IIIe+sh; 260.3d, SD, e=.024)                                                                                             
  2149:  2          0.003 5.58(B2.5V + ?; .1")                                                                                                                    
  2150:  1          0.017 5.97F4V                                                                                                                                 
  2152:  1          0.009 5.52G8III                                                                                                                               
  2154:  1          0.002 5.34B5IV                                                                                                                                
  2155:  1          0.019 4.69A0V                                                                                                                                 
  2158:  3          0.037 5.55(6.46G0IV-V + 6.02(6.08F4V + 9.27; 5.570"); 196.7")                                                                                 
  2159:  2          0.006 4.36(B3IV + ?; 131.2d, e=.64)                                                                                                           
  2160:  1          0.012 5.82A1V                                                                                                                                 
  2163:  2? A       0.007 5.50(A2Vm + ?; ?)                                                                                                                       
  2164:  1          0.012 5.81A1V                                                                                                                                 
  2165:  1          0.005 5.52K1.5IIIbCN-0.5                                                                                                                      
  2166:  1          0.004 5.75M4III                                                                                                                               
  2168:  1          0.005 5.37M2III                                                                                                                               
  2170:  1          0.003 5.80B4IVe                                                                                                                               
  2173:  2          0.001 5.80(5.90B2.5Ib + 9.90; .600")                                                                                                          
  2174:  3          0.005 5.38(5.42(5.73A3Vn + 6.93A0V; 29.173") + 8.9; 118.1")                                                                                   
  2176:  2          0.010 5.83(6.22A3V + 7.12A8V; 7.590")                                                                                                         
  2177:  1          0.004 4.98B9IV                                                                                                                                
  2180:  2? A       0.013 5.49(A0IV + ?; ?)                                                                                                                       
  2181:  2          0.012 5.51(A0V + sim; .10")                                                                                                                   
  2183:  1          0.015 5.73K2III                                                                                                                               
  2185:  1          0.004 6.00K0III                                                                                                                               
  2186:  3          0.018 5.81(6.56(F6V + ?; .01") + 6.57F6V; 18.20y, e=.33)                                                                                      
  2189:  1          0.002 5.86M2IIIa                                                                                                                              
  2193:  1          0.003 5.75B9.5V                                                                                                                               
  2194:  1          0.010 5.71A0V                                                                                                                                 
  2196:  1          0.008 5.20K2-3III                                                                                                                             
  2198:  1          0.004 4.91B5Vn                                                                                                                                
  2199:  2          0.005 4.40(B3IV + ?; 45.10d, e=.26)                                                                                                           
  2200:  1          0.010 5.88K1III                                                                                                                               
  2201:  1          0.007 5.52K3III                                                                                                                               
  2203:  1          0.004 5.59M2II-III                                                                                                                            
  2205:  1          0.003 4.99B2V                                                                                                                                 
  2209:  2? A       0.019 4.78(A0Vn + ?; ?)                                                                                                                       
  2212:  2  E       0.002 4.64(B3IV: + O9V; 1.673d, e=.05)                                                                                                        
  2214:  3          0.007 5.94(6.70A? + 6.67(A6m + A?; 23.8:d, e=.7:); .480")                                                                                     
  2215:  1          0.006 5.00M3IIIab                                                                                                                             
  2216:  3  E       0.009 3.29(3.38(M3III + ?; 2983d, e=.53) + 6.07; 1.700")                                                                                      
  2218:  1          0.010 5.99G8III                                                                                                                               
  2219:  1          0.019 4.39G8.5IIIb                                                                                                                            
  2220:  1          0.047 5.30F6V                                                                                                                                 
  2221:  1          0.012 5.03B8V                                                                                                                                 
  2222:  1          0.002 5.83B1V                                                                                                                                 
  2223:  1          0.007 5.31B7V                                                                                                                                 
  2224:  2          0.005 5.77(B5V + ?; 1.7")                                                                                                                     
  2227:  2?         0.005 4.15(wd + K1.5IIIBa0.3; ?)                                                                                                              
  2229:  1          0.002 5.49B9II-III                                                                                                                            
  2233:  1          0.028 5.73F6V                                                                                                                                 
  2238:  2          0.022 4.46(A2Vs + ?; 2.245y, e=.30)                                                                                                           
  2241:  1          0.051 5.14F5IV-V                                                                                                                              
  2244:  1          0.009 4.98B9Vn                                                                                                                                
  2245:  1          0.005 5.08M2.5III                                                                                                                             
  2247:  2          0.013 5.43(A2V + ?; 9.205y, e=.24)                                                                                                            
  2249:  1          0.004 5.91B2.5Vn                                                                                                                              
  2251:  2  A s     0.052 5.83(G0.5Vb + 13.4; 95")                                                          
  2256:  1          0.018 4.54 K0.5IIIa                                                                                                                           
  2260:  1          0.006 5.32K3III                                                                                                                               
  2261:  1          0.099 5.22G6V                                                                                                                                 
  2263:  1          0.011 5.71K1III                                                                                                                               
  2264:  2          0.018 5.44(F5III + ?; 6.501d, e=.02)                                                                                                          
  2265:  1          0.016 5.93A3V                                                                                                                                 
  2266:  1          0.003 5.45B2V                                                                                                                                 
  2267:  1          0.006 5.53K1.5III                                                                                                                             
  2269:  1          0.006 5.77K3Ib                                                                                                                                
  2271:  1          0.002 5.73B4IV                                                                                                                                
  2273:  2  C       0.004 5.20(B2.3V + ?; .06")                                                                                                                   
  2275:  1          0.006 5.00M1III                                                                                                                               
  2279:  1          0.008 5.74B9V                                                                                                                                 
  2282:  2?         0.010 2.95(B2.5V + ?; 675.0d, e=.57)                                                                                                          
  2284:  2          0.002 5.54(B1Vpe + ?; 4.2")                                                                                                                   
  2286:  1          0.014 2.91M3IIIab                                                                                                                             
  2288:  1          0.002 5.48B3V                                                                                                                                 
  2289:  2  R       0.001 5.01(K5-M0Iab + ?; ?)                                                                                                                   
  2291:  2  E       0.012 5.60(A5Vm + A9; 9.945d, e=0.08)                                                                                                         
  2293:  1          0.005 5.34K4III                                                                                                                               
  2294:  1          0.007 1.89B1II-III                                                                                                                            
  2296:  2          0.014 3.99(G7II + ?; 868.8d, e=.70)                                                                                                           
  2299:  3? H       0.025 4.35(4.46A5IV + 6.92(F5V + ?; ?); 12.430")                                                                                              
  2305:  1          0.008 5.37K3III                                                                                                                               
  2311:  1          0.005 5.73K5III                                                                                                                               
  2313:  1          0.030 6.00F8V                                                                                                                                 
  2316:  1          0.011 5.79G6III                                                                                                                               
  2320:  1          0.020 5.67Am                                                                                                                                  
  2324:  1          0.014 5.90A3Vn                                                                                                                                
  2326:  1          0.010-0.55F0II                                                                                                                                
  2332:  1          0.002 5.90F8Ib                                                                                                                                
  2333:  1          0.011 5.71G9III                                                                                                                               
  2334:  1          0.003 5.37K1III                                                                                                                               
  2335:  1          0.004 5.71K5III                                                                                                                               
  2343:  4  s       0.006 4.10(4.12(B6IIIe + ?; 3500:d) + 8.43(A1V + ?; .2"); 111")                         
  2344:  1          0.002 4.99B2V                                                                                                                                 
  2345:  1          0.011 5.79A0V                                                                                                                                 
  2348:  2          0.005 5.75(5.88B9V + 8.08; 1.060")                                                                                                            
  2352:  1          0.005 5.68K5III                                                                                                                               
  2358:  4          0.005 3.77(4.63(B3Ve + ?; 12.5y:) + 5.00B3ne @ 132, 7.161" + 5.39B: @ 124, 9.910")                                                            
  2359:  1          0.008 5.93K0III                                                                                                                               
  2361:  1          0.008 4.42B4V                                                                                                                                 
  2363:  1          0.006 5.88K5III                                                                                                                               
  2364:  2          0.004 5.67(5.86B4Vnpe + 7.65; 1.202")                                                                                                         
  2369:  1          0.005 5.99K3III                                                                                                                               
  2372:  2  E       0.012 5.88(A3m + A3m; 2.525d)                                                                                                                 
  2375:  1          0.015 5.28A3V                                                                                                                                 
  2377:  1          0.012 5.54G8III                                                                                                                               
  2379:  2? A       0.010 5.33(K3III + ?; ?)                                                                                                                      
  2380:  2  R       0.003 5.87(B2.5V + ?; ?)                                                                                                                      
  2381:  1          0.004 5.59K2III                                                                                                                               
  2382:  1          0.006 5.88K0V                                                                                                                                 
  2384:  4          0.019 5.30((6.10F2V + 6.13; 52.9y, e=.96) + (9.09 + 9.18; .42"); 12.32")                                                                      
  2385:  1          0.002 4.50A0Ib                                                                                                                                
  2386:  2          0.023 5.67(F0Vnn + 13.3; 4.2")                                                                                                                
  2387:  1          0.002 4.26B0.5IV                                                                                                                              
  2388:  2  A       0.004 5.97(G8III + A3/5; ?)                                                                                                                   
  2389:  1          0.010 5.37K0III                                                                                                                               
  2391:  1          0.013 5.73K2III                                                                                                                               
  2395:  1          0.006 5.05B5Vn                                                                                                                                
  2397:  1          0.004 5.66B2IVe                                                                                                                               
  2398:  1          0.007 5.27A0Vnn                                                                                                                               
  2399:  1          0.012 5.41G8III                                                                                                                               
  2400:  1          0.027 5.70F8V                                                                                                                                 
  2401:  1?         0.056 5.55F8V                                                                                                                                 
  2402:  1          0.010 5.88A2V                                                                                                                                 
  2405:  1          0.002 5.35C5II                                                                                                                                
  2409:  1          0.001 5.80B8Ib                                                                                                                                
  2411:  1          0.008 5.57K3III                                                                                                                               
  2412:  2          0.005 5.68(5.71B9Ve + 9.43; 2.490")                                                                                                           
  2414:  2? A       0.008 4.53(A0V + ?; ?)                                                                                                                        
  2415:  1          0.007 5.60B9V                                                                                                                                 
  2418:  1          0.004 5.49B8V                                                                                                                                 
  2419:  1          0.010 5.85K5III                                                                                                                               
  2420:  1          0.004 5.32B8III                                                                                                                               
  2421:  2          0.031 1.93(A0IV + ?; 4615d, e=.89)                                                                                                            
  2423:  2? h       0.012 5.67(5.87G8III + 7.61F3IV-V; 17.400")                                                                                                   
  2424:  2          0.006 5.55(5.90A0V + 6.97; 1.454")                                                                                                            
  2425:  2          0.008 5.77(6.20B9npEu + 6.97; 38.90y, e=.56)                                                                                                  
  2427:  1          0.008 4.96K3III                                                                                                                               
  2429:  1          0.050 4.12K1III                                                                                                                               
  2435:  1          0.002 4.37A0II                                                                                                                                
  2438:  2          0.005 6.00(6.22B7III + 7.82; .891")                                                                                                           
  2443:  2          0.007 4.60(4.63K1II-III + 8.56; 1.040")                                                                                                       
  2446:  2          0.002 5.68(5.85B7IV + 7.77; .530")                                                                                                            
  2447:  1          0.008 5.42K1III    + planet                                                                                                                   
  2450:  1          0.002 4.98K2II                                                                                                                                
  2451:  1          0.008 3.14B8III                                                                                                                               
  2456:  4          0.003 4.56(((O7V((f)) + O9.5Vn; 8633d, e=.78) + 7.94B7V; 2.910") + 9.9B8V; 16.6")                                                             
  2459:  1          0.011 5.17K5III                                                                                                                               
  2460:  1          0.014 5.87K0III                                                                                                                               
  2461:  2          0.003 5.76(5.84B8III + 8.57; .190")                                                                                                           
  2462:  2          0.007 5.08(5.21G8III + 7.43A0; 12.930)                                                                                                        
  2466:  2          0.023 5.25(A2V + ?; 1.321y, e=.01)                                                                                                            
  2469:  1          0.009 5.32M0III                                                                                                                               
  2470:  3          0.014 4.89((5.52A3V + 6.07; 1.816") + 7.34; 8.706")                                                                                           
  2473:  1          0.004 3.19G8Ib                                                                                                                                
  2477:  1          0.016 5.50K0III                                                                                                                               
  2478:  2? A       0.012 4.66(K0IIICN1Ca1 + ?; ?)                                                                                                                
  2479:  1          0.001 5.87B0III                                                                                                                               
  2480:  1          0.006 5.56K4III                                                                                                                               
  2483:  1          0.061 5.37G0V                                                                                                                                 
  2484:  1          0.057 3.44F5III                                                                                                                               
  2486:  3          0.021 5.65(6.38(F6V + M7V; 4.259d) + 6.41F6V; 4.64")                                                                                          
  2487:  2? R       0.008 5.39(K0III + ?; ?)                                                                                                                      
  2490:  1          0.004 5.08B4IV                                                                                                                                
  2491:  2          0.379-1.09(8.5WDA2 + A1Vm; 50.09y, e=.59)                                                                                                     
  2492:  1          0.001 5.18B2IIIe                                                                                                                              
  2494:  1          0.003 5.86B2.5V                                                                                                                               
  2498:  1          0.008 5.33A2V                                                                                                                                 
  2501:  2          0.002 5.58(5.67B2III + 8.29; 4.980")                                                                                                          
  2502:  1          0.006 5.65B9.5V                                                                                                                               
  2503:  1          0.007 4.92K4III                                                                                                                               
  2504:  1          0.005 5.28B9III                                                                                                                               
  2506:  2          0.009 4.65(wd + K0+IIIaBa0.2; 1761d, e=.40)                                                                                                   
  2508:  1          0.002 5.16M1+Ib-IIa                                                                                                                           
  2511:  1          0.003 5.07B7III                                                                                                                               
  2512:  1          0.011 5.88K3II                                                                                                                                
  2514:  1          0.025 5.82F1V                                                                                                                                 
  2515:  1          0.002 5.94K3III                                                                                                                               
  2516:  1          0.009 5.15K3III                                                                                                                               
  2518:  1          0.010 5.25B9IV                                                                                                                                
  2519:  1          0.004 5.82B7III                                                                                                                               
  2520:  2          0.007 5.48(6.00G4III + 6.53A2; 290.5y, e=.41)                                                                                                 
  2521:  2          0.006 5.73(6.18B8IIIn + 6.90; .141")                                                                                                          
  2522:  2          0.005 5.36(5.56B6V + 7.31; .606")                                                                                                             
  2523:  2?         0.004 5.53(K1II-III + G:p; ?)                                                                                                                 
  2525:  1          0.002 5.71K5III                                                                                                                               
  2526:  1          0.005 5.71K5III                                                                                                                               
  2527:  1          0.017 4.70K4III                                                                                                                               
  2529:  1          0.006 5.28A2V                                                                                                                                 
  2530:  2          0.033 5.87(F2V + 11.3; 5.9")                                                                                                                  
  2533:  1          0.006 5.81K5III                                                                                                                               
  2535:  1          0.002 5.92K3III                                                                                                                               
  2538:  1          0.004 3.46B1.5Vne                                                                                                                             
  2540:  1          0.017 3.64A3III                                                                                                                               
  2545:  4  E       0.005 5.76((B6Vnp + K0III; 28.60d) + (8.3A3 + 10.8; .60"); 42.9")                                                                             
  2548:  1          0.040 5.24F5V                                                                                                                                 
  2549:  1          0.004 5.17K5III                                                                                                                               
  2550:  2? A       0.033 3.31(A7IV + ?; ?)                                                                                                                       
  2551:  1          0.016 5.83F0Vn                                                                                                                                
  2553:  2          0.018 3.11(K0III + ?; 1066d, e=.09)                                                                                                           
  2554:  2  E       0.006 4.57(G6II + A1V; 195.3d)                                                                                                                
  2559:  1          0.008 5.67A5III                                                                                                                               
  2560:  2  A       0.019 4.50(G5III-IV + ?; 190.0y, e=.66)                                                                                                       
  2564:  2          0.036 4.73(4.79F0Vp + 7.80; 7.190")                                                                                                           
  2565:  1          0.010 5.73F1V                                                                                                                                 
  2568:  1          0.004 5.83B8IIIe                                                                                                                              
  2569:  1          0.058 5.88G0V                                                                                                                                 
  2571:  1          0.002 4.75B1IV                                                                                                                                
  2572:  2? A       0.007 5.50(A4IV + ?; ?)                                                                                                                       
  2574:  1          0.013 4.21K4III                                                                                                                               
  2580:  1          0.002 4.00K2+Iab                                                                                                                              
  2581:  1          0.007 5.85K4III                                                                                                                               
  2585:  1          0.014 4.92A2Vn                                                                                                                                
  2588:  1          0.005 5.82A3IV                                                                                                                                
  2589:  2          0.006 5.88(5.93B8Vn + 9.20; .750")                                                                                                            
  2590:  2          0.034 4.75(F2III + 9.6; 11.6")                                                                                                                
  2593:  2          0.004 5.12(5.27G5III + 7.32A2; 2.840")                                                                                                        
  2595:  1          0.002 5.25B3II-III                                                                                                                            
  2596:  1          0.001 4.37B3II                                                                                                                                
  2602:  1          0.006 5.37B7IV                                                                                                                                
  2607:  2          0.026 5.54(5.75F0V + 7.41; .328")                                                                                                             
  2608:  1          0.003 5.02M1III                                                                                                                               
  2609:  2? A       0.007 5.13(M2IIIab + ?; ?)                                                                                                                    
  2615:  1          0.001 5.84K3Ib                                                                                                                                
  2616:  1          0.003 5.54B3V                                                                                                                                 
  2618:  2          0.008 1.42(B2II + 7.5; 7.5")                                                                                                                  
  2619:  2          0.004 5.02(5.12B3V + 7.61; .280")                                                                                                             
  2624:  2          0.003 5.93(B9III + 12.5; 1.5")                                                                                                                
  2630:  2?         0.002 5.35(wd + G5IIa-IbBa; ?)                                                                                                                
  2631:  2  A       0.002 5.98(M1 + ?; .02")                                                                                                                      
  2632:  1          0.005 5.95K1III                                                                                                                               
  2635:  1          0.002 5.94M2III                                                                                                                               
  2639:  1          0.005 5.30M2III                                                                                                                               
  2640:  1          0.003 5.58B2V                                                                                                                                 
  2646:  1          0.003 3.58K7Ib                                                                                                                                
  2648:  1          0.003 4.92B1V                                                                                                                                 
  2649:  1          0.004 5.29K3III                                                                                                                               
  2650:  2? O       0.003 4.17(F7-G3Ib + ?; 0.1")                                                                                                                 
  2652:  2? A       0.005 5.23(M1III + ?; ?)                                                                                                                      
  2653:  1          0.001 3.01B3Iab                                                                                                                               
  2655:  1          0.003 5.79K3III                                                                                                                               
  2657:  1          0.008 4.07B8II                                                                                                                                
  2660:  1          0.011 5.71G8IV                                                                                                                                
  2662:  1          0.011 5.33K3III                                                                                                                               
  2663:  1          0.006 5.89M0III                                                                                                                               
  2666:  2          0.010 5.26(5.33Am + 8.38; .220")                                                                                                              
  2668:  3          0.066 5.43((5.70G3V + 7.05K0V; 21.080") + 8.80K5V; 185")                                                                                      
  2672:  2? A       0.017 4.98(A4IV + ?; ?)                                                                                                                       
  2674:  3  s       0.007 5.46(5.82(B9IV + ?; 340:d, e=.4:) + 6.84B9:; 1.463")                              
  2678:  2          0.001 5.41(5.69B0.5IV + 7.04; .571")                                                                                                          
  2682:  1          0.006 5.91K0III                                                                                                                               
  2683:  2? A       0.012 5.14(A0pSi + ?; ?)                                                                                                                      
  2684:  1          0.011 5.64G8III                                                                                                                               
  2689:  1          0.009 5.47B9.5V                                                                                                                               
  2690:  1          0.001 5.72B2IVe                                                                                                                               
  2691:  1          0.004 5.74B3V                                                                                                                                 
  2693:  1          0.002 1.96F8Ia                                                                                                                                
  2696:  1          0.007 5.04K4III-IIIa                                                                                                                          
  2697:  2          0.011 4.56(K2-III + 11.0; 1.9")                                                                                                               
  2700:  1          0.008 5.80A4IV                                                                                                                                
  2701:  1          0.015 5.08K0III                                                                                                                               
  2702:  1          0.004 4.77B2IV-V                                                                                                                              
  2703:  1          0.004 5.52M3III                                                                                                                               
  2704:  3? E       0.002 5.63((B2.5IV + ?; ?) + ?; .1")                                                                                                          
  2706:  1          0.009 5.94F5III-IV                                                                                                                            
  2707:  1          0.012 5.51A8Vn-F3Vn                                                                                                                           
  2708:  1          0.005 5.62G8III                                                                                                                               
  2714:  1          0.009 4.15A2V                                                                                                                                 
  2715:  1          0.017 5.37K2III                                                                                                                               
  2716:  1          0.007 5.83A0V                                                                                                                                 
  2717:  3? R       0.005 5.00(5.71(M4IIIab + ?; ?) + 5.80; .120")                                                                                                
  2718:  1          0.005 5.86B2V                                                                                                                                 
  2719:  1          0.010 5.28K2III                                                                                                                               
  2721:  1          0.059 5.67G0V                                                                                                                                 
  2723:  1          0.005 5.90K0                                                                                                                                  
  2725:  1          0.010 5.95M1III                                                                                                                               
  2726:  2          0.004 5.90(6.01B3V + 8.39; 2.610")                                                                                                            
  2727:  3          0.008 5.33(5.35(A3pSrEuCr + ?; 46.31d, e=.13) + 9.54; .810")                                                                                  
  2728:  1          0.010 5.87G6III                                                                                                                               
  2729:  1          0.004 5.53K2II                                                                                                                                
  2736:  2          0.023 3.75(3.93K0III + 5.78F2V; 14.110")                                                                                                      
  2738:  1          0.003 5.84M1IIIa                                                                                                                              
  2739:  1          0.001 5.96B0III                                                                                                                               
  2740:  1          0.047 4.56F0IV                                                                                                                                
  2742:  1          0.007 4.91M4IIIa                                                                                                                              
  2745:  2          0.002 4.38(4.92B3IIIe + 5.39; .131")                                                                                                          
  2746:  1          0.018 4.88A0pSi                                                                                                                               
  2747:  1          0.005 5.80M4-IIIab                                                                                                                            
  2748:  1          0.016 4.15M5IIIe                                                                                                                              
  2749:  1          0.004 3.99B2IV-Ve                                                                                                                             
  2750:  1          0.012 5.74K3III                                                                                                                               
  2751:  1          0.011 5.05A4IIIn                                                                                                                              
  2753:  1          0.012 5.93A5Vn                                                                                                                                
  2756:  1          0.005 5.30B3V                                                                                                                                 
  2758:  1          0.012 5.49A2Vnp                                                                                                                               
  2759:  1          0.006 5.89B4III-IV                                                                                                                            
  2761:  1          0.008 5.69A0pSi                                                                                                                               
  2762:  1          0.009 4.73B8-9V                                                                                                                               
  2763:  2          0.035 3.61(A3V + 10.7; 9.6")                                                                                                                  
  2764:  1          0.001 4.95K3Ib-II                                                                                                                             
  2766:  1          0.007 4.73M3III                                                                                                                               
  2769:  2  R       0.005 5.76(B4V + ?; ?)                                                                                                                        
  2770:  1          0.003 4.97B3V                                                                                                                                 
  2771:  1          0.005 5.79K4III                                                                                                                               
  2773:  2          0.003 2.83(2.86K3Ib + 6.86; .720")                                                                                                            
  2776:  1          0.029 5.83A7s                                                                                                                                 
  2777:  3          0.055 3.60((F2IV + 5.7; 2239d, e=.35) + 8.2K3V; 7.0")                                                                                         
  2781:  2  E       0.001 4.86(O7.5-8Iabf + O9.7Ib; 4.393d, e=.13)                                                                                                
  2782:  4  E       0.001 4.33(4.89(O9II + (? + ?; 1.28d); 154.9d, e=.29) + 5.33; .151")                                                                          
  2784:  3          0.007 5.47(5.78(B8V + ?; 2.260d, e=.08) + 6.96B9V; 14.750")                                                                                   
  2786:  2  s       0.002 5.46(G2Ib + B9; ?)                                                                
  2787:  1          0.004 4.67B2V                                                                                                                                 
  2788:  3  A E s   0.023 5.79((F1V + G8IV-V; 1.136d, SD) + ?; 93.89y, e=.50)                               
  2789:  2? A       0.005 5.82(B8II-III + ?; ?)                                                                                                                   
  2790:  2? E       0.004 5.06(B2IVne + ?; ?)                                                                                                                     
  2791:  1          0.007 5.26A1V                                                                                                                                 
  2793:  2          0.014 5.28(K0III + 11.7; 11.4")                                                                                                               
  2795:  1          0.008 5.21M0IIIab                                                                                                                             
  2796:  1          0.006 5.75G5III                                                                                                                               
  2800:  2  E       0.002 5.94(B2.5V + ?; 24.6d)                                                                                                                  
  2801:  1          0.001 5.97B8III                                                                                                                               
  2802:  1          0.005 5.91M4III                                                                                                                               
  2803:  1          0.005 4.12F6II                                                                                                                                
  2804:  2? R       0.003 5.91(K5III + ?; ?)                                                                                                                      
  2805:  1          0.004 5.38K1+IIICN1                                                                                                                           
  2808:  1          0.021 5.19G8III                                                                                                                               
  2811:  1          0.004 5.91F3IV                                                                                                                                
  2812:  1          0.006 4.95B7IV                                                                                                                                
  2814:  4  s       0.029 5.61(6.08F0-2IV-V + 6.72(F9.5Ve + (K3: + K5:; 10.0:d); 122.2d); 9.174")           
  2815:  1          0.007 5.36B9II-III                                                                                                                            
  2816:  1          0.016 5.86F0III:                                                                                                                              
  2818:  1          0.013 4.62A1V                                                                                                                                 
  2819:  1          0.002 5.36B5IIIn                                                                                                                              
  2820:  1          0.010 5.41A5IV                                                                                                                                
  2821:  1          0.026 3.95G9IIIb                                                                                                                              
  2822:  1          0.006 5.50K2III                                                                                                                               
  2823:  1?         0.003 5.34B3III-IVa                                                                                                                           
  2825:  1          0.003 5.17B2.5IVe                                                                                                                             
  2827:  1          0.001 2.42B5Ia                                                                                                                                
  2828:  2?         0.003 5.16(wd + G6.5IIbBa; ?)                                                                                                                 
  2830:  2? A       0.007 5.80(K2III + ?; ?)                                                                                                                      
  2832:  1          0.029 5.88F0V                                                                                                                                 
  2834:  2          0.006 5.50(5.52G8II + 9.75; 2.120")                                                                                                           
  2841:  1          0.001 5.76B5III                                                                                                                               
  2844:  4          0.008 5.68((5.70(B9pHgMn + ?; 1834d, e=.30) + 9.87; 1.120") + 10.2; 16.6")                                                                    
  2845:  2  s       0.019 2.85(? + B8Ve; 218.5d, e=.48)                                                     
  2846:  5          0.029 5.34((((5.9F5V + 6.4F5V; 1.933d, e=.02) + 7.5; 744.4d, e=.48) + 9.25; 3.860") + 9.5; 42.9")                                             
  2849:  1          0.050 5.46F6V                                                                                                                                 
  2851:  2          0.009 5.29(F0III + 11.1; 4.0")                                                                                                                
  2852:  4  A s     0.054 4.25(((F0V + ?; SB?) + 12.5; 3.4") + 7.7K8V; 700")                                
  2853:  2          0.012 5.69(5.72A5n + 9.51; 1.520")                                                                                                            
  2854:  2  R       0.008 4.46(K3-IIIFe-0.5 + ?; 389.0d, e=.31)                                                                                                   
  2855:  1          0.002 5.57B0IV:pe                                                                                                                             
  2856:  1          0.003 5.85B2IV-V                                                                                                                              
  2857:  1          0.020 5.12A4V                                                                                                                                 
  2859:  3? s       0.003 5.92((6.30G8Ib-II + 7.24B2V; .799") + 8.6B8-9pHgMn; 20")                          
  2860:  1          0.004 5.95B5III                                                                                                                               
  2861:  2  R A     0.009 5.18(K2III + ?; 1601d, e=.35)                                                                                                           
  2862:  1          0.006 5.26K0III                                                                                                                               
  2863:  1          0.005 5.54B9VpSi:                                                                                                                             
  2864:  2?         0.006 4.71(wd + K1+IIIBa0.4; ?)                                                                                                               
  2865:  1          0.002 5.73K5III                                                                                                                               
  2866:  1          0.036 5.97F8V                                                                                                                                 
  2867:  2? A       0.004 5.86(K5III + ?; ?)                                                                                                                      
  2871:  2          0.006 5.89(6.34B3V + 7.07B4V; 8.919")                                                                                                         
  2873:  1          0.003 5.72B2V                                                                                                                                 
  2874:  2          0.001 4.92(A5Ib + 10.7; 2.8")                                                                                                                 
  2875:  3  s       0.006 5.35(WDAhot + (B3.5 + B6pSi; 15.08d, e=.68); <5.5")                               
  2877:  1          0.011 5.62K2III     + planet                                                                                                                  
  2878:  3  E       0.018 3.38((K5III + ?; 257.8d, e=.17) + 9.4G5V; 22.3")                                                                                        
  2880:  1          0.004 5.31F0III                                                                                                                               
  2881:  1          0.002 4.80G3Ib                                                                                                                                
  2886:  2  A C     0.009 5.29(A1Vn + ?; .15")                                                                                                                    
  2887:  1          0.023 5.67F2V                                                                                                                                 
  2891:  6  E       0.063 1.58((1.93(A1V + ?; 9.213d, e=.50) + 2.97(A2:m + ?; 2.928d); 3.124") + 8.8(M1Ve + M1Ve; 0.814d); 71")                                   
  2896:  2  R       0.011 5.51(6.08K0III + 6.49; .198")                                                                                                           
  2899:  1          0.011 5.81K3III                                                                                                                               
  2900:  1          0.011 5.90A7V:                                                                                                                                
  2901:  1          0.005 5.83A0Vnn                                                                                                                               
  2902:  2          0.001 4.94(M2epIab + B3V; 9752d, e=.46)                                                                                                       
  2903:  1          0.006 5.75M0III                                                                                                                               
  2905:  2? A       0.014 4.17(M0III-IIIb + ?; ?)                                                                                                                 
  2906:  1          0.039 4.55F6IV                                                                                                                                
  2910:  2          0.034 5.17(5.89F4V + 5.95F6V; 9.800")                                                                                                         
  2911:  1          0.003 5.38B3Vne                                                                                                                               
  2914:  1          0.012 5.98A5m                                                                                                                                 
  2916:  1          0.010 5.94K1III                                                                                                                               
  2919:  1          0.007 5.69K2-3III                                                                                                                             
  2921:  3? E       0.002 5.63((B2Ve + ?; ?) + 12.2; 5.2")                                                                                                        
  2922:  2? A L     0.015 4.61(B8V + ?; ?)                                                                                                                        
  2924:  1          0.011 5.74K0III                                                                                                                               
  2927:  1?         0.016 5.72A0V                                                                                                                                 
  2928:  1          0.002 5.65B2III                                                                                                                               
  2930:  1          0.021 4.99F3III                                                                                                                               
  2934:  1          0.008 5.07K3III                                                                                                                               
  2935:  1          0.004 5.86M0III                                                                                                                               
  2937:  3          0.009 4.51(4.75(B8IV + ?; .09") + 6.26; .460")                                                                                                
  2938:  1          0.006 5.15K5IIIFe-0.5                                                                                                                         
  2939:  1          0.010 5.75K0III                                                                                                                               
  2940:  1          0.007 5.69B9.5V                                                                                                                               
  2943:  2          0.286 0.46(F5IV-V + WDA; 40.82y, e=.41)                                                                                                       
  2944:  3  E       0.006 4.65(5.3(B8IV + ?; 2.579d) + 5.5; .1")                                                                                                  
  2946:  1          0.014 4.98A3IVn                                                                                                                               
  2949:  2          0.007 3.74(4.40B6V + 4.60B5IVn; 9.913")                                                                                                       
  2954:  1          0.003 5.73B2IV-V                                                                                                                              
  2957:  1          0.001 5.79F4Iab                                                                                                                               
  2959:  1          0.005 5.11K3II                                                                                                                                
  2961:  1          0.006 4.78B2.5V                                                                                                                               
  2963:  2          0.005 5.69(5.76B5Vn + 8.75; 1.280")                                                                                                           
  2964:  1          0.003 5.74B2.5V                                                                                                                               
  2965:  1          0.004 5.86M2IIIab                                                                                                                             
  2966:  1          0.006 5.95A0V                                                                                                                                 
  2967:  1          0.003 5.59M3II-III                                                                                                                            
  2969:  2          0.005 5.32(5.37A0IIIn + 8.50; .910")                                                                                                          
  2970:  1          0.023 4.10K0III                                                                                                                               
  2973:  2  R       0.027 4.40(K1III + ?; 19.61d)                                                                                                                 
  2981:  1          0.005 5.37B5V                                                                                                                                 
  2983:  1          0.005 5.42K4-5III                                                                                                                             
  2985:  2  A       0.023 3.73(G8IIIa + 8.20; 7.0")                                                                                                               
  2988:  1          0.010 5.80K1III                                                                                                                               
  2990:  1          0.097 1.29K0IIIb                                                                                                                              
  2993:  1          0.003 4.73K3Ib                                                                                                                                
  2994:  1          0.005 5.56B5V                                                                                                                                 
  2996:  2          0.001 4.02(A2Iabe + ?; 137.8d, e=.29)                                                                                                         
  2998:  2  s       0.041 5.19(G6IV + ?; 380.6d, e=.73)                                                     
  2999:  1          0.010 5.23M2IIIb                                                                                                                              
  3002:  1          0.015 5.29K1III                                                                                                                               
  3003:  2  R       0.010 5.00(K5III + ?; 1520d, e=.33)                                                                                                           
  3004:  2? E       0.002 5.55(B1.5III + ?; ?)                                                                                                                    
  3007:  1          0.023 5.87F2V                                                                                                                                 
  3008:  1          0.010 5.26A1Vnn                                                                                                                               
  3010:  3  E       0.009 5.70((A8V + A8V; 1.661d, e=.05) + A2V; 16.771")                                                                                         
  3011:  1          0.005 5.85B7V                                                                                                                                 
  3013:  2?         0.006 5.23(M1IIIa + 11.4; 21")                                                                                                                
  3014:  1          0.014 5.64K5III                                                                                                                               
  3015:  1          0.014 5.12F0V                                                                                                                                 
  3017:  2  s       0.002 3.61(K5IIa + B9V; ?)                                                              
  3018:  2  A s     0.066 5.48(16.6WDC + G0V; 1353")                                                        
  3022:  1          0.005 5.84B7V                                                                                                                                 
  3023:  1          0.003 5.83B2IV-V                                                                                                                              
  3024:  2?         0.024 4.11(K0III + 9.7; 16.7")                                                                                                                
  3029:  2          0.033 5.58(5.79F5V + 7.48; 1.615")                                                                                                            
  3034:  1          0.001 4.44B0V:pe:                                                                                                                             
  3035:  2? L       0.003 5.04(B2.5III + 10.9F2V; 10.9")                                                                                                          
  3037:  1          0.002 5.17B1V                                                                                                                                 
  3043:  1          0.010 5.45G0III                                                                                                                               
  3044:  1          0.013 5.33K3III                                                                                                                               
  3045:  3? s       0.002 3.51(G3Ib + ?; 364:d)  + 13.0; 4.8")                                              
  3046:  1          0.014 4.86K0III                                                                                                                               
  3047:  1          0.002 5.78K3III                                                                                                                               
  3049:  2? E       0.007 5.93(B9V + ?; ?)                                                                                                                        
  3052:  1          0.005 5.70K5III                                                                                                                               
  3055:  2          0.002 4.03(4.09B0III + 7.19; .340")                                                                                                           
  3058:  1          0.002 5.77B1.5IV                                                                                                                              
  3059:  1          0.008 5.09B8II                                                                                                                                
  3062:  2? A       0.003 5.74(G5II + ?; ?)                                                                                                                       
  3064:  2          0.060 5.28(5.67F9V + 6.57G4V; 8292d, e=.74)                                                                                                   
  3066:  1          0.006 5.60K4III                                                                                                                               
  3067:  2          0.013 5.00(A3V + ?; 1.593y)                                                                                                                   
  3068:  1          0.012 5.78G8III                                                                                                                               
  3070:  2? A       0.029 5.87(F1V + ?; ?)                                                                                                                        
  3072:  2          0.024 5.86(6.19F5IV + 7.32; 32.0y, e=.66)                                                                                                     
  3073:  2? A       0.003 5.78(F1Ia + ?; ?)                                                                                                                       
  3075:  1          0.005 5.51K3III                                                                                                                               
  3078:  1          0.002 5.98B2IV                                                                                                                                
  3079:  2          0.055 5.11(5.16F5V + 8.47; 3.690")                                                                                                            
  3080:  2  A P     0.009 3.86(K1II + A0.5; 2554d, e=.38)                                                                                                         
  3081:  1          0.007 5.77B9V                                                                                                                                 
  3082:  2? A       0.010 5.38(A0pSi + ?; ?)                                                                                                                      
  3084:  2  E       0.005 4.43(B2.5V + ?; 1.112d)                                                                                                                 
  3085:  1          0.004 5.61K0III                                                                                                                               
  3086:  2  s       0.010 5.37(A0Vs + K6.5; .04")                                                           
  3087:  1          0.026 5.95F2IV                                                                                                                                
  3088:  1          0.002 5.64B1.5IV                                                                                                                              
  3089:  1          0.005 4.54B1.5Vp                                                                                                                              
  3090:  2? A       0.002 4.19(B0.5Ib + ?; ?)                                                                                                                     
  3091:  1          0.004 5.42B2V                                                                                                                                 
  3095:  1          0.007 5.97K3+III                                                                                                                              
  3101:  2          0.004 5.99(6.62B6V + 6.89; .689")                                                                                                             
  3102:  1          0.006 4.34F7II                                                                                                                                
  3105:  1          0.010 5.78K3-4III                                                                                                                             
  3106:  2? A       0.023 5.87(F2V: + ?; ?)                                                                                                                       
  3110:  1          0.012 5.46K0III                                                                                                                               
  3113:  1          0.002 4.83A2V                                                                                                                                 
  3114:  2? A       0.003 5.30(B2.5V + ?; ?)                                                                                                                      
  3116:  2          0.003 5.02(B2.5IV + ?; ?)                                                                  
  3117:  2? A       0.008 3.39(B3IVp + ?; ?)                                                                                                                      
  3120:  1          0.003 5.89K3III                                                                                                                               
  3121:  1          0.011 5.31K2III                                                                                                                               
  3122:  1          0.013 5.10K2III                                                                                                                               
  3123:  2?         0.004 5.26(wd + G8IIBa; ?)                                                                                                                    
  3128:  1          0.005 5.77K3III                                                                                                                               
  3129:  3? E       0.003 4.38((B2 + B1; 1.454d, SD) + 11.5; 6.8")                                                                                                
  3131:  1          0.014 4.64A2Vn                                                                                                                                
  3134:  1          0.007 6.00B9.5Vn                                                                                                                              
  3136:  1          0.009 5.66A1V                                                                                                                                 
  3137:  1          0.003 5.93B4V                                                                                                                                 
  3138:  3          0.062 5.68(5.71G0V + (10.0 + 13.6; 2.3"); 60")                                                                                                
  3140:  2          0.017 5.32(5.43F5III + 7.77; .233")                                                                                                           
  3141:  1          0.007 4.81K4III                                                                                                                               
  3143:  2          0.004 5.61(6.30B2IV-V + 6.43B2IV-V; 16.420")                                                                                                  
  3145:  1          0.012 4.54K2III                                                                                                                               
  3147:  1          0.003 5.76B2IVpne                                                                                                                             
  3149:  2  R A     0.013 5.11(K2III + ?; 2438d, e=.06)                                                                                                           
  3153:  1          0.003 5.26M1.5IIa                                                                                                                             
  3154:  1          0.005 5.96A3IV                                                                                                                                
  3156:  1          0.005 5.82B5Vn                                                                                                                                
  3159:  1          0.006 4.76B3V                                                                                                                                 
  3160:  1          0.006 5.98K2-3III                                                                                                                             
  3162:  1          0.007 5.46B9pSi                                                                                                                               
  3163:  1          0.015 5.16A1V                                                                                                                                 
  3165:  1          0.002 2.14O4I(n)f                                                                                                                             
  3170:  1          0.001 5.25M1Ib                                                                                                                                
  3173:  1          0.015 4.82A2V                                                                                                                                 
  3176:  1          0.043 5.42G1IVb                                                                                                                               
  3180:  1          0.008 5.67K3-4III                                                                                                                             
  3182:  1          0.003 5.50G7+II                                                                                                                               
  3183:  1          0.003 5.38A5II                                                                                                                                
  3185:  1          0.052 2.92F6IIp                                                                                                                               
  3187:  1          0.003 5.19K3III                                                                                                                               
  3188:  1          0.002 4.52G2Ib                                                                                                                                
  3191:  1          0.024 5.87G7V                                                                                                                                 
  3192:  2? A       0.007 4.35(B5IV + ?; ?)                                                                                                                       
  3194:  2? A       0.004 5.61(B2.5V + ?; ?)                                                                                                                      
  3202:  3? s       0.044 5.64(G6V + 11.5(M3V + ?; SB?); 92")                                               
  3203:  1          0.004 5.64B8Ib-II                                                                                                                             
  3204:  1          0.003 5.13B2IV-V                                                                                                                              
  3207:  6          0.004 1.70(((WC8 + O8-9I; 78.52d, e=.38) + K4V; 4.5") + 4.5(B2III + ?; 1.483d, e=.06) @ 220, 41.2" + 7.7B6V @ 151, 62")                       
  3210:  5  s       0.039 4.78((5.68F8V + 6.09F9V; 59.56y, e=.32) + (6.22G5V + 9.0(MV + MV; SB2?); 6302d, e=.12); 6.156")   
  3211:  2          0.018 4.88(G9III-IIIb + 11.2; 2.1")                                                                                                           
  3212:  1          0.010 5.52G6III                                                                                                                               
  3213:  1          0.004 5.16B1IVe                                                                                                                               
  3215:  2          0.004 5.60(B9pSiCr + ?; 635.7d, e=.55)                                                                                                        
  3216:  1          0.011 5.71G8III                                                                                                                               
  3218:  2? A       0.009 5.72(A3m + ?; ?)                                                                                                                        
  3220:  2  s       0.047 4.84(F5V + ?; 899.3d, e=.12)                                                      
  3223:  3          0.005 4.31(4.37(B6IV + ?; 14.17d) + 7.48; 6.1")                                                                                               
  3225:  1          0.002 4.56K3Ib                                                                                                                                
  3226:  2?         0.001 4.80(A5Ib + 9.5; 25.2")                                                                                                                 
  3227:  1          0.004 5.77B3V                                                                                                                                 
  3229:  1          0.003 5.16G5II                                                                                                                                
  3232:  1          0.002 5.90F7Ib-II                                                                                                                             
  3234:  3          0.005 5.97(6.28(B5V + ?; .05") + 7.49; .559")                                                                                                 
  3235:  1          0.011 5.69A7IV                                                                                                                                
  3237:  2  s       0.003 4.73(B1.5IIIe + ?; 5.153d, e=.46)                                                 
  3241:  2? b       0.002 4.66(5.02B2V + 6.05B2IV-V; 66.750")                                                                                                     
  3242:  1          0.014 5.94K1III                                                                                                                               
  3243:  3?         0.011 4.59((K1II-III + ?; 930.0d, e=.40) + 9.5; 51")                                                                                          
  3244:  2  E       0.003 5.10(B2.5IV + ?; 4.823d)                                                                                                                
  3245:  2          0.007 5.71(G8III + ?; 89.07d, e=.19)                                                                                                          
  3247:  1          0.004 5.61M1III                                                                                                                               
  3249:  3? A       0.011 3.67((wd + K4IIIBa0.5; ?) + 14.3; 29.2")                                                                                                
  3250:  2          0.004 5.79(B2IV-V + 7.8; .4")                                                                                                                 
  3254:  1          0.032 5.98F4V                                                                                                                                 
  3260:  2          0.013 5.19(5.28A2IV + 7.90F2V; 4.030")                                                                                                        
  3262:  2? s       0.055 5.23(F6V + ?; SB?)                                                                
  3264:  1          0.006 5.97K1III                                                                                                                               
  3266:  1          0.008 5.75K2III                                                                                                                               
  3268:  1          0.008 5.92B9.5V                                                                                                                               
  3270:  1          0.035 4.50A7III                                                                                                                               
  3275:  1          0.008 4.50K4.5III-IIIb                                                                                                                        
  3277:  1          0.019 5.56A3V                                                                                                                                 
  3279:  2  A       0.007 5.72(G2III + A3; ?)                                                                                                                     
  3280:  1          0.011 5.23K1III                                                                                                                               
  3281:  1          0.011 5.88K1III                                                                                                                               
  3282:  1          0.004 4.99K2.5II-III                                                                                                                          
  3283:  1          0.002 5.11B2IV-V                                                                                                                              
  3288:  1          0.004 5.98M1III                                                                                                                               
  3291:  2? s       0.001 5.98(F3Ib + ?; .09")                                                              
  3293:  1          0.001 5.94B1.5III                                                                                                                             
  3294:  2          0.002 4.75(5.13B1V + 6.09; .759")                                                                                                             
  3297:  3  s       0.037 5.71((F1 + ?; 1.563d, e=.05) + 11.4J; 35.49")                                     
  3300:  1          0.014 5.91A0V                                                                                                                                 
  3302:  4          0.008 4.70((5.32B9III-IV + ?; ?) + 5.60A0IVpMn @ 57, 65" + 8.5 @  30, 37.7")                                                                  
  3304:  1          0.008 5.73K5III                                                                                                                               
  3305:  1          0.005 5.86K5III                                                                                                                               
  3306:  2?         0.009 5.29(G7II-IIIFe-1 + 9.3; 31.5")                                                                                                         
  3307:  3? P E?    0.005 2.00(2.17(M0I + ?; 785:d) + 4.12B2:V; .460")                                                                                            
  3308:  1          0.005 5.70A2                                                                                                                                  
  3311:  2          0.012 5.54(6.26A3V + 6.31A6V; 5.162")                                                                                                         
  3314:  1          0.026 3.90A0V                                                                                                                                 
  3315:  2?         0.006 5.45(K5III + 9.0; 41")                                                                                                                  
  3318:  1          0.051 4.15F5III                                                                                                                               
  3319:  1          0.003 5.59M3III                                                                                                                               
  3321:  2? A       0.019 5.67(A5III-IV + ?; ?)                                                                                                                   
  3322:  4  E       0.001 5.91(((6.31B3V + ?; ?) + ?; .05") + 7.01; .453")                                                                                        
  3323:  2          0.018 3.50(G5III + 15.2; 7.1")                                                                                                                
  3324:  1          0.012 5.68K2III                                                                                                                               
  3326:  1          0.004 5.40B3V                                                                                                                                 
  3330:  2  L       0.005 5.12(B3V + 10.7G5V; 35")                                                                                                                
  3334:  1          0.009 5.29A0-1IV-V                                                                                                                            
  3340:  1          0.021 4.51K2IIICN0.5                                                                                                                          
  3343:  3  E       0.003 5.69((6.11B3V + ?; ?) + 6.95; .100")                                                                                                    
  3347:  1          0.030 3.93K1III                                                                                                                               
  3350:  1          0.016 5.15A9-F0III-IV                                                                                                                         
  3354:  2? A       0.021 5.52(A2m + ?; ?)                                                                                                                        
  3355:  1          0.014 5.79F0IIIn                                                                                                                              
  3356:  2          0.002 5.78(6.42B2Vn + 6.67; .278")                                                                                                            
  3357:  2? O       0.007 5.45(6.4K5III + 6.4; .2")                                                         
  3358:  3          0.002 5.29(5.48(6.4B2IV + 6.4; .18") + 7.31B4V; 3.510")                                                                                       
  3359:  2          0.001 4.97(5.14B2III +7.05B2.5V; 4.610")                                                                                                      
  3362:  1          0.003 5.76K2III                                                                                                                               
  3363:  1          0.005 5.94B5III                                                                                                                               
  3366:  1          0.010 5.50K3III                                                                                                                               
  3367:  2          0.009 5.41(5.82A0V + 6.67; 147.2y, e=.38)                                                                                                     
  3370:  1          0.011 5.52A0V                                                                                                                                 
  3377:  1          0.010 5.78A2Vnn                                                                                                                               
  3383:  1          0.010 5.81A1V                                                                                                                                 
  3386:  2          0.004 5.80(6.26K0III + 6.96A3; .811")                                                                                                         
  3389:  1          0.004 5.89B5III                                                                                                                               
  3391:  1          0.070 5.76G1.5Vb                                                                                                                              
  3393:  2? A       0.013 5.84(G8III + ?; ?)                                                                                                                      
  3396:  4          0.038 5.75(6.03(F8V + ?; 14.30d, e=.28) + 7.37(G1V + ?; ?); 10.180")                                                                          
  3398:  1          0.012 5.72A1pSrCrEu                                                                                                                           
  3400:  1          0.014 5.82G8IV                                                                                                                                
  3403:  1          0.013 4.75K1+IIIb                                                                                                                             
  3406:  1          0.007 5.96A3V                                                                                                                                 
  3407:  1          0.004 5.16K1-2II                                                                                                                              
  3410:  1          0.018 4.15A1Vnn                                                                                                                               
  3413:  2  s       0.007 5.75(B8pSi + K8.7XR?; .60")                                                       
  3414:  2          0.014 5.01(5.08K0III + 8.02; .290")                                                                                                           
  3415:  2          0.003 5.21(5.25B3V + 8.90; .630")                                                                                                             
  3418:  1          0.009 4.62K1+III                                                                                                                              
  3420:  1          0.013 5.24A0V                                                                                                                                 
  3422:  1          0.018 5.52G8IV                                                                                                                                
  3426:  1          0.002 4.17A6II                                                                                                                                
  3427:  4?         0.006 5.83(6.55K0III + 6.62A0III @ 151, 149.810" + 9.2 @ 110, 135" + 8.9A @ 309, 134")                                                        
  3430:  2?         0.050 5.19(5.44G6IV + 6.90; 127.0y, e=.32)                                                                                                    
  3431:  1          0.008 5.12K4III                                                                                                                               
  3432:  2          0.010 5.61(K0III + 11.0; 7.6")                                                                                                                
  3433:  2          0.014 5.03(G4III + 9.2; 52.4")                                                                                                                
  3438:  1          0.008 4.13G7Ib-II                                                                                                                             
  3439:  2          0.012 5.19(5.22B9V + 9.06A2V; 4.470")                                                                                                         
  3440:  1          0.007 5.41B5V                                                                                                                                 
  3441:  1          0.016 5.04G9.5III                                                                                                                             
  3442:  3  L E     0.008 5.13((B4IV + ?; 3.192d, e=.05) + 8.66F0IV; 16.6")                                                                                       
  3444:  1          0.003 5.76M0III                                                                                                                               
  3445:  1          0.001 3.93F3Ia                                                                                                                                
  3447:  2? A       0.007 3.54(B3IV + ?; ?)                                                                                                                       
  3448:  1          0.007 5.52B7Vn                                                                                                                                
  3449:  1          0.021 4.67A1IV                                                                                                                                
  3450:  2  s       0.003 5.72(G0III + A3V; 1008d, e=.46)                                                   
  3452:  1          0.002 4.81A5II                                                                                                                                
  3453:  1          0.002 5.83B1.5V                                                                                                                               
  3454:  1          0.007 4.23B3V                                                                                                                                 
  3456:  1          0.001 5.28B6Iae                                                                                                                               
  3457:  1?         0.002 4.28B1.5III                                                                                                                             
  3459:  2? s       0.005 4.78(G1Ib + 8.0B9.5; ?)                                                           
  3460:  1          0.014 5.20A0V                                                                                                                                 
  3461:  1          0.024 4.10K0III-IIIb                                                                                                                          
  3462:  3  E       0.002 5.42((5.50B1.5Vn + ?; 1.125d) + 8.28; .500")                                                                                            
  3465:  1          0.008 5.61A1pEuCr                                                                                                                             
  3467:  4? E   b   0.007 4.31(4.78(B3IV + ?; 8.378d, e=.24) + 5.45(5.57B8Si + 7.90; 0.567"); 76.350")                                                            
  3468:  1          0.004 3.62B1.5III                                                                                                                             
  3475:  3?         0.014 4.09(4.20(wd + G7.5IIIBa0.1; ?) + 6.59A3V; 30.480")                                                                                     
  3476:  1          0.002 5.08B0IIIn                                                                                                                              
  3477:  1          0.014 4.21G5III                                                                                                                               
  3478:  1          0.012 5.87K0III                                                                                                                               
  3479:  1          0.002 5.69B2III                                                                                                                               
  3481:  1          0.016 5.94A1V                                                                                                                                 
  3482:  5  P       0.024 3.50((3.56(G7III + A7; 5492d, e=.61) + 6.67(F7V + ?; 9.90d); 2.870") + 12.7; 19.2")                                                     
  3484:  2? A       0.014 4.47(G8-IIIFe-1 + ?; ?)                                                                                                                 
  3485:  3: E s     0.041 1.95((1.99A1V + ?; 45.150d, e=.23) + 5.57F:; 142.0y, e=.47)                       
  3486:  1          0.010 5.31A3V                                                                                                                                 
  3487:  1          0.002 3.90A1III                                                                                                                               
  3492:  2          0.010 4.35(A0Vn + 11.9; 12.4")                                                                                                                
  3496:  2? b       0.001 4.92(5.52B3Ia + 5.85F2Iab; 1010")                                                                                                       
  3498:  1          0.006 4.44B3Vne                                                                                                                               
  3500:  2  s       0.007 5.27(B9pHgMn + K9.5XR?; 1.34")                                                    
  3502:  1          0.010 5.43B8V                                                                                                                                 
  3505:  1          0.011 5.79F2III                                                                                                                               
  3508:  1          0.012 5.32K0III                                                                                                                               
  3512:  1          0.014 5.35G5III                                                                                                                               
  3514:  1          0.002 5.50A2-3IV                                                                                                                              
  3518:  1          0.016 4.18K3-III                                                                                                                              
  3519:  1          0.016 5.74A8Vms                                                                                                                               
  3520:  1          0.004 4.96A2III                                                                                                                               
  3523:  3          0.007 5.59(5.79(A4m + A; 2.895d) + 7.45; 1.139")                                                                                              
  3525:  2          0.002 5.96(B1-2III + B; 33.31d, e=.63)                                                                                                        
  3527:  3          0.001 5.02((O9.5II + ?; 26.31d, e=.60) + 9.0; 3.2")                                                                                           
  3531:  2  A       0.011 5.58(G7IIIFe-0.5 + ?; 1899d, e=.71)                                                                                                     
  3532:  2          0.009 5.56(6.21G7III + 6.43K0; 1.504")                                                                                                        
  3535:  1          0.004 5.91M0III                                                                                                                               
  3536:  1          0.005 5.56B8III                                                                                                                               
  3537:  1          0.019 5.43F5IV                                                                                                                                
  3539:  2? A       0.003 5.86(B3Vn + ?; ?)                                                                                                                       
  3540:  1          0.006 5.40G8II-III                                                                                                                            
  3543:  1          0.006 5.89K5III                                                                                                                               
  3545:  1          0.014 5.89K1IV                                                                                                                                
  3546:  1          0.014 5.98F3III                                                                                                                               
  3547:  1          0.022 3.28G9II-III                                                                                                                            
  3550:  1          0.006 5.62K5III                                                                                                                               
  3551:  3? s       0.012 5.38(6.1(A9IV-V + ?; 9.07d) + 6.1A9V; 7.250y, e=.28)                              
  3554:  2          0.008 5.59(5.90K2-3III + 7.1K2; 66.7")                                                                                                        
  3555:  1          0.017 5.50A7IV                                                                                                                                
  3556:  2? A       0.014 4.92(A3IV + ?; ?)                                                                                                                       
  3560:  1          0.002 5.76B5III                                                                                                                               
  3561:  1          0.020 5.28A5III                                                                                                                               
  3565:  1          0.020 5.75F0IV                                                                                                                                
  3569:  4          0.068 3.19((A7IV + ?; 4028d, e=.36) + (10.8M1V + 11; 39.69y, e=.32); 4.5")                                                                    
  3570:  1          0.041 5.81F6V                                                                                                                                 
  3571:  2? A       0.010 3.80(B8-9II + ?; ?)                                                                                                                     
  3572:  3  A       0.019 4.30((A5m + ?; .1") + 11.8; 11.3")                                                                                                      
  3574:  3          0.009 4.64((4.69B5V + ?; .9147d, e=.13) + 7.93; 2.560")                                                                                       
  3575:  1          0.010 5.39G8III                                                                                                                               
  3576:  1          0.011 4.81M3III-IIIbCa1                                                                                                                       
  3578:  1          0.047 5.92F6V                                                                                                                                 
  3579:  2          0.061 4.06(4.18F5V + 6.48G5V; 7981d, e=.15)                                                                                                   
  3582:  2  L       0.005 4.69(4.86B2IV-V + 6.8B9.5V; 40.4")                                                                                                      
  3587:  2          0.006 5.91(5.99A2V + 8.79; 4.520")                                                                                                            
  3588:  1          0.015 5.23Am                                                                                                                                  
  3591:  2          0.016 4.58(G8-K1III + A; 74.15d, e=.05)                                                                                                       
  3592:  1          0.010 5.76A2V                                                                                                                                 
  3594:  2          0.008 3.56(4.16A1Vn + 4.54; 35.61y, e=.55)                                                                                                    
  3595:  2          0.007 5.43(A0pSi + ?; 1401d, e=.35)                                                                                                           
  3596:  1          0.005 5.81K0III                                                                                                                               
  3598:  1          0.038 5.26F3V                                                                                                                                 
  3600:  1          0.007 5.51B5V                                                                                                                                 
  3603:  1          0.009 5.58F6II-III                                                                                                                            
  3604:  1          0.003 5.96G8II                                                                                                                                
  3605:  2          0.007 5.20(5.54B9pSi + 6.62; .703")                                                                                                           
  3609:  1          0.007 5.27K5III                                                                                                                               
  3610:  1          0.004 5.98M1III                                                                                                                               
  3612:  1          0.005 4.73G7Ib-II                                                                                                                             
  3613:  2? R       0.003 5.16(K2II-III + ?; ?)                                                                                                                   
  3614:  1          0.011 3.92K2III                                                                                                                               
  3615:  2? A       0.026 4.05(A2-3IVm + ?; ?)                                                                                                                    
  3616:  2          0.049 4.89(4.92F6IV + 8.85K2V; 3.590")                                                                                                        
  3619:  2? s       0.034 4.48(F0IVmns + ?; 4.9:d, e=.2:)                                                   
  3621:  1          0.013 5.58G8III                                                                                                                               
  3623:  3? s       0.007 5.21(5.8(B8IIIpHgMn + ?; 6.393d, e=.13) + 6.0; .30")                              
  3624:  2          0.027 4.74(F3-4IIImvs + ?; 1062d, e=.48)                                                                                                      
  3627:  2  R A     0.009 5.32(G9IIIFe-1CH-0.5 + ?; 1701d, e=.06)                                                                                                 
  3628:  1          0.007 4.73K4III                                                                                                                               
  3630:  2  s       0.004 5.56(5.61B9.5III + 9.69XR?; 1.270")                                               
  3634:  1          0.006 2.34K4.5Ib-II                                                                                                                           
  3636:  1          0.007 5.92G6III                                                                                                                               
  3638:  1          0.013 5.74A2Vn                                                                                                                                
  3639:  1          0.008 5.45M6IIIaseTc                                                                                                                          
  3641:  1          0.005 5.63G8II                                                                                                                                
  3642:  1          0.003 4.61B2IVe                                                                                                                               
  3643:  1          0.007 4.60F9II                                                                                                                                
  3644:  4          0.015 5.65((A4IV-V + ?; .17") + (10.5 + 10.8; .3"); 17.8")                                                                                    
  3645:  1          0.011 5.99F0III                                                                                                                               
  3648:  2          0.051 5.31(F9V + ?; 16.24d, e=.09)                                                                                                            
  3652:  1          0.006 5.25B8IIIpMn                                                                                                                            
  3653:  1          0.011 5.88G9III                                                                                                                               
  3654:  1          0.001 5.05B5Ia                                                                                                                                
  3656:  1          0.003 5.98B6V                                                                                                                                 
  3658:  1          0.003 5.71B2IV-V                                                                                                                              
  3659:  3  A       0.008 3.37((B2IV-5 + ?; 6.745d, e=.18) + ?; ?)                                                                                                
  3660:  1          0.005 5.40K5III                                                                                                                               
  3661:  3          0.005 5.53(5.95(6.7B8VpSi: + 7.2; .11") + 6.77; 2.808")                                                                                       
  3662:  1          0.028 4.87A5V                                                                                                                                 
  3663:  1          0.007 3.90B3III                                                                                                                               
  3665:  2  A       0.025 3.87(B9.5V + WDA2; ?)                                                                                                                   
  3669:  1          0.005 5.52K1III                                                                                                                               
  3670:  1          0.006 5.91B9Ve                                                                                                                                
  3672:  1          0.006 5.81B5-6IV-V                                                                                                                            
  3673:  1          0.007 5.68G6II                                                                                                                                
  3674:  2          0.006 5.20(B4V + 9.3; 5.8")                                                                                                                   
  3676:  2          0.009 5.98(A1V + sim; 15.99d, e=.50)                                                                                                          
  3678:  1          0.021 5.50A8-9IV                                                                                                                              
  3679:  1          0.005 5.43G8II-III                                                                                                                            
  3681:  3          0.012 5.40((K2III + ?; 922.0d, e=.29) + 11.0; 1.6")                                                                                           
  3682:  1          0.014 5.09K0III                                                                                                                               
  3683:  1          0.005 5.46B9III                                                                                                                               
  3684:  1          0.020 4.73F5III                                                                                                                               
  3685:  1          0.029 1.66A2IV                                                                                                                                
  3686:  2          0.006 5.99(6.70A8V + 6.78; 1.888")                                                                                                            
  3687:  1          0.008 5.99K0III                                                                                                                               
  3690:  3          0.027 3.83(3.95(A4V + ?; .06") + 6.30; 2.690")                                                                                                
  3691:  1          0.006 5.98B7IV                                                                                                                                
  3692:  1          0.001 5.24K3Ib                                                                                                                                
  3694:  1          0.009 5.47K5III-IV                                                                                                                            
  3696:  1          0.006 4.44M1III                                                                                                                               
  3698:  1          0.007 5.77M4IIIa                                                                                                                              
  3699:  1          0.005 2.28A8Ib                                                                                                                                
  3703:  1          0.008 5.25B7-8III                                                                                                                             
  3704:  2          0.008 5.95(K4III + 10.9; 4.1")                                                                                                                
  3705:  1          0.015 3.25 K7IIIab                                                                                                                            
  3706:  2          0.010 4.93(G8III + 12.4; 3.2")                                                                                                                
  3708:  1          0.001 5.97B6Iae                                                                                                                               
  3709:  3          0.013 4.97(4.97G8III-IV + (7.0F4V + 11.0K2V; 9.6"); 229")                                                                                     
  3712:  2          0.030 5.49(5.76F4V + 7.13; 3.070y, e=.50)                                                                                                     
  3718:  1          0.006 4.80M1III                                                                                                                               
  3720:  3          0.005 5.31((5.74A1III + 6.60; .282") + 9.47; 7.150")                                                                                          
  3721:  1          0.012 5.87A0V                                                                                                                                 
  3726:  1          0.006 5.64M1III                                                                                                                               
  3728:  1          0.015 4.96G6III                                                                                                                               
  3730:  1          0.006 5.90G6-8III                                                                                                                             
  3731:  2          0.015 4.62(K2III + 10.4; 2.1")                                                                                                                
  3732:  2? A       0.012 5.68(A3IVs + ?; ?)                                                                                                                      
  3733:  2? A       0.018 4.87(G8.5IIICN-0.5Hd-0.5 + ?; ?)                                                                                                        
  3734:  2          0.006 2.50(B2IV + ?; 116.7d, e=.19)                                                                                                           
  3738:  1          0.005 5.72K5III                                                                                                                               
  3743:  1          0.011 5.56K0III-IV                                                                                                                            
  3748:  1          0.018 2.14K3III                                                                                                                               
  3749:  2? A       0.019 4.89(K2.5III + ?; ?)                                                                                                                    
  3750:  2          0.032 5.50(5.75G0V + 7.25G9V; 32.00y, e=.31)                                                                                                  
  3751:  2  s       0.003 4.43(WDA + K3II; ?)                                                               
  3752:  2          0.014 5.81(5.83A4V + 9.91; 8.780")                                                                                                            
  3753:  1          0.008 5.07B6V                                                                                                                                 
  3754:  2          0.029 5.53(6.01F9V + 6.66; 117.6y, e=.56)                                                                                                     
  3755:  3? R       0.006 5.89((K0III + ?; ?) + 10.6; 25.2")                                                                                                      
  3757:  2          0.043 3.73(F0IV + 9.0; 22.7)                                                                                                                  
  3759:  3          0.058 4.70((F6V + ?; 2807d, e=.33) + 7.9K0; 65.7")                                                                                            
  3763:  1          0.004 5.77M1III                                                                                                                               
  3765:  1          0.005 4.66K3IIIa                                                                                                                              
  3768:  1          0.020 5.89F7V                                                                                                                                 
  3769:  1          0.007 5.49M1IIIab                                                                                                                             
  3770:  1          0.004 5.65K3III                                                                                                                               
  3771:  1          0.031 4.69G4III-IV                                                                                                                            
  3773:  1          0.010 4.43K5III                                                                                                                               
  3775:  2          0.074 3.28(F6IV + 14.0; 4.1")                                                                                                                 
  3777:  1          0.016 5.63K2III                                                                                                                               
  3779:  2          0.007 5.22(K2.5IIIbFe-0.5 + 8.4F6V; 37.4")                                                                                                    
  3781:  2          0.009 5.78(6.20A0V + 7.01A2V; 8.042")                                                                                                         
  3782:  1          0.014 5.14K0-III-IIIb                                                                                                                         
  3783:  2? A R     0.012 5.91(A0V + ?; ?)                                                                                                                        
  3784:  1          0.008 5.43B8V                                                                                                                                 
  3786:  2          0.054 3.66(3.96F2IV + 5.19F0V; 34.20y, e=.44)                                                                                                 
  3787:  2? A       0.007 4.59(A3V + ?; ?)                                                                                                                        
  3789:  1          0.009 5.99A9IV                                                                                                                                
  3793:  2  A       0.003 5.90(M2III + 13.5; 2.3")                                                                                                                
  3795:  1          0.018 5.44F3-5IV                                                                                                                              
  3796:  1          0.009 5.78A5V                                                                                                                                 
  3799:  1          0.012 4.49A2V                                                                                                                                 
  3800:  1          0.019 4.70G8.5III                                                                                                                             
  3803:  1          0.014 3.28K5III                                                                                                                               
  3807:  2          0.008 5.50(5.56G8III + 8.64; 1.070")                                                                                                          
  3808:  1          0.010 5.18K0IV                                                                                                                                
  3809:  1          0.014 4.96G9.5IIIFe-1                                                                                                                         
  3810:  1          0.011 5.93A0Vn                                                                                                                                
  3814:  1          0.005 5.72K1III                                                                                                                               
  3815:  2  A       0.089 5.54(G8V + 14.0; 201.0y, e=.88)                                                                                                         
  3817:  2          0.003 5.09(5.54B4IV + 6.24; 2.028")                                                                                                           
  3819:  1          0.004 4.94B1.5IV                                                                                                                              
  3820:  2? R       0.007 5.67(M2IIIa + ?; ?)                                                                                                                     
  3821:  1          0.004 5.58K4III                                                                                                                               
  3825:  1          0.002 4.09B5II                                                                                                                                
  3826:  1          0.003 5.90K1III                                                                                                                               
  3827:  2  A       0.014 5.17(K1IIICN+ + ?; 2834d, e=.32)                                                                                                        
  3829:  1          0.026 5.34F0V                                                                                                                                 
  3830:  1          0.011 5.85K0III                                                                                                                               
  3833:  1          0.012 5.79K0III                                                                                                                               
  3834:  1          0.012 4.82K3III                                                                                                                               
  3836:  2? A       0.030 4.40(A5IV-V + ?; ?)                                                                                                                     
  3838:  1          0.007 5.89G9III                                                                                                                               
  3839:  1          0.007 5.32K0III                                                                                                                               
  3840:  2          0.014 5.49(6.19A2-3V + 6.30; .662")                                                                                                           
  3842:  2  A       0.007 5.67(wd + G8IIBa; ?)                                                                                                                    
  3845:  2?         0.012 4.05(wd + K2.5III-IIIbBa0.3; ?)                                                                                                         
  3849:  1          0.006 5.02B5V                                                                                                                                 
  3850:  1          0.003 5.99K6III                                                                                                                               
  3851:  1          0.010 5.78G8III                                                                                                                               
  3852:  3  G       0.024 3.63((F8IIIm + A7m; 14.50d) + 5.3; .3")                                                                                                 
  3856:  1          0.015 4.49B9IV-V                                                                                                                              
  3858:  1          0.007 4.72B6Ve                                                                                                                                
  3860:  1          0.006 5.02B5V                                                                                                                                 
  3861:  1          0.020 5.68A2IV                                                                                                                                
  3862:  1          0.067 5.04F9IV                                                                                                                                
  3863:  2          0.015 5.37(5.85A3IV + 6.48; 10.60y, e=.32)                                                                                                    
  3864:  1          0.009 5.96K0-1III                                                                                                                             
  3866:  1          0.005 5.45M2IIIab                                                                                                                             
  3868:  1          0.001 5.95B4V                                                                                                                                 
  3870:  1          0.006 5.14M3IIIab                                                                                                                             
  3871:  2          0.008 4.90(5.30A8V + 6.18F7II-III; 18.29y, e=.47)                                                                                             
  3873:  1          0.013 3.12G1II                                                                                                                                
  3875:  1          0.009 5.55A0V                                                                                                                                 
  3876:  1          0.003 5.89M1.5IIIab                                                                                                                           
  3877:  1          0.005 5.80K4III                                                                                                                               
  3879:  1          0.012 5.73F4IV                                                                                                                                
  3881:  1          0.054 5.21G0.5Va                                                                                                                              
  3884:  1          0.002 3.94G5Iab-Ib                                                                                                                            
  3886:  1          0.002 5.51B2.5IV                                                                                                                              
  3888:  2          0.028 3.85(F2IV + 11.5; 11.3")                                                                                                                
  3891:  2          0.002 3.02(3.08A6Ib + 6.25B7III; 5.030")                                                                                                      
  3894:  2          0.007 4.58(5.28A3IV + 5.39; 105.4y, e=.45)                                                                                                    
  3898:  1          0.004 5.06B7III                                                                                                                               
  3900:  2? A       0.025 5.36(A5IV + ?; ?)                                                                                                                       
  3902:  1          0.017 5.59G8III                                                                                                                               
  3903:  2? A       0.012 4.27(G7-III + ?; ?)                                                                                                                     
  3904:  1          0.005 5.90K0IIICNIb                                                                                                                           
  3905:  1          0.025 4.05K2IIICN1Ca1                                                                                                                         
  3909:  2          0.012 5.09(5.63A1V + 6.10A4V; 77.55y, e=.69)                                                                                                  
  3910:  2          0.010 5.79(K2III + ?; 3.405y, e=.35)                                                                                                          
  3912:  2          0.003 4.58(G5Ib + ?; 329.3d, e=.35)                                                                                                           
  3913:  2? A       0.004 5.93(K2IVCNIV-Vp + ?; ?)                                                                                                                
  3914:  1          0.003 5.73K1IIICNII                                                                                                                           
  3915:  1          0.002 5.97M2III                                                                                                                               
  3917:  1          0.015 5.31A3III                                                                                                                               
  3919:  1          0.010 5.04K2+III-IIIb                                                                                                                         
  3923:  1          0.005 5.04M1III                                                                                                                               
  3924:  1          0.002 5.89B2III                                                                                                                               
  3925:  2          0.004 5.68(5.78B3V + 8.38; 5.340")                                                                                                            
  3927:  2? R       0.010 5.73(A0V + sim; ?)                                                                                                                      
  3928:  2          0.035 5.21(F6Vs + sim; 9.283d)                                                                                                                
  3932:  1          0.007 5.99K1III                                                                                                                               
  3937:  2          0.006 5.26(B9IV + ?; 137.3d, e=.70)                                                                                                           
  3939:  1          0.006 5.63K5III                                                                                                                               
  3940:  1          0.002 3.50B5Ib                                                                                                                                
  3942:  1          0.010 5.92G9III                                                                                                                               
  3947:  2          0.031 5.31(F1II-IV + 11.3; 31")                                                                                                               
  3950:  1          0.006 4.76M2-IIIab                                                                                                                            
  3951:  1          0.067 5.51G3VaHd1                                                                                                                             
  3952:  1          0.002 5.61B2.5IV                                                                                                                              
  3954:  1          0.021 5.82F5V                                                                                                                                 
  3963:  3? h R s   0.007 5.91(6.30(B8V + ?; ?) + 7.24B9III/IV; 21.200")                                    
  3965:  1          0.013 5.78A8V                                                                                                                                 
  3970:  1          0.012 4.57B9III-IV                                                                                                                            
  3974:  1          0.036 4.54A7V                                                                                                                                 
  3975:  2?         0.002 3.50(A0Ib + ?; .1")                                                                                                                     
  3976:  2          0.013 5.22(5.42K0IV + 7.12G5V; .878")                                                                                                         
  3977:  1          0.010 5.72K7III                                                                                                                               
  3980:  2          0.012 4.51(K3.5IIIbFe-1 + 13.6; 7.9")                                                                                                         
  3981:  2? A       0.011 4.48(A0III + ?; ?)                                                                                                                      
  3982:  3          0.042 1.32(B8IVn + 8.1(K2V + 13M4V; 2.5"); 177")                                                                                              
  3983:  1          0.008 5.55A0IV                                                                                                                                
  3989:  2          0.006 5.92(5.97A1V + 9.26; .230")                                                                                                             
  3990:  1          0.003 4.82B3IV                                                                                                                                
  3991:  2  s       0.037 5.30(F5V + ?; 28.10d, e=.07)                                                      
  3994:  2          0.028 3.77(K0IIICN1 + ?; 1586d, e=.14)                                                                                                        
  3995:  2? A       0.010 5.43(K0III + ?; ?)                                                                                                                      
  3996:  1          0.007 5.79K2III                                                                                                                               
  4002:  3?         0.006 5.82((6.55A0IV + 6.59; .659") + 11.5; 26")                                                                                              
  4004:  1          0.006 5.94K0III                                                                                                                               
  4009:  1          0.003 5.72B2IVpne                                                                                                                             
  4017:  1          0.020 5.34A7V                                                                                                                                 
  4020:  2          0.010 5.83(6.00A3IV-V + 7.89; .485")                                                                                                          
  4023:  1          0.032 3.87A2V                                                                                                                                 
  4024:  1          0.013 5.51A0Vn                                                                                                                                
  4025:  1          0.011 5.22A7m                                                                                                                                 
  4026:  1          0.013 5.80A8III                                                                                                                               
  4031:  2          0.013 3.51(F0III + 5.9; 326")                                                                                                                 
  4033:  2? A       0.024 3.46(A2IV + ?; ?)                                                                                                                       
  4035:  1          0.007 5.51M1.5IIIab                                                                                                                           
  4036:  1          0.006 5.71K4III                                                                                                                               
  4037:  1          0.009 3.28B8III                                                                                                                               
  4039:  2?         0.044 5.92(F8Vbw + 11.4M1; 7.4")                                                                                                              
  4042:  1          0.018 5.33F2III                                                                                                                               
  4047:  1          0.008 5.95A7Vn                                                                                                                                
  4049:  2  s       0.002 5.61(A0Ib-IIp + ?; 434.0d)                                                        
  4050:  1          0.004 3.53K3IIa                                                                                                                               
  4054:  1          0.047 4.89F6IV                                                                                                                                
  4056:  1          0.006 5.95B9V                                                                                                                                 
  4058:  2          0.026 2.17(2.49K1-IIIbFe-0.5 + 3.64G7IIIFe-1; 4.580")                                                                                         
  4061:  1          0.028 5.91F6V                                                                                                                                 
  4062:  2          0.025 5.59(F0IV + ?; 2.204y, e=.26)                                                                                                           
  4063:  1          0.002 4.72K3II                                                                                                                                
  4065:  2          0.011 5.68(6.37A1V + 6.51A1Vn; 2.456")                                                                                                        
  4066:  1          0.001 5.76K5-M0III                                                                                                                            
  4067:  1          0.026 5.85F7V    + planet                                                                                                                     
  4069:  2  E?      0.013 3.05(M0III + ?; 230.1d, e=.06)                                                                                                          
  4072:  2          0.011 4.93(A0pSiSr:Hg: + ?; 11.58d, e=.26)                                                                                                    
  4074:  3          0.002 4.45((4.48B3IIIe + 8.36; 7.190") + 9.5; 36.8")                                                                                          
  4075:  1          0.014 5.95A6V                                                                                                                                 
  4080:  1          0.016 4.99K1III                                                                                                                               
  4081:  1          0.008 5.68K1III                                                                                                                               
  4082:  1          0.009 5.92B0pSiCr:Sr:                                                                                                                         
  4084:  2? A       0.047 5.35(F2V + ?; ?)                                                                                                                        
  4086:  1          0.025 5.41A8V                                                                                                                                 
  4088:  1          0.005 5.69M3IIIabs                                                                                                                            
  4089:  1          0.008 4.93B8V                                                                                                                                 
  4090:  1          0.016 4.79F0V                                                                                                                                 
  4092:  1          0.010 5.71K5:IIIbFe-0.5                                                                                                                       
  4094:  1          0.013 3.96K4.5III                                                                                                                             
  4100:  2  G       0.022 4.36(4.62G8:IIIab + 6.04G0:V; 39.00y, e=.69)                                                                                            
  4102:  1          0.062 4.08F2IV                                                                                                                                
  4104:  1          0.009 4.41K4III                                                                                                                               
  4107:  1          0.002 5.72K3II-III                                                                                                                            
  4110:  1          0.001 4.78A9Ia                                                                                                                                
  4112:  3? s       0.078 4.94((F8V + ?; 18.00y, e=.8) + 8.7K7Ve; 120")                                     
  4113:  1          0.004 5.82A4V                                                                                                                                 
  4114:  1          0.003 3.90F2II                                                                                                                                
  4116:  1          0.011 5.18B9.5V                                                                                                                               
  4117:  1          0.008 5.72K5III                                                                                                                               
  4118:  2  s       0.007 5.54(5.57B9.5V + 9.64F9Ve,XR?; 10.950")                                           
  4119:  1          0.009 5.03B6V                                                                                                                                 
  4120:  1          0.001 5.35M0III                                                                                                                               
  4123:  1          0.007 5.59B9Vn                                                                                                                                
  4124:  1          0.013 5.94A0IV                                                                                                                                
  4126:  2? R A     0.013 5.02(G8.5III + ?; ?)                                                                                                                    
  4127:  1          0.003 5.51M1.5IIIbCa-1                                                                                                                        
  4132:  1          0.029 4.78A7IV                                                                                                                                
  4133:  2          0.001 3.80(4.4B1Ib + 4.8; .11")                                                                                                               
  4134:  1          0.046 5.00F6V                                                                                                                                 
  4136:  2          0.007 5.08(5.65B6II + 6.05B8II; 13.530")                                                                                                      
  4137:  1          0.006 5.59A2Vn                                                                                                                                
  4138:  1          0.013 4.74A1V                                                                                                                                 
  4140:  1          0.007 3.32B4Vne                                                                                                                               
  4141:  1          0.038 5.24F1V                                                                                                                                 
  4142:  1          0.003 5.05K4-5III                                                                                                                             
  4143:  2          0.003 5.18(5.30K4III + 7.66; .380")                                                                                                           
  4145:  1          0.005 5.20K4III                                                                                                                               
  4146:  1          0.010 5.24G8.5IIIFe-1Ca-1                                                                                                                     
  4148:  3  E       0.007 5.69(5.81(A2V + ?; 2.445d, e=.06) + 8.10; 2.180")                                                                                       
  4153:  1          0.004 5.37C5,3                                                                                                                                
  4158:  1          0.041 5.82F7V                                                                                                                                 
  4159:  1          0.002 4.59K3-4II                                                                                                                              
  4162:  1          0.007 4.96M2III                                                                                                                               
  4163:  1          0.006 4.95C5IITc                                                                                                                              
  4164:  1          0.012 5.25K1III                                                                                                                               
  4165:  1          0.006 5.71K3III                                                                                                                               
  4166:  1          0.007 4.83G2.5IIa                                                                                                                             
  4167:  3          0.038 3.91(4.13(F3IV + F0V; 10.21d, e=0.51) + 5.76A6V; 16.60y, e=0.73)                                                                        
  4168:  2          0.020 5.97(F8V + ?; 7.799d, e=.02)                                                                                                            
  4169:  1          0.001 5.55A0Iae                                                                                                                               
  4171:  2          0.015 5.06(G8IIIFe-0.5 + ?; 1200d, e=.10)                                                                                                     
  4173:  2          0.003 5.91(B3IV + ?; 2.905d)                                                                                                                  
  4174:  1          0.008 4.21M0III                                                                                                                               
  4176:  1          0.006 5.89K3III                                                                                                                               
  4177:  2? h       0.002 4.77(4.85K4-5III: + 7.67A5V; 14.550")                                                                                                   
  4178:  1          0.015 5.28K2III                                                                                                                               
  4180:  2          0.004 4.31(4.45G2-3Ib + 6.6B8; 51.9")                                                                                                         
  4181:  1          0.008 5.15K3III-IIIb                                                                                                                          
  4185:  1          0.007 5.46B9pSi                                                                                                                               
  4187:  2? A       0.009 5.79(A0Vs + ?; ?)                                                                                                                       
  4189:  2? A       0.022 5.57(A4Vn + ?; ?)                                                                                                                       
  4191:  3          0.028 5.12(5.26F5III + 7.40(F9V + ?; 5.612d, e=.32); 287")                                                                                    
  4192:  1          0.016 5.10A3Vn                                                                                                                                
  4193:  3  s       0.005 5.94(6.29K3III + 7.34(K0II + ?; 1569d, e=.39); 6.796")                            
  4194:  2? A       0.005 5.64(A0V + ?; ?)                                                                                                                        
  4195:  1          0.003 5.97C5II                                                                                                                                
  4196:  1          0.007 4.71B4V                                                                                                                                 
  4198:  1          0.001 5.45B2.5ae                                                                                                                              
  4199:  3          0.007 2.65((B0.2Vp + ?; 2.139d, e=.24) + 13.0; 2.242:y)                                                                                       
  4200:  1          0.003 4.68K4III                                                                                                                               
  4203:  1          0.009 5.35A1Vn                                                                                                                                
  4204:  1          0.003 5.76B2.5V                                                                                                                               
  4205:  1          0.007 4.76B5Vn                                                                                                                                
  4206:  1          0.003 5.95B4IVe                                                                                                                               
  4208:  1          0.018 5.67K3III                                                                                                                               
  4209:  1          0.011 5.64G4III                                                                                                                               
  4212:  3          0.009 5.66(6.32A5IV + 6.52(6.62A6IV + 9.19; .620"); 62.693")                                                                                  
  4214:  1          0.015 5.48A3V                                                                                                                                 
  4216:  2          0.028 2.83(2.89G5III + 5.92G2V; 138.0y, e=.84)                                                                                                
  4219:  1          0.007 5.30B6V                                                                                                                                 
  4220:  3          0.008 5.21(6.1(B7IV + ?; 5.500d, e=.38) + 6.2; .1")                                                                                           
  4221:  1          0.006 5.11B8-9IIIe                                                                                                                            
  4222:  1          0.007 4.80B3IV                                                                                                                                
  4225:  2  R       0.008 5.89(A1V + ?; ?)                                                                                                                        
  4227:  1          0.010 5.34A2V                                                                                                                                 
  4231:  2          0.009 5.63(6.27K0III + 6.50; .783")                                                                                                           
  4232:  1          0.024 3.27K2III                                                                                                                               
  4234:  1          0.009 4.38B2.5IV                                                                                                                              
  4235:  2? R       0.009 5.83(K2III + ?; ?)                                                                                                                      
  4236:  1          0.012 5.73K2III                                                                                                                               
  4237:  2  s       0.009 5.85(A3m + ?; 6.167d)                                                             
  4238:  1          0.009 5.63A1V                                                                                                                                 
  4239:  2          0.004 5.87(6.14B9.5IV-V + 7.48; 1.025")                                                                                                       
  4246:  1          0.005 5.28K3III                                                                                                                               
  4247:  2? A       0.033 3.95(K0+III-IV + ?; ?)                                                                                                                  
  4248:  2  A       0.012 4.67(A1Vs + ?; 15.83d, e=.31)                                                                                                           
  4250:  1          0.001 5.30B9Ia                                                                                                                                
  4251:  1          0.032 5.34F6V                                                                                                                                 
  4253:  1?         0.010 5.61G8III                                                                                                                               
  4255:  1?         0.008 5.81G4III                                                                                                                               
  4256:  1          0.011 5.89G7III                                                                                                                               
  4257:  1          0.034 3.94K0III-IV                                                                                                                            
  4258:  1          0.013 5.19K1III                                                                                                                               
  4260:  2          0.011 4.32(4.49A1V + 6.44A2Vn; 6.575")                                                                                                        
  4262:  2          0.004 5.97(6.43B6V + 7.12; 1.515")                                                                                                            
  4267:  1          0.010 5.61M5.5III                                                                                                                             
  4273:  1          0.016 4.77K1III                                                                                                                               
  4274:  1          0.010 5.96A4V                                                                                                                                 
  4277:  1          0.071 5.16G1-VFe-0.5        + planet                                                                                                          
  4280:  1          0.004 5.60K5III                                                                                                                               
  4282:  2          0.021 5.80(5.83F2V + 9.55; 1.870")                                                                                                            
  4284:  1          0.003 5.96M2III                                                                                                                               
  4287:  1          0.019 4.25K0+III                                                                                                                              
  4288:  2? A       0.008 5.13(F0Vs + ?; ?)                                                                                                                       
  4289:  1          0.007 5.99K5III                                                                                                                               
  4291:  2?         0.010 5.01(wd + K1IIICN-0.5Ba?; ?)                                                                                                            
  4292:  1          0.011 5.80B8-9V                                                                                                                               
  4293:  1          0.016 4.41A3IV                                                                                                                                
  4294:  1          0.022 5.04A5III                                                                                                                               
  4295:  1          0.041 2.35A1V                                                                                                                                 
  4299:  2?         0.006 4.83(wd + M0IIIBa0.2; ?)                                                                                                                
  4300:  2? s       0.026 4.43(A1m + ?; ?)                                                                  
  4301:  4          0.026 1.95((2.02K0III + 4.95F0V; 44.50y, e=.39) + 7.1(F8 + ?; 6.035d, e=.09); 280")                                                           
  4305:  2          0.010 5.67(G7-III + 10.6; 3.7")                                                                                                               
  4310:  2          0.035 4.70(F2III-IV + 11.0; 3.3")                                                                                                             
  4311:  1          0.012 5.74A8III-IV                                                                                                                            
  4313:  2          0.006 5.44(5.56A2V + 7.89; .130")                                                                                                             
  4314:  2          0.023 5.01(F4V + F7V; 7.600y, e=.35)                                                                                                          
  4317:  2  E       0.004 5.67(B8III-IV + B8.5; 2.268d)                                                                                                           
  4319:  2          0.016 5.67(5.70G9IIICN-1 + 9.717; 2.660")                                                                                                     
  4325:  1          0.009 4.78G8III                                                                                                                               
  4327:  2          0.012 5.16(5.25ApSrCrEu + 7.95; 1.310")                                                                                                       
  4329:  1          0.003 5.57B2V                                                                                                                                 
  4332:  1          0.008 5.73A3IV                                                                                                                                
  4333:  1          0.009 5.69M3.5IIIab                                                                                                                           
  4334:  1          0.017 5.46A1V                                                                                                                                 
  4335:  1          0.022 3.16K1III                                                                                                                               
  4336:  1          0.006 5.95M2III                                                                                                                               
  4337:  1          0.001 4.09G40-Ia                                                                                                                              
  4338:  1          0.001 5.19B9Ia                                                                                                                                
  4339:  1          0.010 5.80A2V                                                                                                                                 
  4343:  2  A s     0.012 4.48(WDA: + A1III; 3500:d)                                                        
  4350:  1          0.020 5.43A3IV-V                                                                                                                              
  4352:  1          0.001 4.72A6Iae                                                                                                                               
  4354:  1          0.004 5.87K5-M0III                                                                                                                            
  4355:  1          0.010 5.20B8V                                                                                                                                 
  4356:  1          0.007 5.40A0V                                                                                                                                 
  4357:  1          0.057 2.59A4V                                                                                                                                 
  4358:  1          0.015 5.96K3III                                                                                                                               
  4359:  1          0.018 3.33A2V                                                                                                                                 
  4360:  1          0.007 5.90K2III                                                                                                                               
  4361:  1          0.002 5.71B1.5V                                                                                                                               
  4362:  1          0.001 4.61M3IIIb                                                                                                                              
  4365:  2  R A     0.007 5.46(K5-7III + A5-9; 2963d, e=.42)                                                                                                      
  4368:  1          0.017 4.52A7IVn                                                                                                                               
  4371:  1          0.008 5.28M0III-IIIb                                                                                                                          
  4375:  4  s       0.140 3.87(4.4(G0V + ?; 670.2d, e=0.53) + 4.9(G5:V + ?; 3.981d); 59.95y, e=0.41)        
  4377:  3?         0.008 3.64((wd + K3-IIIBa0.3; ?) + 10.1; 7.2")                                                                                                
  4380:  4          0.018 4.69(4.80(5.4(A1V + A2V; 2.554d, e=.34) + 5.7A1V; 5.127y, e=.13) + 7.2F2V; 499")                                                        
  4382:  1          0.017 3.72G8III-IV                                                                                                                            
  4386:  1          0.015 4.03B9.5Vs                                                                                                                              
  4390:  2          0.010 3.84(4.08B5Vn + 5.57; 39.00y, e=.84)                                                                                                    
  4392:  2?         0.007 5.15(wd + G7.5IIIa:Ba0.3; ?)                                                                                                            
  4395:  2? A       0.023 5.18(F5III + ?; ?)                                                                                                                      
  4396:  1          0.004 5.13K6III                                                                                                                               
  4398:  1          0.005 5.83A4:pe                                                                                                                               
  4399:  2          0.041 4.03(4.11F4IV + 6.92G3V; 186.0y, e=.53)                                                                                                 
  4400:  1          0.009 5.55G8IIICN-0.5                                                                                                                         
  4401:  2          0.007 5.08(5.36B5V + 6.68; 2.450")                                                                                                            
  4402:  1          0.009 4.92K5III                                                                                                                               
  4404:  1          0.007 5.94K4III                                                                                                                               
  4405:  2          0.039 4.13(A5V + 9.6; 5.2")                                                                                                                   
  4406:  1          0.004 5.59B2IV-V                                                                                                                              
  4407:  1          0.009 5.89K0III                                                                                                                               
  4408:  2          0.021 5.67(F2V + 9.2; 55.7")                                                                                                                  
  4409:  1          0.012 5.38K0III                                                                                                                               
  4411:  2          0.006 5.90(M3III + 11.5; 5.2")                                                                                                                
  4413:  1          0.036 5.28F7V                                                                                                                                 
  4415:  1          0.002 5.25B3IV                                                                                                                                
  4417:  2          0.005 5.91(6.52K0III + 6.83A2-3V; .147")                                                                                                      
  4418:  2          0.005 5.12(G7.5IIIa +8.1; 91.1")                                                                                                              
  4421:  1          0.030 5.92F5Vavw                                                                                                                              
  4422:  2          0.016 5.34(5.38A2V + 9.01; 5.480")                                                                                                            
  4423:  2? h L     0.010 5.06(5.14B9V + 7.98A3V; 13.030")                                                                                                        
  4426:  1          0.007 5.89K4III                                                                                                                               
  4428:  2          0.008 5.80(5.85A0V + 9.16; 8.180")                                                                                                            
  4432:  1          0.005 4.89K3.5IIIFe-1                                                                                                                         
  4433:  1          0.010 5.71K0III                                                                                                                               
  4434:  1          0.010 3.92M0IIICa-1                                                                                                                           
  4439:  2          0.036 5.57(5.80F8V + 7.37G3V; 72.70y, e=.40)                                                                                                  
  4442:  2? b       0.001 4.49(5.23G30-Ia + 5.25A3Ia; 270")                                                                                                       
  4444:  2          0.037 5.05(5.76F8V + 5.84F8V; 9.457")                                                                                                         
  4447:  1          0.006 5.73K6III                                                                                                                               
  4449:  1          0.007 5.23M2IIIb                                                                                                                              
  4450:  1          0.025 3.70G7III                                                                                                                               
  4453:  2          0.009 5.43(6.16A2IV-V + 6.21; .755")                                                                                                          
  4455:  1          0.038 5.86F5V                                                                                                                                 
  4456:  4          0.002 5.88(5.89(6.22(B4V + ?; 3.821d) + 7.34B6; 3.461") + 9.6F5; 63.1")                                                                       
  4457:  2? A       0.008 5.80(K0III + ?; ?)                                                                                                                      
  4460:  1          0.007 4.60B9Ve                                                                                                                                
  4461:  1          0.013 5.35K0III                                                                                                                               
  4462:  2? A       0.016 5.66(K1III-IV + ?; ?)                                                                                                                   
  4463:  1          0.005 5.70M3III                                                                                                                               
  4465:  2          0.014 5.87(6.53F0V + 6.74; .658")                                                                                                             
  4466:  1          0.017 5.33A7m                                                                                                                                 
  4467:  2  s       0.008 3.11(B9III + 6.8; .73")                                                           
  4468:  1          0.011 4.67B9.5Bn                                                                                                                              
  4469:  2          0.009 5.88(6.05K0III + 7.95; 3.390")                                                                                                          
  4471:  1          0.018 4.47G8.5IIICN-0.5                                                                                                                       
  4472:  1          0.002 5.81B2.5IV                                                                                                                              
  4475:  1          0.014 5.30K0III                                                                                                                               
  4476:  2? A       0.009 5.63(K2III + ?; ?)                                                                                                                      
  4477:  1          0.022 5.65F2II-III                                                                                                                            
  4479:  2          0.024 5.65(F1III + ?; .611y, e=.32)                                                                                                           
  4483:  1          0.007 5.22M4III                                                                                                                               
  4487:  2? A       0.011 5.14(ApHgMn + ?; ?)                                                                                                                     
  4488:  2  A       0.037 5.60(F7V + 11.0; 1.4")                                                                                                                  
  4492:  4  E s P   0.006 5.18(5.52(K4III + ?; 61.36d) + 6.61(A0V + A2V; 2.75d,ecl); .217")                 
  4494:  1          0.007 4.68B9V                                                                                                                                 
  4495:  1          0.014 5.42K1III                                                                                                                               
  4496:  1          0.105 5.45G8V                                                                                                                                 
  4499:  1          0.004 5.10G3Ib                                                                                                                                
  4501:  2          0.024 5.74(F7IV-V + F9V; 267.5d, e=.85)                                                                                                       
  4502:  1          0.016 5.56A0V                                                                                                                                 
  4503:  3?         0.008 5.35(K5III + 8.4(F7V + ?; 4.6"); 67")                                                                                                   
  4504:  1          0.005 5.48K3III                                                                                                                               
  4511:  2  s       0.001 5.15(G00-IaFe1 + B0.5-1Iab-b.; ?)                                                 
  4514:  2          0.009 4.88(4.95G8IIIa + 7.84; .170")                                                                                                          
  4515:  1          0.027 4.90A4V                                                                                                                                 
  4517:  1          0.010 4.14M0III                                                                                                                               
  4518:  1          0.017 3.86K0.5IIIb                                                                                                                            
  4519:  1          0.004 5.24B6III                                                                                                                               
  4520:  2          0.025 3.68(A7III + ?; 1.239y, e=.30)                                                                                                          
  4521:  1          0.016 5.43K2.5IIIbCN1Ca1                                                                                                                      
  4522:  1          0.008 4.27G5Ib-II                                                                                                                             
  4523:  1          0.108 5.02G3V                                                                                                                                 
  4526:  1          0.004 5.53K5III                                                                                                                               
  4527:  4  G s     0.014 4.62(4.63(G7III + A7III-IV; 71.69d) + 9.6(G5V + ?; 110:y); 74")                   
  4528:  3? C s     0.017 5.33((A1 + ?; .26") + ?; 2.90")                                                   
  4530:  1          0.008 4.86K4III                                                                                                                               
  4531:  2          0.013 5.95(6.04F0V + 8.69; 134.0y, e=.69)                                                                                                     
  4532:  1          0.007 5.05M4+III                                                                                                                              
  4534:  2          0.090 2.16(A3V + 15.7; 39.7")                                                                                                                 
  4536:  2          0.014 5.83(F5IV + ?; 32.86d, e=.09)                                                                                                           
  4537:  2? A       0.007 4.27(B3Vne + ?; ?)                                                                                                                      
  4538:  1          0.002 5.13G6Ib                                                                                                                                
  4540:  1?         0.092 3.71F9V                                                                                                                                 
  4541:  1          0.001 5.76A2Iab                                                                                                                               
  4544:  3  O       0.013 5.79((K0III + ?; 486.7d, e=.31) + ?; .2")                                                                                               
  4546:  1          0.007 4.63K3III                                                                                                                               
  4548:  1          0.032 5.97F7V                                                                                                                                 
  4549:  2          0.010 4.85(4.96B4V + 7.41; 1.549")                                                                                                            
  4551:  1          0.010 5.59A2V                                                                                                                                 
  4552:  2          0.009 4.25(4.64B9IIIbSi + 5.55; .697")                                                                                                        
  4554:  2? A       0.039 2.43(A0Ve + ?; ?)                                                                                                                       
  4558:  1          0.011 5.43G4III                                                                                                                               
  4559:  1          0.019 5.73K0III                                                                                                                               
  4563:  1          0.001 5.96A3Ib                                                                                                                                
  4564:  2          0.006 5.57(A3V + ?; 6.625d, e=.02)                                                                                                            
  4566:  1          0.010 5.99K1III                                                                                                                               
  4567:  1          0.011 5.69G8-K0IV                                                                                                                             
  4573:  1          0.005 5.52B3V                                                                                                                                 
  4576:  1          0.005 5.42B8III                                                                                                                               
  4578:  1          0.001 5.66A3Ib                                                                                                                                
  4583:  2          0.009 4.88(5.32B9Vn + 6.06; .453")                                                                                                            
  4585:  1          0.012 5.37A1V                                                                                                                                 
  4587:  1          0.077 5.69G8-K0IV                                                                                                                             
  4589:  2          0.009 4.69(A4V + 7.0; 309.7d, e=.27)                                                                                                          
  4590:  2  E       0.002 5.21(B1.5V + ?; 2.963d, e=.06)                                                                                                          
  4593:  2? R       0.009 5.76(K0III + ?; ?)                                                                                                                      
  4594:  2? A       0.029 5.29(F0Vam + ?; ?)                                                                                                                      
  4597:  1          0.011 5.87B9V                                                                                                                                 
  4599:  3?         0.014 4.39((Am + sim; 24.48d, e=.61) + 14.8; 4.5")                                                                                            
  4600:  1          0.041 5.24F8V                                                                                                                                 
  4602:  2          0.009 5.96(6.22F0IV-V + 7.63A9V; 3.720")                                                                                                      
  4603:  2          0.004 4.69(B2IV + ?; 3.428d)                                                                                                                  
  4604:  2          0.010 5.35(5.56A0IV + 7.23; .673")                                                                                                            
  4605:  1          0.007 5.16K4III                                                                                                                               
  4608:  2  A       0.019 4.28(wd + G8IIIaCN-1Ba1CH1; ?)                                                                                                          
  4609:  1          0.010 5.95G9III       + planet                                                                                                                
  4616:  1          0.051 4.22F2III                                                                                                                               
  4617:  1          0.007 5.32K2II-III                                                                                                                            
  4620:  1          0.006 5.34B9V                                                                                                                                 
  4621:  5: A A b   0.008 2.32(2.52(B2IVne + ?; ?) + 4.40(B6IIIe + ?; ?) @ 325, 267" + 6.5B9 @ 227, 220")                                                         
  4623:  2? s       0.068 4.10(F2V + ?; SB)                                                                 
  4624:  3  A E     0.010 5.81((A2mA5-F2 + ?; 4.966d) + ?; ?)                                                                                                     
  4625:  1          0.002 5.49B3IV                                                                                                                                
  4629:  1          0.023 5.80F2-6IIImvs                                                                                                                          
  4630:  2?         0.011 3.18(wd + K2.5IIIaBa0.2:; ?)                                                                                                            
  4635:  1          0.018 5.47A2V                                                                                                                                 
  4638:  2? A       0.010 3.91(B3V + ?; ?)                                                                                                                        
  4640:  2  R       0.004 5.80(K4III + ?; 461.0d, e=.17)                                                                                                          
  4643:  1          0.007 5.76K0II-III                                                                                                                            
  4644:  1          0.001 6.00B8Ia-Ib                                                                                                                             
  4646:  2  E       0.030 5.10(A5m + ?; 1.371d, e=.01)                                                                                                            
  4648:  1          0.002 5.72B4IV                                                                                                                                
  4650:  1          0.020 5.92A2m                                                                                                                                 
  4652:  2          0.006 5.45(5.75K3III + 6.98; 2.793")                                                                                                          
  4655:  2? A       0.009 5.99(G7III + ?; ?)                                                                                                                      
  4656:  1          0.009 2.71B2IV                                                                                                                                
  4659:  1          0.007 5.88K2III                                                                                                                               
  4660:  1          0.040 3.34A3V                                                                                                                                 
  4662:  1          0.020 2.55B8IIIpHgMn                                                                                                                          
  4663:  1          0.016 5.12A3V                                                                                                                                 
  4666:  2? h       0.004 5.71(5.77M1III + 8.79F7V; 11.560")                                                                                                      
  4667:  1          0.013 5.10G8IIIFe-0.5                                                                                                                         
  4668:  2  R       0.011 5.16(K0.5IIIb + ?; 1314d, e=.43)                                                                                                        
  4671:  1          0.011 4.05M5III                                                                                                                               
  4672:  1          0.009 5.96K6III                                                                                                                               
  4673:  2          0.019 5.77(A4m: + 9.8; 8.6")                                                                                                                  
  4674:  1          0.012 4.20B5Vn                                                                                                                                
  4679:  1          0.009 4.00B2.5V                                                                                                                               
  4681:  1          0.010 5.95A5Vn                                                                                                                                
  4682:  2? A       0.009 5.11(M1III + ?; ?)                                                                                                                      
  4687:  1          0.011 5.49A1V                                                                                                                                 
  4689:  3  A       0.013 3.90((A2IV + A4V; 71.79d, e=.27) + A8-F0; 4791d, e=.08)                                                                                 
  4690:  1          0.006 5.38M0III                                                                                                                               
  4693:  2  R       0.021 5.69(K2III-IV + ?; 5792d, e=.55)                                                                                                        
  4695:  1          0.011 5.13K0-IIIbFe-1                                                                                                                         
  4696:  1          0.008 5.17B8Vne                                                                                                                               
  4697:  2          0.009 4.89(G8+III + 12.9; 9.1")                                                                                                               
  4699:  1          0.017 5.31K1III                                                                                                                               
  4700:  1          0.014 3.73K3-4III                                                                                                                             
  4701:  1          0.005 5.67K5III                                                                                                                               
  4703:  2          0.010 5.21(5.26A5V + 8.71; .510")                                                                                                             
  4704:  2? A       0.008 5.90(K0III + ?; ?)                                                                                                                      
  4706:  1          0.010 5.35B9V                                                                                                                                 
  4707:  3? G       0.012 4.86(4.90(G8III + A3IV; 396.6d, e=.61) + 8.3F7V; 65.3")                                                                                 
  4711:  1          0.010 5.83K1III                                                                                                                               
  4712:  1          0.008 5.31B9III                                                                                                                               
  4714:  1          0.010 5.78B9V                                                                                                                                 
  4716:  2?         0.008 4.92(wd + G6IIIBa0.2; ?)                                                                                                                
  4717:  2? A       0.011 5.19(A3V + ?; ?)                                                                                                                        
  4722:  1          0.015 5.97A1V                                                                                                                                 
  4724:  1          0.008 5.70B9III                                                                                                                               
  4726:  1          0.003 5.88M3IIIb                                                                                                                              
  4728:  1          0.014 5.18G9III                                                                                                                               
  4731:  6          0.010 0.67((1.25(B0.5IV + ?; 75.78d, e=.46) + 1.64B1V; 4.102") + 4.29((B4IV + ?; 1.225d) + 15M0V; 2.2"); 90")                                 
  4732:  1          0.008 4.77B3Vn                                                                                                                                
  4733:  1          0.012 4.99F0p                                                                                                                                 
  4735:  1          0.006 5.57B9V                                                                                                                                 
  4737:  1          0.019 4.52K1IIIFe0.5                                                                                                                          
  4738:  1          0.012 5.00A4V                                                                                                                                 
  4739:  1          0.006 5.36M4-5III                                                                                                                             
  4743:  1          0.007 3.84B2V                                                                                                                                 
  4745:  1          0.007 5.77M2IIIb                                                                                                                              
  4748:  1          0.008 5.44B8V                                                                                                                                 
  4752:  4  s       0.012 4.99(5.24A1IVp + 6.68((Am + ?; 68.29d, e=.36) + 14.7; 1.8"); 145.210")            
  4753:  1          0.015 5.57F5III                                                                                                                               
  4754:  1          0.006 5.87M1III                                                                                                                               
  4756:  1          0.013 5.72A3V                                                                                                                                 
  4757:  2  L       0.037 2.94(B9.5V + 9.3K2Ve; 24.2")                                                                                                            
  4759:  1          0.004 5.73M0III                                                                                                                               
  4760:  2? A       0.012 5.42(A5 + ?; ?)                                                                                                                         
  4764:  2          0.037 1.63(M3.5III + 6.7A3V; 111")                                                                                                            
  4765:  3  R A     0.006 5.06((WD + M4V; 0.16d, SD, CV) + M3III; 1703d, e=0.30)                                                                                  
  4766:  2          0.010 5.47(A2p + ?; 18.81d, e=.19)                                                                                                            
  4768:  2? s       0.002 5.62(F7Ib-II + ?; 5000:d)                                                         
  4773:  1          0.010 3.79B5V                                                                                                                                 
  4775:  1          0.055 4.39F2III-IV                                                                                                                            
  4776:  1          0.027 5.83F2V                                                                                                                                 
  4779:  1          0.021 5.74G8III                                                                                                                               
  4781:  1          0.012 5.49A0V                                                                                                                                 
  4783:  1          0.012 5.59K0IIICN-1                                                                                                                           
  4785:  1          0.119 4.37G0V                                                                                                                                 
  4786:  1          0.023 2.81G5II                                                                                                                                
  4787:  2? s       0.007 3.84(? + B6IIIpe; 61.55d)                                                         
  4788:  2          0.035 5.90(G1V + 9.9; 1")                                                                                                                     
  4789:  2  C       0.009 4.79(4.96A0IV + 6.90; .211")                                                                                                            
  4792:  3  h       0.005 4.91(5.19K2III + 6.49(A9Vm + sim; 7.337d, e=0.21); 20.160")                                                                             
  4794:  1          0.029 5.19A7III                                                                                                                               
  4795:  2  R s     0.006 5.08(K3III + A8/9V; 561.7d, e=.26)                                                
  4796:  2  s       0.015 5.79(A0V + 13.3M2.5e; 7.7")                                                       
  4798:  2  A s     0.011 2.61(B2IV-V + 11; 4.9")                                                           
  4799:  1          0.015 5.91A3V                                                                                                                                 
  4801:  1          0.006 5.83K5III                                                                                                                               
  4802:  1          0.025 3.88A2V                                                                                                                                 
  4803:  2          0.029 5.49(F1IV + 11.3; 1.3")                                                                                                                 
  4807:  1          0.007 5.73M3+IIIbCa0.5                                                                                                                        
  4813:  1          0.010 4.83K2III-IIIbCN1                                                                                                                       
  4815:  2          0.011 5.65(G9III + ?; 972.4d, e=.59)                                                                                                          
  4817:  2  s       0.009 4.60(B8II/III + K7.9XR?; 1.19")                                                   
  4818:  1          0.004 5.96K4III                                                                                                                               
  4819:  2          0.025 2.15(2.85A1IV + 2.95sim; 83.00y, e=.79)                                                                                                 
  4822:  5  E       0.012 5.20((5.95(F5V + ?; 44.41d, e=.25) + 5.96(F3Vn + sim; 1.461d, e=.09); 5.349") + 10.5; 58.52")                                           
  4823:  1          0.003 4.90B6IVe                                                                                                                               
  4826:  2          0.085 2.82(3.55F0V + 3.60F0V; 168.9y, e=.89)                                                                                                  
  4828:  1          0.027 4.91A0V                                                                                                                                 
  4829:  2          0.013 5.58(A2V + 11.3; 4")                                                                                                                    
  4830:  1          0.003 5.34B1IIIe                                                                                                                              
  4831:  1          0.017 4.83K0III                                                                                                                               
  4834:  1          0.008 5.97B9Vn                                                                                                                                
  4839:  1          0.008 5.61K4III                                                                                                                               
  4842:  2          0.026 4.85(K0III + 9.5; 26.9")                                                                                                                
  4844:  2          0.010 2.98(3.51B2V + 4.01B3V; 383.1y, e=.53)                                                                                                  
  4846:  1          0.005 5.31C7I                                                                                                                                 
  4847:  2          0.013 5.30(F0IIIm + ?; 38.32d, e=.07)                                                                                                         
  4848:  1          0.008 4.58B3V                                                                                                                                 
  4849:  1          0.022 5.81K1III-IV                                                                                                                            
  4851:  1          0.010 5.27K3III                                                                                                                               
  4853:  2  s A     0.009 1.15(B0.5III + B2V; 1828d, e=.38)                                                 
  4859:  1          0.016 5.95A9V                                                                                                                                 
  4860:  1          0.011 5.81G5III-IV                                                                                                                            
  4862:  2?         0.006 5.72(wd + G8Ib-IIBa; ?)                                                                                                                 
  4863:  1          0.004 5.55K5III                                                                                                                               
  4865:  1          0.008 5.72A1V                                                                                                                                 
  4867:  2? A       0.041 5.94(F5V + ?; ?)                                                                                                                        
  4869:  1          0.010 5.78A2V                                                                                                                                 
  4870:  2          0.009 5.61(6.01K0III + 6.89; .696")                                                                                                           
  4872:  2? A       0.009 5.75(A5V + ?; ?)                                                                                                                        
  4874:  2? A       0.008 4.90(A0IV + ?; ?)                                                                                                                       
  4875:  1          0.008 5.93A3V                                                                                                                                 
  4876:  1          0.001 5.81A2Iabe                                                                                                                              
  4879:  1          0.007 5.96B8V                                                                                                                                 
  4883:  1          0.011 5.06G0III                                                                                                                               
  4887:  1          0.001 5.84B9Ia                                                                                                                                
  4888:  1          0.011 4.48K3-4III                                                                                                                             
  4889:  1          0.021 4.32A7III                                                                                                                               
  4890:  1          0.001 5.97B5Ia                                                                                                                                
  4893:  3  h       0.011 4.86(5.39A1IIIsh + 5.88(A0V + A2V; 3.287d, e=.04); 21.470")                                                                             
  4894:  4          0.010 5.05((5.22(K0III + ?; 2920d, e=0.67) + 7.18F3V; 1.052") + 9.1G3V; 28.7")                                                                
  4897:  1          0.009 4.57B4Vne                                                                                                                               
  4899:  2          0.009 3.63(3.95B2IV-V + 5.11B5Vne; 34.9")                                                                                                     
  4902:  2  A       0.008 4.83(M3-IIICa-1 + 8.3; .04")                                                                                                            
  4905:  1?         0.040 1.75A0pCr                                                                                                                               
  4906:  1          0.005 5.55M0III                                                                                                                               
  4908:  2? L       0.002 5.37(O9Ib + 11.8K0III; 29.1")                                                                                                           
  4909:  1          0.005 5.67M5III                                                                                                                               
  4910:  1          0.016 3.44M3+III                                                                                                                              
  4913:  1          0.007 5.15 B8-9V                                                                                                                              
  4915:  2? h       0.035 2.80(2.85A0pSiEuHg + 6.20F0V; 19.370")                                                                                                  
  4916:  1          0.035 5.31F0V                                                                                                                                 
  4917:  3          0.013 5.90((6.08A5m + ?; 5.126d) + 7.99F5V; 3.766")                                                                                           
  4920:  1          0.011 4.86M1-IIIb                                                                                                                             
  4921:  3  A       0.011 5.85((A3V + ?; 7.840y, e=.37) + 11.1; 20.9")                                                                                            
  4923:  2          0.036 3.77(K2III + ?; 847.0d, e=.40)                                                                                                          
  4924:  3          0.004 5.05((5.09G9IIICH-2Fe1Ca1 + 8.55; .290") + 14.4; 5.2")                                                                                  
  4928:  1          0.006 5.53K2III                                                                                                                               
  4930:  2          0.002 5.94(6.02B1.5IIIne + 8.86; .560")                                                                                                       
  4931:  2          0.040 5.01(5.07F2V + 8.16; 105.0y, e=.38)                                                                                                     
  4932:  1          0.032 3.00G8IIIab                                                                                                                             
  4933:  1          0.015 4.85A0V                                                                                                                                 
  4935:  2          0.035 5.69(6.43F7V + 6.46; .840")                                                                                                             
  4940:  3? L s     0.008 4.66((B5V + 10; 1.55") + 11.5K0Ve; 11.4")                                         
  4941:  1          0.010 5.76K0II-III                                                                                                                            
  4942:  3          0.008 4.20(4.21(B2IV + ?; 7.650d, e=.35) + 9.5F6V; 25.1")                                                                                     
  4943:  1          0.012 5.18B9V                                                                                                                                 
  4945:  2          0.007 5.79(K1III + 12.0; 2.7")                                                                                                                
  4947:  2? A       0.014 5.65(A0IV-III + ?; ?)                                                                                                                   
  4949:  1          0.006 5.41M5III                                                                                                                               
  4951:  1          0.010 5.69B8V                                                                                                                                 
  4952:  3?         0.001 5.48(7.66(WC6 + O9.5V; 18.34d) + 5.64B0Ia; 5.340")                                                                                      
  4954:  1          0.011 4.92K5III                                                                                                                               
  4955:  1          0.011 5.32K2III                                                                                                                               
  4957:  1          0.009 5.73K3III                                                                                                                               
  4958:  2? A       0.014 5.10K(1III + ?; ?)                                                                                                                      
  4960:  1          0.009 5.96K0III                                                                                                                               
  4963:  4  s       0.008 4.37(((4.49A1IVs + 6.83; 33.04y, e=.90) + 9.4A9m; 7.1") + 10.4; 69.6")	          
  4969:  2          0.070 4.43(F5V + F5V; 26.50y, e=.53)                                                                                                          
  4970:  2          0.011 5.90(5.95F7IV + 9.17; .370")                                                                                                            
  4973:  1          0.015 5.41K1-2III                                                                                                                             
  4975:  4: A E     0.009 4.55(((5.3B8V + ?; ?) + 6.0B9V; 27.00y, e=.32) + 8.4; 1.7")                                                                             
  4977:  1          0.011 5.93A0Vm:                                                                                                                               
  4979:  1          0.049 4.98G3V                                                                                                                                 
  4981:  1          0.031 5.13F5III-IV                                                                                                                            
  4983:  1          0.109 4.36G0V                                                                                                                                 
  4985:  2          0.010 5.91(6.56B8V + 6.78; .231")                                                                                                             
  4986:  1          0.004 5.88M0III                                                                                                                               
  4989:  2          0.055 5.01(F7IV + 10.3; 2.7")                                                                                                                 
  4993:  4  E s     0.008 4.76(((B8V + sim; 2.396d) + K9.4XR?; 2.71") + 8.2A0p; 60")                        
  4995:  1          0.026 5.47G8III/IV                                                                                                                            
  4997:  1          0.006 5.11G8IIIaCN0.5                                                                                                                         
  4998:  1          0.006 5.76M0III                                                                                                                               
  5001:  1          0.026 5.37K1III-IV                                                                                                                            
  5002:  1          0.003 5.02K2Ib-II                                                                                                                             
  5004:  2          0.013 5.83(5.87A7V + 9.48; .370")                                                                                                             
  5006:  1          0.013 5.27K1III                                                                                                                               
  5008:  2? A       0.017 5.88(Am + ?; ?)                                                                                                                         
  5011:  2  s       0.056 5.31(G0Vs + 14.3; 34.3")                                                          
  5013:  1          0.011 5.48K3III                                                                                                                               
  5015:  2? R       0.006 4.86(M1III + ?; ?)                                                                                                                      
  5017:  1          0.011 4.79F3III                                                                                                                               
  5019:  1          0.117 4.87G6V                                                                                                                                 
  5020:  1          0.025 3.15G8-IIIa                                                                                                                             
  5022:  1          0.006 5.96K4.5III                                                                                                                             
  5023:  1          0.012 5.14A0V                                                                                                                                 
  5026:  2? E       0.008 5.42(B6V + ?; ?)                                                                                                                        
  5028:  1          0.056 2.77A2V                                                                                                                                 
  5029:  1          0.009 5.92K1III                                                                                                                               
  5032:  1          0.005 5.76K1III                                                                                                                               
  5035:  3  A       0.009 4.32(4.48(5.3B3V + 5.3; .17") + 6.5B2.5Vn; 60")                                                                                         
  5036:  1          0.001 5.87B2.5Ib                                                                                                                              
  5037:  2? A       0.015 5.72(A2V + ?; ?)                                                                                                                        
  5040:  2? s       0.016 5.92(A2m + ?; 11.0:d)                                                             
  5041:  1          0.013 4.68G6II                                                                                                                                
  5042:  1          0.015 5.21K0III                                                                                                                               
  5044:  1          0.010 5.52K0III                                                                                                                               
  5048:  1          0.025 5.41F2III                                                                                                                               
  5049:  2  s       0.007 5.66(A0p + ?; 126.2d, e=.15)                                                      
  5050:  2          0.033 5.86(F3-4Vs + ?; 2.479y, e=.66)                                                                                                         
  5056:  4  E       0.012 0.89(((B1V + B3V; 4.015d, e=.18) + 4.5; .05") + 7.5; .5")                                                                               
  5057:  1          0.013 5.79A3IV                                                                                                                                
  5058:  2  A       0.016 5.30(wd + K0.5III:Ba3; ?)                                                                                                               
  5060:  1          0.002 5.83K3III                                                                                                                               
  5062:  5          0.040 1.87(2.03(2.25(A2Vp + A2Vp; 20.54d, e=.53) + 3.87(A1m + ?; 175.6d, e=.46); 14.430") + 4.05A5V; 709")                                    
  5064:  1          0.006 5.39M0III                                                                                                                               
  5068:  1          0.013 4.93K0-III-IVCN2Fe0                                                                                                                     
  5071:  1          0.006 5.07A1V                                                                                                                                 
  5072:  1          0.055 5.10G2.5Va        + planet                                                                                                              
  5073:  1          0.003 5.92M1IIIab                                                                                                                             
  5080:  1          0.002 5.49M7IIIeTc                                                                                                                            
  5081:  1          0.012 5.82K0III                                                                                                                               
  5084:  1          0.013 5.62Am                                                                                                                                  
  5085:  1          0.014 5.47A1Vn                                                                                                                                
  5089:  2          0.003 4.06(4.64G8II + 5.03G9III; 78.70y, e=.46)                                                                                               
  5091:  1          0.011 5.89G2.5IIIbCH1                                                                                                                         
  5095:  1          0.008 4.76M2III                                                                                                                               
  5097:  1          0.015 5.72A1Vn                                                                                                                                
  5099:  1          0.005 5.69K1.5IIIb                                                                                                                            
  5100:  1          0.012 5.37K0III                                                                                                                               
  5105:  1          0.018 4.93A1pSrCrEu                                                                                                                           
  5106:  2          0.006 5.93(6.30A2pSrEu:Cr: + 7.29; 190.4y, e=.93)                                                                                             
  5107:  1          0.045 3.41A3V                                                                                                                                 
  5109:  1          0.012 5.60A0V                                                                                                                                 
  5110:  2          0.022 4.98(K2IV + F2IV; 2.613d, SD, e=.04:)                                                                                                   
  5111:  1          0.009 5.86G6III                                                                                                                               
  5112:  1          0.017 4.72A5V                                                                                                                                 
  5113:  2          0.028 5.74(6.31F6V + 6.71; 35.00y, e=.78)                                                                                                     
  5120:  2          0.008 5.42(5.80A7III + 6.74A7IV; 10.173")                                                                                                     
  5121:  2? A       0.008 5.87(B8V + ?; ?)                                                                                                                        
  5123:  1          0.006 5.80M2III                                                                                                                               
  5127:  2          0.017 4.87(5.02A7III + 7.07F0V; 228.0y, e=.80)                                                                                                
  5128:  2? A       0.020 5.91(F5V + ?; ?)                                                                                                                        
  5130:  1          0.014 5.88F3III-IV                                                                                                                            
  5132:  2? A       0.009 2.21(B1III + ?; ?)                                                                                                                      
  5134:  1          0.006 5.52M5III                                                                                                                               
  5136:  1          0.006 5.76K2/3III                                                                                                                             
  5138:  2          0.019 5.66(6.35F0IV + 6.47F2IV; 22.30y, e=.55)                                                                                                
  5139:  1          0.008 5.66K2III                                                                                                                               
  5140:  2? A       0.005 5.38(B9III + ?; ?)                                                                                                                      
  5141:  2          0.012 4.98(5.24B8Vn + 6.63A0V; 5.497")                                                                                                        
  5142:  1          0.019 5.50A3Vn                                                                                                                                
  5144:  2          0.011 5.74(5.78A1V + 9.60Am; 4.660")                                                                                                          
  5149:  1          0.010 5.80G9III                                                                                                                               
  5150:  1          0.007 5.10M2III                                                                                                                               
  5151:  1          0.001 5.98B0.5III                                                                                                                             
  5154:  2?         0.006 4.71(wd + M2IIIabBa0.5; ?)                                                                                                              
  5157:  3          0.002 5.94((6.32B8III + 7.49; .140") + 9.15; .970")                                                                                           
  5159:  2          0.015 5.51(5.60K2III + 8.32; 2.880")                                                                                                          
  5162:  1          0.015 5.88A2V                                                                                                                                 
  5165:  1          0.004 5.71G0Ib-IIa                                                                                                                            
  5167:  1          0.011 5.82A1Vn                                                                                                                                
  5168:  2          0.052 4.32(F2III + ?; 9.945d, e=.25)                                                                                                          
  5172:  2          0.013 4.80(G8-K0III + ?; 437.0d, e=.13)                                                                                                       
  5173:  2          0.009 5.64(5.73G8III + 8.40; 1.130")                                                                                                          
  5174:  1          0.008 5.16A0V                                                                                                                                 
  5175:  1          0.017 6.00A5m                                                                                                                                 
  5176:  1          0.007 5.60K2III                                                                                                                               
  5179:  1          0.019 5.95A5V                                                                                                                                 
  5181:  1          0.005 5.49M2IIIab                                                                                                                             
  5185:  2  A       0.064 4.59(F6IV + 10.7M2V; 5.4")  + planet                                                                                                    
  5186:  2          0.011 5.67(K0III + F8V; 71.3")                                                                                                                
  5187:  1          0.012 5.67B9pEuCr                                                                                                                             
  5190:  2  E       0.007 3.32(B2IV + ?; 2.625d)                                                                                                                  
  5191:  1          0.032 1.80B3V                                                                                                                                 
  5192:  1          0.018 4.10M4.5III                                                                                                                             
  5193:  2  s       0.006 3.40(B2IV-Ve + 10; 4.64")                                                         
  5194:  1          0.004 5.83K5-M0III                                                                                                                            
  5195:  1          0.010 5.77K0III                                                                                                                               
  5196:  1          0.013 5.13K0.5III-IIIb                                                                                                                        
  5200:  1          0.013 4.16K5.5III                                                                                                                             
  5201:  2  R       0.009 5.06(K4III + ?; 944.0d, e=.41)                                                                                                          
  5206:  1          0.003 5.71B2Vp                                                                                                                                
  5207:  2? h       0.009 5.15(5.24B9V + 7.89F0Vp; 18.110")                                                                                                       
  5211:  3          0.011 4.28(4.51B5IIIp + 6.05(B8V + ?; 17.43d, e=.21); 7.851")                                                                                 
  5215:  1          0.005 5.98M2III                                                                                                                               
  5217:  1          0.003 5.88B5III                                                                                                                               
  5218:  1          0.003 5.87K2III                                                                                                                               
  5219:  1          0.005 4.78K5III                                                                                                                               
  5221:  4          0.005 4.67(4.71(B5IV + ?; 6.930d, e=.25) + 8.36(A3Vm + ?; 4.839d, e=.05); 14.800")                                                            
  5222:  2          0.020 5.63(6.37F4V + 6.40; 292.1y, e=.69)                                                                                                     
  5223:  2  L       0.001 5.82(B2IIIe + 11.0B8V; 21.4")                                                                                                           
  5225:  1          0.005 5.86G5III                                                                                                                               
  5226:  1          0.008 4.62M3.5III                                                                                                                             
  5229:  1          0.015 5.97A7V                                                                                                                                 
  5230:  1          0.010 5.64B9V                                                                                                                                 
  5231:  2          0.008 2.44(B2.5IV + sim; 8.024d, e=.50)                                                                                                       
  5232:  1          0.013 5.33K2III                                                                                                                               
  5235:  2          0.088 2.80(G0IV + ?; 494.2d, e=.26)                                                                                                           
  5238:  1          0.007 5.70A0V                                                                                                                                 
  5239:  1          0.011 5.98K1III                                                                                                                               
  5241:  1          0.016 4.87K1.5III                                                                                                                             
  5244:  1          0.010 5.97A8V                                                                                                                                 
  5247:  1          0.005 5.16K3III                                                                                                                               
  5248:  1          0.007 3.74B2IV                                                                                                                                
  5249:  1          0.008 3.79B2IV-V                                                                                                                              
  5250:  1          0.010 5.18B8VpShell                                                                                                                           
  5255:  2? A       0.007 5.77(A0Vs + ?; ?)                                                                                                                       
  5257:  1          0.017 5.88F7V                                                                                                                                 
  5260:  2  A       0.007 4.46(F7I-II + ?; 207.4d, e=.55)                                                                                                         
  5261:  2? A       0.010 5.07(M6.5III + ?; ?)                                                                                                                    
  5264:  1          0.015 4.28A3V                                                                                                                                 
  5265:  1          0.008 5.63K3III                                                                                                                               
  5267:  3  s       0.006 0.54(0.58(B1III + sim; 357.0d, e=.82) + 3.95; .870")                              
  5285:  1          0.007 4.29B2V                                                                                                                                 
  5287:  1          0.032 3.42K2-III-IIIbFe-0.                                                                                                                    
  5288:  1          0.054 2.22K0-IIIb                                                                                                                             
  5290:  1          0.018 5.55F2IV                                                                                                                                
  5291:  2          0.011 3.65(A0III + ?; 51.42d, e=.40)                                                                                                          
  5296:  2          0.006 5.96(B9IV + sim; 26.04d, e=.26)                                                                                                         
  5297:  1          0.018 4.90G9-III                                                                                                                              
  5299:  1          0.007 5.10M4.5:III                                                                                                                            
  5300:  1          0.006 5.34M1.5III                                                                                                                             
  5301:  1          0.006 5.01M2IIIa                                                                                                                              
  5303:  1?         0.023 4.96A2m                                                                                                                                 
  5304:  2          0.027 4.93(F8IVw + sim; 9.605d, e=.19)                                                                                                        
  5308:  2?         0.001 5.68(K5III + B/A; ?)                                                                                                                    
  5312:  1          0.014 5.23K3III                                                                                                                               
  5313:  1          0.012 4.95A0VpSi                                                                                                                              
  5315:  1          0.015 4.33K2.5IIIFe-0.5                                                                                                                       
  5316:  1          0.007 5.02B4Vne                                                                                                                               
  5317:  2          0.018 5.93(F6IV + ?; 2.696d)                                                                                                                  
  5318:  1          0.007 5.77G8III                                                                                                                               
  5320:  1          0.001 5.73B1.5III                                                                                                                             
  5321:  2  R       0.007 4.95(K1IIIbCN-0.5 + ?; 605.8d, e=.14)                                                                                                   
  5323:  2?         0.030 5.65(F6IV + ?; .2")                                                                                                                     
  5329:  3          0.021 4.44(4.57A8IV + 6.81(F8V + ?; 1791d, e=.53); 13.500")                                                                                   
  5330:  2          0.013 5.45(5.51K1III + 8.53; 1.070")                                                                                                          
  5332:  1          0.012 5.54A1V                                                                                                                                 
  5334:  1          0.007 5.27M2IIIab                                                                                                                             
  5336:  1          0.006 5.03B4V                                                                                                                                 
  5338:  1          0.047 4.19F6III                                                                                                                               
  5339:  1          0.012 4.47K2III                                                                                                                               
  5340:  1  s       0.089 0.11K1.5IIIFe-0.5                                                                 
  5349:  1          0.021 5.29A9m                                                                                                                                 
  5350:  2          0.034 4.72(4.81A9V + 7.5K0V; 38.5")                                                                                                           
  5351:  1          0.034 4.21A0p                                                                                                                                 
  5352:  1          0.003 5.92M3IIIa                                                                                                                              
  5354:  1          0.009 3.48B2.5IV                                                                                                                              
  5355:  2  A       0.011 5.87(A1EuCr + ?; 1607d, e=.21)                                                                                                          
  5356:  2          0.056 5.97(F5V + 13.3; 3.1")                                                                                                                  
  5357:  1          0.015 5.97A2Vn                                                                                                                                
  5358:  1          0.003 4.36B6Ib                                                                                                                                
  5359:  3  O       0.017 4.56((A2m + Am; 206.6d, e=.08) + 6.0; .01")                                                                                             
  5361:  2  R       0.015 4.97(K0III + ?; 212.1d, e=.57)                                                                                                          
  5362:  2          0.008 5.71(5.83G8III + 8.17; 3.530")                                                                                                          
  5364:  1          0.022 4.85F0IV                                                                                                                                
  5365:  1          0.038 5.49F5IV                                                                                                                                
  5366:  1          0.012 5.31G9III                                                                                                                               
  5367:  2  s       0.013 4.04(A0IV + ?; 38.81d, e=.55)                                                     
  5370:  1          0.017 5.01K3III                                                                                                                               
  5371:  2          0.012 4.91(5.09G8III + 6.94F5V; 9.080")                                                                                                       
  5376:  1          0.003 5.54B8V                                                                                                                                 
  5378:  1          0.008 4.35B7IIIp                                                                                                                              
  5379:  1          0.001 5.68A3Ib                                                                                                                                
  5381:  1          0.019 4.94K4III                                                                                                                               
  5386:  3          0.015 4.88(5.04A0V + 7.03(F0V + F2V; 39.50y, e=.25); 6.250")                                                                                  
  5388:  2? E?      0.008 5.96(A3V + ?; ?)                                                                                                                        
  5390:  1          0.008 5.50G8III                                                                                                                               
  5391:  1          0.004 5.99K3III                                                                                                                               
  5392:  1          0.022 5.15A5V                                                                                                                                 
  5395:  1          0.003 4.51B2IV                                                                                                                                
  5396:  2          0.010 4.44(4.93F4IV + 5.55A7:; 26.20y, e=.94)                                                                                                 
  5401:  2? A       0.017 5.90(A6m + ?; ?)                                                                                                                        
  5404:  2  s       0.069 4.15(F7V + 11.1M3.5V; 69.2")                                                      
  5405:  1          0.011 5.47F0m                                                                                                                                 
  5407:  3          0.008 4.95((B8V + ?; .1") + 10.0; 4.2")                                                                                                       
  5408:  2          0.012 5.99(6.08K1III + 8.80; .910")                                                                                                           
  5409:  2          0.024 4.94(4.97G2IV + 9.10; 5.160")                                                                                                           
  5410:  1          0.007 5.55K5III                                                                                                                               
  5412:  1          0.007 5.48B8Vn                                                                                                                                
  5413:  3? A       0.015 5.41((A2V + A2V; 11.82d, e=.33) + ?; ?)                                                                                                 
  5420:  1          0.011 5.74G3IV                                                                                                                                
  5425:  2? E       0.006 4.37(B2III + ?; ?)                                                                                                                      
  5426:  1          0.011 5.97F6IV-V                                                                                                                              
  5429:  1          0.022 3.73K3-III                                                                                                                              
  5430:  2?         0.009 4.39(wd + K4-IIIBa0.3; ?)                                                                                                               
  5434:  1          0.019 6.00F2IV                                                                                                                                
  5435:  2          0.038 3.10(A7III + ?; .07")                                                                                                                   
  5439:  2? L       0.009 5.86(B7V + 11.0K0V; 26.9")                                                                                                              
  5440:  1          0.011 2.27B1.5Vne                                                                                                                             
  5442:  1          0.005 5.86K5III                                                                                                                               
  5444:  1          0.005 5.68K3III                                                                                                                               
  5447:  1          0.065 4.55F2V                                                                                                                                 
  5449:  1          0.008 5.71B8n                                                                                                                                 
  5450:  3  h       0.002 5.57((6.22G8III + 6.50; .169") + 9.74A1V; 15.170")                                                                                      
  5452:  1          0.004 5.85M1IIIab                                                                                                                             
  5453:  1          0.011 4.00B5V                                                                                                                                 
  5460:  3          0.742-0.20((0.14G2V + 1.24K1V; 79.85y, e=0.52) + 12.0M5e; 7860")                                                                              
  5463:  2          0.061 3.25(ApSrEuCr: + 8.8K5V; 15.7")                                                                                                         
  5464:  1          0.003 5.86K2III                                                                                                                               
  5466:  1          0.006 5.65A0p:                                                                                                                                
  5467:  1          0.008 5.84A1V                                                                                                                                 
  5468:  1          0.017 5.41A1V                                                                                                                                 
  5469:  1          0.006 2.23B1.5III/IVn                                                                                                                         
  5470:  1          0.008 3.98K3IIIa                                                                                                                              
  5471:  1          0.011 3.94B2.5V                                                                                                                               
  5473:  1          0.019 6.00F0V                                                                                                                                 
  5476:  2          0.010 4.50(4.85B9pMnHgSi + 5.91A6V; 5.546")                                                                                                   
  5478:  2          0.018 3.80(4.52A2III + 4.58A2III; 123.4y, e=.96)                                                                                              
  5480:  1          0.006 5.03G7+IIIHdel -0.5                                                                                                                     
  5481:  1          0.008 5.71G8III                                                                                                                               
  5482:  1          0.022 5.44A9V                                                                                                                                 
  5484:  1          0.008 5.71B9                                                                                                                                  
  5485:  1          0.016 4.20K3IIIb                                                                                                                              
  5487:  1          0.054 3.96F2III                                                                                                                               
  5489:  1          0.016 4.93A0V                                                                                                                                 
  5490:  1          0.004 4.87M3-III                                                                                                                              
  5493:  1          0.004 5.87K4III                                                                                                                               
  5494:  1          0.010 5.77A1V                                                                                                                                 
  5495:  2?         0.013 5.39(G8III + 13.0; 8.9")                                                                                                                
  5497:  2          0.033 5.03(5.18F0V + 7.25G1V; 8.320")                                                                                                         
  5499:  1          0.009 5.96G5III                                                                                                                               
  5500:  3          0.003 5.88(B2.5Ve + (9.0A0 + 11.0; 2.7"); 60")                                                                                                
  5501:  1          0.005 5.68B9.5V                                                                                                                               
  5502:  2?         0.014 4.77(wd + G8.5IIIBa; ?)                                                                                                                 
  5506:  2          0.016 2.52(2.65K0-II-III + 4.85A2V; 2.867")                                                                                                   
  5511:  1          0.025 3.74A0V                                                                                                                                 
  5512:  1          0.004 5.60M5IIIab                                                                                                                             
  5514:  1          0.005 5.60A0IIIp                                                                                                                              
  5516:  1          0.010 5.39G5III                                                                                                                               
  5517:  1          0.008 5.77B9V                                                                                                                                 
  5519:  1          0.007 5.72M3III                                                                                                                               
  5520:  2          0.010 5.74(5.94G7IIIa + 7.68F9IV; 2.167")                                                                                                     
  5521:  1          0.003 5.84K3III                                                                                                                               
  5523:  3          0.014 5.33((5.69A1pSrCrEu + 6.72A6m; 1.924") + 12.5; 27.3")                                                                                   
  5525:  1          0.008 5.81G8-K0III                                                                                                                            
  5526:  1          0.011 4.56K4III                                                                                                                               
  5528:  2          0.008 4.28(4.84B5IV + 5.27; .140")                                                                                                            
  5531:  3  s       0.042 2.68(2.79A3IV + 5.2(F4IV + ?; 5227d, e=.36); 231")                                
  5532:  1          0.011 5.82A4V                                                                                                                                 
  5533:  1          0.021 5.87F7IVw                                                                                                                               
  5534:  1          0.056 5.99G2V                                                                                                                                 
  5535:  1          0.015 5.99G0-2V                                                                                                                               
  5538:  3          0.014 5.78(6.36F5 + 6.72(F6V + F6V; 12.82d, e=.39); 2.776")                                                                                   
  5540:  1          0.008 5.51K4III:                                                                                                                              
  5541:  1          0.016 5.64K0III-IV                                                                                                                            
  5543:  2  s       0.008 4.97(B7IIIp + 10; 1.05")                                                          
  5544:  2          0.149 4.68(4.81G8Ve + 7.08K4Ve; 151.6y, e=.51)                                                                                                
  5545:  1          0.002 5.81G8Ib                                                                                                                                
  5546:  1          0.019 5.34K2III                                                                                                                               
  5548:  1          0.008 5.42K2III                                                                                                                               
  5549:  2          0.004 5.99(K2III + 10.8; 13.3")                                                                                                               
  5551:  2?         0.004 5.00(B4Vnpe + sim; 0.1")                                                                                                                
  5552:  1          0.007 5.63K4III                                                                                                                               
  5554:  1          0.009 5.95G7III                                                                                                                               
  5556:  1          0.015 5.43A2III                                                                                                                               
  5557:  2  R       0.010 5.88(B9.5V + ?; ?)                                                                                                                      
  5558:  1          0.013 5.34A0V                                                                                                                                 
  5559:  2          0.005 5.63(6.06B9V + 6.85; 2.184")                                                                                                            
  5563:  1          0.026 2.20K4-III                                                                                                                              
  5564:  1          0.006 5.61K4III                                                                                                                               
  5567:  1          0.006 5.90A0V                                                                                                                                 
  5568:  4  s       0.169 5.75((5.89K4V + 8.18(M2V + ?; 309.4d, e=.76); 24.200") + 16T; 258")               
  5570:  1          0.036 4.55F0V                                                                                                                                 
  5571:  1          0.006 2.60B2III/IV                                                                                                                            
  5573:  2?         0.011 5.68(K1III + 8.7G5IV; 85.8")                                                                                                            
  5575:  1          0.005 5.88G5III                                                                                                                               
  5576:  3  s       0.006 3.07((3.34B2IV + 4.71; .120") + 11.5; 3.9")                                       
  5577:  2          0.009 5.73(6.35A4V + 6.63A6V; .561")                                                                                                          
  5581:  1          0.040 5.75F7V                                                                                                                                 
  5584:  1          0.005 5.99M2III                                                                                                                               
  5586:  4  s E     0.011 4.93(((G2IV: + B9.5; 2.327d, SD) + ?; 1009d, e=.28) + 12.0; 67")                  
  5588:  1          0.020 5.72F0-2IV-III                                                                                                                          
  5589:  2  R       0.008 4.58(M4.5III + ?; 748.9d, e=.13)                                                                                                        
  5590:  1          0.006 5.61M0III                                                                                                                               
  5591:  2? A       0.010 5.89(A4IV + ?; ?)                                                                                                                       
  5593:  1          0.012 5.32G8III                                                                                                                               
  5594:  2          0.003 5.79(6.09M0.5IIb + 7.33; .493")                                                                                                         
  5595:  1          0.009 5.41B3V                                                                                                                                 
  5596:  1          0.023 5.76F9V                                                                                                                                 
  5600:  1          0.009 4.93K4-IIIabCa0.5                                                                                                                       
  5601:  1          0.018 4.56K0.5IIIbFe-0.5                                                                                                                      
  5602:  2?         0.015 3.65(wd + G8IIIaBa0.3Fe-0.5; ?)                                                                                                         
  5603:  1          0.011 3.31M3-III                                                                                                                              
  5606:  2          0.007 3.86(4.57B5V + 4.65B5IV; 1.647")                                                                                                        
  5607:  1          0.009 5.29G8III                                                                                                                               
  5608:  2          0.010 5.96(A4V + ?; 1.892y)                                                                                                                   
  5609:  1          0.012 5.69G8III                                                                                                                               
  5616:  1          0.013 4.68K2III                                                                                                                               
  5617:  1          0.009 5.94G8III                                                                                                                               
  5618:  3  E       0.078 4.88(5.31G1V + 6.09(K2V + K2V; .268d, CT); 206.0y, e=.55)                                                                               
  5619:  2          0.010 5.95(5.98A0pSi + 9.91; .380")                                                                                                           
  5621:  1          0.001 5.89F6II                                                                                                                                
  5622:  1          0.004 5.31K5-III                                                                                                                              
  5624:  2  s       0.008 5.72(B8IVSi + K8.4XR?; 1.22")                                                     
  5625:  2? s       0.007 5.80(B7V + 11; .01")                                                              
  5626:  3  s       0.008 4.00(4.43(B3V + ?; ?) + 5.23B3V; 65.00y, e=.76)                                   
  5627:  2          0.013 5.59(A1V + 13.3; 6.2")                                                                                                                  
  5634:  1          0.051 5.03F5V                                                                                                                                 
  5635:  1          0.013 5.41G7.5IIIFe-1                                                                                                                         
  5637:  2          0.002 5.62(G2Ib-II + 8.1B8V; ?)                                                                                                               
  5638:  2  R A     0.008 5.83(K2III + ?; 2567d, e=.83)                                                                                                           
  5640:  1          0.006 5.98K1III                                                                                                                               
  5641:  1          0.007 5.92K0III                                                                                                                               
  5644:  1          0.002 5.53C5,5                                                                                                                                
  5647:  2          0.017 3.68(3.85B9.5Vne + 5.75A3IV; 26.440")                                                                                                   
  5649:  2          0.028 3.53(3.57G8III + 7.1F8; 71.9")                                                                                                          
  5651:  2  s       0.007 4.76(B3III + ?; .9014d, e=.03)                                                    
  5652:  4          0.009 4.52((5.1B9IVpSi + 5.6B9; 23.47y, e=.25) + (10.4 + 10.9; 1.9"); 57.8")                                                                  
  5654:  2          0.004 5.88(6.02M4IIIab + 8.16; .450")                                                                                                         
  5660:  1          0.003 5.00F1II                                                                                                                                
  5661:  2  s       0.001 5.71(5.78B0.5Ve + 8.64; 1.200")                                                                                                         
  5664:  3: E s     0.001 4.57(5.04(O7III-IV + O9.5V; 3.902d, e=.05) + B0.5V; SB3)                          
  5666:  1          0.009 5.02K2.5III                                                                                                                             
  5667:  2          0.003 5.28(5.55G5Ia + 6.92B3; .271")                                                                                                          
  5670:  1          0.034 4.10A3V                                                                                                                                 
  5671:  1          0.018 2.89A1V                                                                                                                                 
  5675:  2          0.007 5.49(5.61K0III + 7.90; .160")                                                                                                           
  5676:  1          0.014 5.31A2V                                                                                                                                 
  5678:  1          0.007 5.67K5III                                                                                                                               
  5679:  1          0.020 5.68A4V                                                                                                                                 
  5680:  2  L       0.001 5.40(O7.5III((f)) + 12.0B9V; 5.4")                                                                                                      
  5681:  2          0.028 3.63(G8IIIFe-1 + 8.7; 104.9")                                                                                                           
  5683:  3  s       0.011 4.16((4.92B8V + 5.05; 1.101") + 7.05; 22.650")                                    
  5685:  1          0.020 2.57B8V                                                                                                                                 
  5686:  1          0.011 4.52G9IIIaFe1                                                                                                                           
  5687:  2  E s     0.006 5.56(B7V + B9V; 1.85d, e=.15)                                                     
  5691:  1          0.040 5.27F9IV                                                                                                                                
  5692:  2? A       0.011 5.85(wd + G8IIIaBa0.3; ?)                                                                                                               
  5694:  2          0.040 5.16(F8III-IV + 10.2; 11.2")                                                                                                            
  5695:  2? A       0.006 3.14(B1.5IV + ?; ?)                                                                                                                     
  5698:  1          0.029 5.10F8V                                                                                                                                 
  5699:  1          0.069 5.78G3-5V                                                                                                                               
  5700:  1          0.024 5.76F7V                                                                                                                                 
  5704:  2? P       0.006 4.54(5.82G7II + 4.94B5IV; .836")                                                                                                        
  5705:  1          0.010 3.69K5III                                                                                                                               
  5707:  1          0.012 5.70K1III                                                                                                                               
  5708:  3          0.006 3.31(3.56(B2IV-V + B3V; 4.560d, e=.28) + 5.04A5V; .266")                                                                                
  5709:  1          0.012 5.67K0III                                                                                                                               
  5710:  2          0.013 5.51(5.54K3III + 9.42; 3.260")                                                                                                          
  5712:  1          0.005 4.49B4V                                                                                                                                 
  5714:  1          0.008 5.17K4III                                                                                                                               
  5715:  2  C       0.015 5.69(A4V + ?; .17")                                                                                                                     
  5718:  1          0.013 5.37B9Vn                                                                                                                                
  5719:  2  A       0.008 5.34(A0pSi + 10.9; 1.4")                                                                                                                
  5720:  1          0.005 5.88G6III                                                                                                                               
  5723:  2          0.031 5.02(F5IV + ?; 227.0d, e=.68)                                                                                                           
  5724:  1          0.009 4.61A0IV                                                                                                                                
  5725:  1          0.005 5.82K5-M0III                                                                                                                            
  5726:  1          0.001 5.68K4III                                                                                                                               
  5728:  2          0.054 5.11(5.73G0V + 6.02G3V; 41.61y, e=.28)                                                                                                  
  5729:  1          0.015 5.61A2V                                                                                                                                 
  5730:  2  L       0.003 5.35(B3IVe + 11.2K7IV; 27")                                                                                                             
  5731:  2? A       0.007 5.99(A0pSi + ?; ?)                                                                                                                      
  5734:  4          0.027 4.25(4.38(F1V + ?; 3.750y, e=.28) + 6.64(G0V + 7.6; 257.0y, e=.58); 109")                                                               
  5735:  1          0.007 3.04A3II-III                                                                                                                            
  5736:  2          0.008 5.41(B4Vp + ?; 3.828d, e=.25)                                                                                                           
  5737:  1          0.009 5.88K4III                                                                                                                               
  5739:  1          0.004 5.25M1III                                                                                                                               
  5741:  1          0.007 5.60K4III                                                                                                                               
  5742:  1          0.004 5.36K4III                                                                                                                               
  5743:  1          0.004 5.76K5III                                                                                                                               
  5744:  1          0.032 3.46K2III         + planet                                                                                                              
  5746:  1          0.027 5.22A8IV                                                                                                                                
  5747:  2          0.029 3.66(A9SrCrEu + ?; 10.55y, e=.55)                                                                                                       
  5750:  1          0.006 5.98G6III                                                                                                                               
  5762:  1          0.014 5.56A2m                                                                                                                                 
  5763:  2?         0.004 5.15(wd + K4.5IIIbBa0.4; ?)                                                                                                             
  5764:  1          0.004 5.46B2Vn                                                                                                                                
  5767:  1          0.002 5.87M2III                                                                                                                               
  5771:  2?         0.015 4.27(K1-2III + 9.5A5; 83.2")                                                                                                            
  5772:  1          0.012 5.67K0III                                                                                                                               
  5774:  2  A       0.008 5.03(A5V + sim; 8.484y, e=.02)                                                                                                          
  5775:  2? A       0.009 5.28(K4III + ?; ?)                                                                                                                      
  5776:  3  E       0.006 2.70(3.40(B2IV-V + ?; 2.808d, e=.10) + 3.51B2IV-V; 190.0y, e=.51)                                                                       
  5777:  1          0.035 4.77K1III-IV                                                                                                                            
  5778:  2          0.010 4.11(4.22B6Vnne + 6.64; .752")                                                                                                          
  5780:  1          0.009 5.12B6IV                                                                                                                                
  5781:  2          0.008 4.49(4.66B3IVp + 6.62; 2.150")                                                                                                          
  5782:  2? L       0.004 5.64(B7III-IV + 12.5K0V; 15")                                                                                                           
  5784:  1          0.005 5.57K4-5III                                                                                                                             
  5785:  1          0.010 5.90K0III-IV                                                                                                                            
  5786:  1          0.009 5.94B9V                                                                                                                                 
  5787:  2?         0.021 4.07(G8.5III + ?; .1")                                                                                                                  
  5789:  2          0.016 3.87(4.22F0IV + 5.26; 4.012")                                                                                                           
  5793:  2  E       0.044 2.22(B9.5IV + G2V; 17.36d, e=.37)                                                                                                       
  5794:  2          0.017 3.75(K3III + 10.8; 3.3")                                                                                                                
  5797:  2          0.014 4.48(K4.5III + 11.0; 11.8")                                                                                                             
  5798:  1          0.007 5.44A0V                                                                                                                                 
  5800:  1          0.006 5.23M1.5III-IIIb                                                                                                                        
  5802:  2  R A     0.014 5.42(wd + K0III:CN1Ba0.7Sr; 5324d, e=.35)                                                                                               
  5805:  1          0.005 5.57B9V                                                                                                                                 
  5806:  1          0.012 5.96K0III                                                                                                                               
  5810:  1          0.011 5.99G9III                                                                                                                               
  5812:  3  A s     0.007 3.60((B2.5V + B5:; 3.3:d, e=.3:) + ?; ?)                                          
  5814:  2          0.010 5.52(5.57G8III + 8.80; .280")                                                                                                           
  5816:  3  s       0.040 5.86(6.68F6IV + 6.56(F6V + ?; 844.7d, e=.84); 11.780")                            
  5818:  2? A       0.013 5.80(A2V + ?; ?)                                                                                                                        
  5820:  1          0.013 4.83G8III                                                                                                                               
  5823:  1          0.020 5.41G7III-IVFe-2                                                                                                                        
  5824:  1          0.009 5.12K3IIICN1                                                                                                                            
  5825:  1          0.057 4.74F5IV-V                                                                                                                              
  5826:  2  R A     0.004 5.11(K5III + ?; ?)                                                                                                                      
  5830:  2? A       0.028 5.84(F2V + ?; ?)                                                                                                                        
  5834:  5  s       0.007 4.61(4.99((B6V + B7V; 1.724d, e=.01) + B9V; 251.5d, e=.48) + 5.95(B9V + ?; 6.60d?); 6.324") 
  5835:  2? A       0.009 5.99(G8III + ?; ?)                                                                                                                      
  5837:  1          0.012 5.40G8-K0III                                                                                                                            
  5838:  2? A       0.008 4.85(M0-IIIb + ?; ?)                                                                                                                    
  5839:  3  s       0.008 4.69((B6V + sim; 12.26d, e=.19) + 10; .51")                                       
  5842:  3  s       0.017 4.53(5.22(A1V + ?; ?) + 5.35A1V; 21.90y, e=.07)                                   
  5843:  1          0.014 5.34A0pSr                                                                                                                               
  5844:  1          0.004 5.80K5IIIb                                                                                                                              
  5845:  1          0.019 5.86A2m                                                                                                                                 
  5846:  2          0.007 5.94(6.06A0V + 8.14B; 3.710")                                                                                                           
  5848:  1          0.022 5.48F0IV                                                                                                                                
  5849:  2          0.022 3.82(4.06B9IV + 5.62A3V; 92.70y, e=.51)                                                                                                 
  5852:  2          0.008 5.61(6.26A5III-IV + 6.48F0-2IV; 1.826")                                                                                                 
  5853:  2          0.068 6.00(G2.5V + 12.0; 4.2")                                                                                                                
  5854:  1          0.045 2.80K2IIIbCN1                                                                                                                           
  5855:  1          0.013 5.74G9III                                                                                                                               
  5857:  1          0.010 5.47B9pSiCr                                                                                                                             
  5859:  1          0.008 5.59A0V                                                                                                                                 
  5860:  2          0.008 5.58(6.2B7Vn + 6.5; .1")                                                                                                                
  5863:  2          0.008 5.40(B8III + sim; 38.93d, e=.73)                                                                                                        
  5867:  2          0.021 3.67(3.68A2IV + 9.7K3V; 30.6")                                                                                                          
  5868:  1          0.085 4.54G0-V                                                                                                                                
  5869:  1          0.009 5.76B9Vn:                                                                                                                               
  5870:  2? A       0.013 5.75(A3V + ?; ?)                                                                                                                        
  5871:  2          0.017 5.86(A1V + ?; 0.890y)                                                                                                                   
  5873:  2?         0.001 5.74(5.78B2II + 9.15K0V; 16.750")                                                                                                       
  5875:  1          0.020 5.57A5IV                                                                                                                                
  5879:  1          0.009 4.19M0.5IIIab                                                                                                                           
  5881:  2? A       0.021 3.54(A0V + ?; ?)                                                                                                                        
  5883:  3? A       0.016 3.95((B9IVpHg + Am; 15.26d) + ?; ?)                                                                                                     
  5885:  1          0.006 4.62B3V                                                                                                                                 
  5886:  1          0.012 5.22A2IV                                                                                                                                
  5887:  2          0.013 5.93(5.97A3m + 9.61; 2.180")                                                                                                            
  5888:  1          0.012 5.38G8III                                                                                                                               
  5889:  1          0.020 4.74G3.5III-IVFe-1                                                                                                                      
  5891:  1          0.001 5.27G5IIa                                                                                                                               
  5892:  1          0.046 3.75A2Vn                                                                                                                                
  5895:  2  C       0.020 5.14(A3Vnp + ?; .10")                                                                                                                   
  5897:  1          0.081 2.91 F2III                                                                                                                              
  5899:  1          0.008 4.86K5-III                                                                                                                              
  5900:  2          0.019 5.87(5.96G5II-III + 8.62A3; 4.550")                                                                                                     
  5901:  2? R       0.032 4.96(K1IVa + ?; ?)                                                                                                                      
  5902:  3  A E     0.009 5.03((B2.5V + ?; 12.46d, e=.40) + ?; ?)                                                                                                 
  5903:  1          0.009 4.31A3Vn                                                                                                                                
  5904:  2          0.008 4.58(4.69B2.5Vn + 7.12; 2.160")                                                                                                         
  5905:  2? A       0.015 5.79(A3V + ?; ?)                                                                                                                        
  5906:  2          0.008 5.38(B6IVn + ?; 1.923d, e=.36)                                                                                                          
  5907:  1          0.008 5.39B2.5Vne                                                                                                                             
  5908:  1          0.020 4.29G8.5IIIb                                                                                                                            
  5912:  1          0.007 5.85B8IIIp                                                                                                                              
  5914:  2          0.063 4.72(F8VFe-2Hdel-1 + ?; 0.140y)                                                                                                         
  5915:  3          0.005 5.95(6.11(B5V + ?; 25.0:d) + 8.12; .550")                                                                                               
  5917:  1          0.008 5.67A3V                                                                                                                                 
  5920:  2          0.004 5.73(5.77B7III + 9.34; .250")                                                                                                           
  5922:  1          0.009 5.97G8III                                                                                                                               
  5924:  1          0.005 5.56M0III                                                                                                                               
  5926:  2          0.017 4.60(5.14A3V + 5.61B9V; 10.255")                                                                                                        
  5928:  2          0.008 3.81(B2IV-V + ?; 4.003d, e=.27)                                                                                                         
  5929:  2          0.004 5.95(6.21K0-III + 7.63A0IV; .330")                                                                                                      
  5932:  2?         0.005 5.42(wd + M3IIIBa0.3; ?)                                                                                                                
  5933:  1          0.090 3.95F6V                                                                                                                                 
  5934:  2          0.007 5.85(B3V + ?; 10.05d, e=.58)                                                                                                            
  5936:  1          0.024 5.52F0IV                                                                                                                                
  5938:  2          0.007 5.70(? + B7IV-Ve; 46.19d)                                                                                                               
  5940:  1          0.014 5.70K1IV                                                                                                                                
  5941:  1          0.006 4.93B5IIIp                                                                                                                              
  5942:  1          0.007 5.40B5IV                                                                                                                                
  5943:  1          0.009 5.15K0II-III                                                                                                                            
  5944:  2  E       0.007 2.83(B1V + B2V; 1.570d)                                                                                                                 
  5947:  2  A       0.014 4.30(K2IIIab + 12.6; 1.8")                                                                                                              
  5948:  3          0.007 3.34((B2IV + 7.8A5Vp; 15") + 9.3F5V; 115")                                                                                              
  5953:  2  s       0.008 2.26(2.39B0.3IVe + 4.62; 3864d, e=.94)                                            
  5954:  2? A       0.030 5.57(F8V + ?; ?)                                                                                                                        
  5955:  1          0.011 5.87K1IIICNII                                                                                                                           
  5957:  2? R       0.004 5.73(K5III + ?; ?)                                                                                                                      
  5959:  1          0.007 5.56A0Vs                                                                                                                                
  5960:  1          0.030 5.03F0IV                                                                                                                                
  5961:  3          0.023 4.69((5.20A5V + 5.76A6V; 26.90y, e=.52) + 8.1; 10.8")                                                                                   
  5962:  1          0.015 4.81G8III                                                                                                                               
  5963:  1          0.014 5.97K0III                                                                                                                               
  5966:  2? A       0.011 5.27(G8IIIbFe-0.5 + ?; ?)                                                                                                               
  5967:  1          0.006 4.85B6IV                                                                                                                                
  5968:  1          0.057 5.52G0+VaFe-1   + planet                                                                                                                
  5969:  1          0.015 5.12K5III                                                                                                                               
  5971:  2          0.009 4.97(B8IIIHgMn + ?; 35.47d, e=.56)                                                                                                      
  5972:  1          0.018 4.85A3V                                                                                                                                 
  5978:  5          0.050 4.30(((F5IV + F5IV; 45.68y, e=.75) + 7.2G7V; 7.6") + (7.4G8V + 8.1K0V; 11.5"); 281")                                                    
  5980:  2? A       0.026 4.79(Am + ?; ?)                                                                                                                         
  5982:  1          0.009 4.70B9IIIpHgMn                                                                                                                          
  5983:  2  G       0.005 5.92(G6IIIa + A2.5IV; 108.1d)                                                                                                           
  5985:  5  O       0.003 2.47(2.59((B0.5V + B; 6.828d, e=.29) + 5.9; .5") + 4.92(B2V + ?; .13"); 13.660")                                                        
  5986:  3? s       0.048 4.12((F8IV-V + ?; 3.071d, e=.01) + ?; ?)                                          
  5987:  2          0.008 4.16(B2.5Vn + ?; 2.825y)                                                                                                                
  5988:  2? A       0.007 5.88(B8p + ?; ?)                                                                                                                        
  5991:  1          0.019 5.79F1IV                                                                                                                                
  5993:  1          0.008 3.93B1V                                                                                                                                 
  5994:  1          0.012 5.58B9.5V                                                                                                                               
  5997:  1          0.012 4.46G3II-III                                                                                                                            
  6001:  1          0.008 5.42M2III                                                                                                                               
  6002:  2          0.008 5.76(5.78B9.5Vnn + 9.77; 3.350")                                                                                                        
  6003:  1          0.008 5.87B9IVp                                                                                                                               
  6004:  1          0.012 5.70A7V                                                                                                                                 
  6007:  3? s       0.008 5.48((B8V + 10; 1.12") + 13; 3.06")                                               
  6008:  1          0.008 5.16G8III                                                                                                                               
  6010:  1          0.006 5.71M3.5IIIa                                                                                                                            
  6015:  1          0.014 5.94F0IV                                                                                                                                
  6016:  2          0.007 5.51(K4III + ?; 2085d, e=.55)                                                                                                           
  6017:  1          0.013 5.26K3III                                                                                                                               
  6018:  2  R A     0.029 4.89(K1-III-IV + 13.2; 2.2")                                                                                                            
  6019:  1          0.014 5.87F2III                                                                                                                               
  6021:  3? H       0.005 4.22((4.67M5III + ?; ?) + 5.41K3III; 103.190")                                                                                          
  6023:  2          0.014 4.22(B9p:Mn: + ?; 560.5d, e=.47)                                                                                                        
  6024:  1          0.007 5.11G8III                                                                                                                               
  6025:  1          0.012 5.44A0Vn                                                                                                                                
  6027:  7          0.007 4.00(4.01(4.36((B2IV + ?; 5.552d, e=.11) + ?; .06") + 5.39B?; 1.305") + 6.3(B9III + (B9III + ?; ?); 2.3"); 41.4")                       
  6028:  2          0.007 4.53(B2V + ?; 5.780d, e=.19)                                                                                                            
  6029:  3? s       0.011 5.67((5.79B9V + K7.9XR?; .20") + 8.13F3V; 3.840")                                 
  6030:  1          0.005 4.02G2Ib-II                                                                                                                             
  6031:  2? A       0.020 4.97(A3IV + ?; ?)                                                                                                                       
  6033:  1          0.013 5.47A4V                                                                                                                                 
  6034:  1          0.006 5.75A3V                                                                                                                                 
  6039:  1          0.006 5.71M4.5IIIa                                                                                                                            
  6040:  1          0.009 5.67A3III                                                                                                                               
  6045:  1          0.011 5.10B8V                                                                                                                                 
  6046:  2  R A s   0.005 5.77(5.7K3II + 8.7K0IV-V; 2201d, e=.68)                                           
  6047:  1          0.008 5.60K5III                                                                                                                               
  6048:  1          0.007 5.39K3III                                                                                                                               
  6055:  1          0.004 5.49M2III                                                                                                                               
  6056:  1          0.019 2.83M0.5III                                                                                                                             
  6058:  1          0.002 5.11F9Ia                                                                                                                                
  6060:  1          0.071 5.63G2Va                                                                                                                                
  6064:  4          0.046 5.36((5.71(G0Ve + G0Ve; 1.140d, e=.02) + 6.74G1V; 6.832") + 12.5; 633")                                                                 
  6065:  1          0.010 5.88K3III                                                                                                                               
  6070:  1          0.023 4.80A0V                                                                                                                                 
  6071:  2          0.007 5.47(5.83A3Vn + 6.86A7; 71.58y, e=.68)                                                                                                  
  6072:  2?         0.026 4.18(G8III + 10.1; 44.9")                                                                                                               
  6073:  1          0.009 5.92K0III                                                                                                                               
  6074:  1          0.004 5.82A3V                                                                                                                                 
  6075:  1          0.030 3.39G8III                                                                                                                               
  6077:  2? h       0.024 5.42(5.63F6III + 7.28F9V; 23.310")                                                                                                      
  6079:  1          0.005 5.45B8V                                                                                                                                 
  6081:  1          0.003 4.64A5II                                                                                                                                
  6083:  1          0.006 5.31B6IV                                                                                                                                
  6084:  3  s       0.004 2.92(3.06(B1III + B1V; 33.01d, e=.32) + 5.24B7V; .430")                           
  6086:  1          0.005 5.37M4IIIa                                                                                                                              
  6091:  2          0.037 5.57(F3IV-V + 10.7; 2.0")                                                                                                               
  6092:  2?         0.010 3.85(B5IV + 14.6; 6.7")                                                                                                                 
  6093:  1          0.037 4.90F0V                                                                                                                                 
  6094:  1          0.078 5.50G5V     + planet                                                                                                                    
  6095:  2? s       0.017 3.81(A9III + ?; 166:d)                                                            
  6098:  2          0.083 5.02(F6 + G1; 12.98d, e=.06)                                                                                                            
  6100:  2          0.007 5.39(B8IV + 6.2; .1")                                                                                                                   
  6102:  1          0.020 4.02G8-K0III                                                                                                                            
  6103:  2  C       0.018 5.02(K0III + ?; .16")                                                                                                                   
  6104:  1          0.018 4.65K0II-III                                                                                                                            
  6106:  2          0.032 5.53(5.97G0IV + 6.73; 4.660")                                                                                                           
  6107:  1          0.006 5.28M2IIIab                                                                                                                             
  6108:  1          0.006 5.52K5III                                                                                                                               
  6109:  2          0.025 5.37(F4IV + ?; 39.89d, e=.28)                                                                                                           
  6111:  2          0.010 5.84(A2pSr: + ?; 5.020, e=.21)                                                                                                          
  6113:  2?         0.008 4.62(5.09B2IV + 5.74B2V; 3.074")                                                                                                        
  6114:  1          0.005 5.68B9II-III                                                                                                                            
  6115:  3          0.008 4.44(4.51(B4V + sim; 3.262d, e=.13) + 7.5B9V; 22.8")                                                                                    
  6116:  2? s       0.034 5.04(F5V + 15.3; 228.5")                                                          
  6117:  2  A       0.014 4.58(B9pCr + 11.5; 1.0")                                                                                                                
  6118:  2  s       0.007 4.29(B2IV:be + ?; 34.12:d, e=.26)                                                 
  6122:  1          0.010 5.96K1IIICNII                                                                                                                           
  6123:  2  A C     0.013 5.59(A5V + ?; .13")                                                                                                                     
  6125:  1          0.005 5.36K0II-IIICNIb-II                                                                                                                     
  6126:  1          0.011 5.43K2III                                                                                                                               
  6127:  1          0.009 5.75A2Si3955 Sr                                                                                                                         
  6128:  1          0.006 5.29M3-III                                                                                                                              
  6129:  3          0.027 4.68(4.71(A3m + sim; 27.22d, e=.74) + 8.83; .460")                                                                                      
  6130:  3          0.008 5.84(6.22(G8III + ?; .21") + 7.17G7III; 1.044")                                                                                         
  6131:  1          0.003 5.43B1.5Iape                                                                                                                            
  6132:  2          0.037 2.87(G8-IIIab + 8.8K2V; 5.1")                                                                                                           
  6134:  2          0.005 0.98(M1.5Iab-Ib + 5.4B4Ve; 2.9")                                                                                                        
  6135:  1          0.003 5.69K1IIICNIa-Ib                                                                                                                        
  6136:  1          0.008 5.54K4IIIp                                                                                                                              
  6140:  2? A       0.012 5.81(G2-6III + ?; ?)                                                                                                                    
  6141:  1          0.008 4.75B2V                                                                                                                                 
  6142:  1          0.001 5.39B1Iae                                                                                                                               
  6143:  1          0.004 4.18B2III-IV                                                                                                                            
  6146:  2          0.009 4.48(M6-III + ?; 1.124y, e=.55)                                                                                                         
  6147:  1          0.016 4.44G8+IIIa                                                                                                                             
  6148:  2          0.022 2.94(G7IIIa + ?; 410.6d, e=.55)                                                                                                         
  6149:  3          0.020 3.82((4.18A0V + 5.22A4V; 129.0y, e=.61) + 11.0; 119")                                                                                   
  6151:  1          0.010 5.66G8-K0III                                                                                                                            
  6152:  1          0.004 5.39G8IIICN-2CH-1                                                                                                                       
  6153:  1          0.019 4.49A7p                                                                                                                                 
  6154:  1          0.004 5.88K5III                                                                                                                               
  6155:  1  s       0.001 4.92O9.7Iab                                                                       
  6158:  1          0.010 5.62B9.5III                                                                                                                             
  6159:  1          0.010 4.96K7III                                                                                                                               
  6161:  1          0.007 4.95A0III                                                                                                                               
  6162:  2          0.014 5.66(5.72A4Vn + 8.80; 16.360")                                                                                                          
  6163:  1          0.021 4.40K0III                                                                                                                               
  6164:  2  E       0.001 5.54(O8.5I + O7IIIf; 9.815d)                                                                                                            
  6165:  1          0.008 2.74B0V                                                                                                                                 
  6166:  1          0.010 4.28K6III                                                                                                                               
  6168:  2  A s     0.011 4.20(B9V + ?; 7.480y, e=.53)                                                      
  6170:  1          0.010 5.94A2V                                                                                                                                 
  6171:  1          0.102 5.91K2V                                                                                                                                 
  6172:  1          0.005 5.87B7IVe                                                                                                                               
  6173:  1          0.024 5.62F0V                                                                                                                                 
  6174:  3? E       0.005 5.82((B2.5IV + ?; ?) + 9.4; 16.3")                                                                                                      
  6175:  1          0.007 2.57O9.5Vn                                                                                                                              
  6178:  2          0.008 5.93(B9-A0V + B; .1")                                                                                                                   
  6183:  1          0.004 5.99G8II                                                                                                                                
  6186:  4  s       0.008 4.52(5.07(5.40B9V + 6.53A1Vnn; 3.208") + 5.52(B9.5Vn + WD; ?); 90.3")             
  6187:  3?         0.001 5.74((O5:V: + O6:; 2.676d, e=.04) + 9.0; 1.6")                                                                                          
  6188:  1          0.001 5.64B1Iab-Ib                                                                                                                            
  6192:  1          0.011 5.98G3III                                                                                                                               
  6195:  3  C       0.011 5.47(5.78A1V + 6.97(A3IV + ?; .21"); 69.8")                                                                                             
  6196:  2?         0.008 5.08(wd + G7.5IICN1Ba0.4; ?)                                                                                                            
  6199:  2  R A     0.013 5.44(K1III + ?; ?)                                                                                                                      
  6200:  1          0.009 4.94M2.5IIIab                                                                                                                           
  6202:  2          0.024 5.65(F4IV-III + ?; 1.353y, e=.35)                                                                                                       
  6204:  1          0.005 5.08ApSi                                                                                                                                
  6205:  1          0.020 5.82F2-4III-IV                                                                                                                          
  6209:  3? H       0.007 5.44((6.12B6-7V + ?; ?) + 6.26A4V; 97.041")                                                                                             
  6212:  2          0.093 2.93(3.02F9IV + 5.71G7V; 34.45y, e=.46)                                                                                                 
  6214:  1          0.007 5.61B3V                                                                                                                                 
  6215:  1          0.004 5.71B2IV-5                                                                                                                              
  6217:  1          0.008 2.07K2IIb-IIIa                                                                                                                          
  6219:  1          0.002 5.55B0.5Ia                                                                                                                              
  6220:  1          0.029 3.64G7.5IIIbFe-1                                                                                                                        
  6221:  1          0.009 5.65K0III                                                                                                                               
  6223:  2?         0.005 5.00(wd + K0IIICN0.5CH-2Ba0.2Ca1; ?)                                                                                                    
  6227:  1          0.006 5.65M3IIIab                                                                                                                             
  6228:  1          0.009 5.27K5III                                                                                                                               
  6229:  1          0.010 3.88K5III                                                                                                                               
  6234:  1          0.007 5.22B9pCr:                                                                                                                              
  6237:  2          0.037 4.93(F2V + ?; 3.794y, e=.72)                                                                                                            
  6241:  1          0.050 2.45K2.5III                                                                                                                             
  6242:  1          0.004 5.85M4IIIa                                                                                                                              
  6243:  2? A       0.027 4.74(F7IV + ?; ?)                                                                                                                       
  6245:  1          0.001 5.25O8Iaf                                                                                                                               
  6246:  2?         0.011 5.93(A1V + 10.8; 5.3")                                                                                                                  
  6247:  3? s E     0.004 2.92((B1.5V + B6.5V; 1.446d, SD) + 11; 9.15")                                     
  6250:  2? s       0.017 5.52(A3m + ?; ?)                                                                  
  6252:  1  s       0.006 3.48B2IV                                                                          
  6254:  3          0.019 4.84(4.87A2VpSrCrEu + 8.85(9.0K0V? + 9.1; 56.75y, e=.22); 1.780")                                                                       
  6255:  2          0.009 5.53(5.78A2Vs + 7.26; .363")                                                                                                            
  6257:  1          0.003 5.88M3II-III                                                                                                                            
  6258:  1          0.004 5.84M1IIIa                                                                                                                              
  6260:  3: s       0.001 5.52(5.65(B0Iab + ?; 54.46d, e=.18) + 7.92; .510")                                
  6262:  1          0.001 4.84B1Iape                                                                                                                              
  6266:  1          0.001 5.97F5Ib-II                                                                                                                             
  6270:  1          0.004 5.21K0.5IIIaCa0.5                                                                                                                       
  6271:  1          0.022 3.77K4III                                                                                                                               
  6272:  1          0.001 5.83O8:Iafpe                                                                                                                            
  6275:  1          0.010 5.92B9V                                                                                                                                 
  6276:  2          0.003 5.76(5.86ApSi + 8.36; 1.000")                                                                                                           
  6279:  1          0.033 5.42F0-2V                                                                                                                               
  6280:  1          0.013 5.40K2III                                                                                                                               
  6281:  1          0.014 4.34B8V                                                                                                                                 
  6285:  1          0.006 3.24K3III                                                                                                                               
  6287:  1          0.013 5.56G8III                                                                                                                               
  6288:  1          0.005 5.59K5III                                                                                                                               
  6289:  1          0.006 5.54B9IV                                                                                                                                
  6291:  2          0.009 5.57(6.16A0V + 6.51; .998")                                                                                                             
  6293:  2          0.009 5.49(K4III + 12.9; 2.5")                                                                                                                
  6295:  1          0.011 4.20K4IIIab                                                                                                                             
  6297:  1          0.020 5.71A5IV-V                                                                                                                              
  6299:  1          0.038 3.36K2III                                                                                                                               
  6308:  1          0.007 5.95M3III                                                                                                                               
  6310:  2? A       0.030 5.83(F4V + ?; ?)                                                                                                                        
  6314:  2          0.038 5.38(5.44F6V + 8.65; .590")                                                                                                             
  6315:  2          0.066 4.98(F6V + ?; 52.11d, e=.21)                                                                                                            
  6316:  1          0.007 5.00B8V                                                                                                                                 
  6318:  1          0.008 4.95K4III                                                                                                                               
  6320:  1          0.005 5.71B5IV                                                                                                                                
  6322:  2  E       0.009 4.23(G5III + A8-F0V:; 39.48d, e=.04)                                                                                                    
  6324:  3          0.020 3.91((A0V + A2V; 4.023d, e=.02) + ?; .97")                                                                                              
  6325:  1          0.001 5.84K3III                                                                                                                               
  6332:  1          0.011 5.28A3IV                                                                                                                                
  6333:  1          0.009 5.93G7III                                                                                                                               
  6334:  1          0.001 4.91B1Ia                                                                                                                                
  6337:  1          0.008 5.04M3III                                                                                                                               
  6342:  2          0.010 5.25(6.08K1III + 5.93A1V; 299")                                                                                                         
  6353:  1          0.004 5.67B1V                                                                                                                                 
  6355:  1          0.023 4.93A4IV                                                                                                                                
  6364:  1          0.009 5.72K3III                                                                                                                               
  6370:  3          0.037 5.02(5.73(F7V + ?; 2270d, e=.43) + 5.81F7V; 2.160")                                                                                     
  6371:  2? A       0.011 5.21(G8-K0III + ?; ?)                                                                                                                   
  6374:  1          0.004 5.93M1-2III                                                                                                                             
  6375:  1          0.025 5.53F5IV                                                                                                                                
  6377:  2          0.019 5.48(A5-F1III/IVms + ?; 8.110y, e=.55)                                                                                                  
  6378:  2          0.039 2.44(2.97A2V + 3.48A3V; 88.00y, e=.94)                                                                                                  
  6380:  1          0.046 3.41F3III-IVp                                                                                                                           
  6381:  1          0.015 5.69A1V                                                                                                                                 
  6388:  2  R s     0.012 5.22(K3III + ?; 876.3d, e=.61)                                                    
  6393:  1          0.004 5.40M2IIIa                                                                                                                              
  6396:  2  A       0.010 3.14(B6III + ?; 6.324y, e=.09)                                                                                                          
  6397:  1          0.001 5.59O7.5[n]e                                                                                                                            
  6402:  3          0.167 4.31(4.47(5.21K0V + 5.22K1V; 4.736") + 6.5K5V; 732")                                                                                    
  6407:  4  C       0.009 2.91(3.03((M5Ib- + ?; .19") + 5.37(G5III + A3V; 51.58d, e=.02); 4.840")                                                                 
  6409:  1          0.020 5.64F6IV                                                                                                                                
  6410:  2  C       0.042 3.15(A3IV + ?; 0.1")                                                                                                                    
  6411:  2          0.003 5.39(5.90B9V + 6.46B9.5V; .091")                                                                                                        
  6414:  3  E       0.005 5.91((B5Vnn + B5V; 1.677d, e=.01) + 12.1G0V; 20.7")                                                                                     
  6415:  2          0.015 4.89(5.00K2III + 7.47; .970")                                                                                                           
  6416:  2          0.114 5.61(5.66G8V + 8.88M0V; 8.660")                                                                                                         
  6417:  1          0.010 4.93K2-III                                                                                                                              
  6418:  1          0.009 3.31K3IIab                                                                                                                              
  6420:  1          0.010 5.75B9V                                                                                                                                 
  6421:  1          0.024 5.61F0IV                                                                                                                                
  6425:  2          0.007 5.04(5.31K0II-III + 6.71F6IV-V; 10.127")                                                                                                
  6429:  1          0.004 5.84M3III                                                                                                                               
  6431:  3  E       0.004 4.74((B8III + B2IV; 2.051d, SD) + 10.2; 4.4")                                                                                           
  6433:  1          0.005 5.16K4II-III                                                                                                                            
  6436:  2          0.018 4.63(4.66A2V + 8.68; .840")                                                                                                             
  6440:  1          0.002 5.54B2IV                                                                                                                                
  6442:  1          0.008 5.93G8-K0III                                                                                                                            
  6443:  1          0.010 5.84K0III                                                                                                                               
  6445:  2          0.057 4.47(F1III-IV + 9.0; 3.7")                                                                                                              
  6446:  1          0.017 4.35A2V                                                                                                                                 
  6447:  1          0.005 5.75B8Ib-II                                                                                                                             
  6451:  1          0.005 5.21B2IIIne                                                                                                                             
  6452:  1          0.007 5.10M2IIIab                                                                                                                             
  6453:  3? C s     0.006 3.19((B2IV + ?; 56.71d, e=.17) + 5.5B5:; .15")                                    
  6455:  2? A       0.006 5.39(A3III + ?; ?)                                                                                                                      
  6457:  1          0.007 5.13A2V                                                                                                                                 
  6458:  1          0.069 5.51G0V                                                                                                                                 
  6459:  1          0.005 5.42K5III                                                                                                                               
  6460:  1          0.004 5.10B7III                                                                                                                               
  6461:  1          0.003 2.99K3Ib-II                                                                                                                             
  6462:  2  L       0.003 3.27(B1Ib + 10.5A7III; 17.9")                                                                                                           
  6464:  1          0.006 5.61M0III                                                                                                                               
  6468:  1          0.008 5.35G8III                                                                                                                               
  6469:  3  E       0.016 5.68((F2V + F8:; 2.23d) + G8III-IV; 2019d, e=.67)                                                                                       
  6472:  2?         0.011 5.99(G8III + 12.0; 4.3")                                                                                                                
  6476:  1          0.003 5.93K1III                                                                                                                               
  6477:  3          0.005 5.26((5.70B7V + 6.46B9.5V; 2.115") + 7.6A0; 103")                                                                                       
  6478:  1          0.002 5.93B9II                                                                                                                                
  6479:  1          0.006 5.82K4III                                                                                                                               
  6480:  1          0.023 5.77F0IV                                                                                                                                
  6481:  1          0.008 5.78A3V                                                                                                                                 
  6483:  2? A       0.010 5.89(K2III + ?; ?)                                                                                                                      
  6485:  3  E?      0.008 4.15(4.54(B9.5III + ?; .29") + 5.47A0pSi; 4.066")                                                                                       
  6486:  1          0.039 4.23A3m                                                                                                                                 
  6492:  1          0.029 4.37F5IV                                                                                                                                
  6493:  2          0.033 4.62(F3V + F6; 26.28d, e=.49)                                                                                                           
  6494:  1          0.005 5.99B9IV                                                                                                                                
  6498:  1          0.003 4.48K2II                                                                                                                                
  6500:  2          0.017 3.57(B8V + ?; 2.856y)                                                                                                                   
  6502:  1          0.007 5.48B5V                                                                                                                                 
  6505:  1          0.002 5.99B7II-III                                                                                                                            
  6506:  2          0.012 5.95(A0V + ?; 5.918d, e=.03)                                                                                                            
  6507:  1          0.016 5.48A8V                                                                                                                                 
  6508:  1          0.006 2.60B2IV                                                                                                                                
  6509:  1          0.009 5.88A4V                                                                                                                                 
  6510:  1          0.013 2.79B2Vne                                                                                                                               
  6511:  1          0.010 5.67A1Vn                                                                                                                                
  6516:  2          0.061 5.45(6.17G8IV-V + 6.24G8IV-V; 46.30y, e=.17)                                                                                            
  6519:  1          0.008 4.80A0V                                                                                                                                 
  6523:  1          0.003 5.86B9Ib-II                                                                                                                             
  6524:  2          0.009 5.73(G8III + A7; 418.2d, e=.20)                                                                                                         
  6526:  1          0.009 4.55K3.5III                                                                                                                             
  6527:  3  s       0.005 1.52((B1.5IV + ?; 5.953d, e=.26) + B2IV; 1053d, e=.12)                            
  6528:  1          0.009 5.80G8III                                                                                                                               
  6529:  1          0.003 5.86K5III                                                                                                                               
  6533:  1          0.012 5.66A1V                                                                                                                                 
  6534:  1          0.021 5.67A5V                                                                                                                                 
  6535:  4  L E     0.001 5.70((5.76(O6V + O7V; 3.367d) + 8.97; .740") + 10.5B9V; 5.4")                                                                           
  6536:  2          0.009 2.95(G2Ib-IIa + 14.0; 4.2")                                                                                                             
  6537:  1          0.008 4.57A0V                                                                                                                                 
  6541:  1          0.027 5.76F6V                                                                                                                                 
  6542:  2? A       0.010 5.84(K0III + ?; ?)                                                                                                                      
  6544:  1          0.009 5.56B8Vn                                                                                                                                
  6546:  2? A       0.023 4.43(K0IIIb + ?; ?)                                                                                                                     
  6548:  2          0.010 5.82(A2V + 7.8A8IV; 41.2")                                                                                                              
  6549:  1          0.024 5.31A5IV-V                                                                                                                              
  6550:  1          0.009 5.89K1III                                                                                                                               
  6553:  2          0.012 1.93(1.97F1III + 5.36; 6.470")                                                                                                          
  6555:  3          0.033 4.20(4.94(A4m + ?; 38.03d, e=.03) + 4.96A6V; 62.0")                                                                                     
  6556:  2  A       0.070 2.13(A5III + ?; 8.670y, e=.57)                                                                                                          
  6561:  3  s       0.031 3.61((F0IV + ?; 2.292d) + 13.0; 24")                                              
  6566:  1          0.015 5.24K0III                                                                                                                               
  6567:  1          0.006 4.64B8II-IIIb:Mn                                                                                                                        
  6568:  1          0.008 5.90K0III                                                                                                                               
  6569:  1          0.046 4.85F3IV                                                                                                                                
  6571:  2  A       0.014 5.80(A2Vn + ?; 9.790y, e=.86)                                                                                                           
  6572:  1          0.005 5.79A0V                                                                                                                                 
  6573:  4          0.071 5.35(((5.40G0Va + 8.8K3V; 76.10y, e=.18) + 11.7; 12") + 9.9M1Ve; 738")                                                                  
  6574:  1          0.010 5.52K1III                                                                                                                               
  6580:  2  s       0.007 2.32(B1.5III + ?; 195.9d, e=.48)                                                  
  6581:  1          0.019 4.28A2V                                                                                                                                 
  6582:  1          0.009 3.77K1III                                                                                                                               
  6583:  1          0.006 5.66K5III                                                                                                                               
  6585:  1          0.065 5.26G3IV-V    + 3planets                                                                                                                
  6588:  2          0.007 3.75(B3IV + ?; 113.8d, e=.43)                                                                                                           
  6594:  2          0.028 5.63(5.65F4Vw + 11.1; 144.0y, e=.42)                                                                                                    
  6595:  1          0.057 4.97F6V                                                                                                                                 
  6596:  2          0.043 4.87(F5V + ?; 5.280d, e=.04)                                                                                                            
  6597:  2  A       0.012 5.92(A1V + F0IV; .11")                                                                                                                  
  6602:  1          0.009 5.69K4III                                                                                                                               
  6603:  1          0.040 2.93K2III                                                                                                                               
  6608:  1          0.026 5.87G2IIIb                                                                                                                              
  6610:  2          0.006 5.54(6.16A1IV-V + 6.44A0V; 20.670")                                                                                                     
  6615:  2          0.002 3.11(F2Iae + ?; 190.2d, e=.42)                                                                                                          
  6616:  2  s       0.003 4.67(F7II + ?; 507:d)                                                             
  6618:  2? A       0.008 5.77(A2V + ?; ?)                                                                                                                        
  6620:  2          0.006 5.94(B9pHgMn + ?; 12.45d, e=.06)                                                                                                        
  6622:  3  E       0.004 5.62(5.65(B2V + B3V; 3.169d, e=.06) + 9.40A1V; 12.340")                                                                                 
  6623:  4  A s     0.119 3.56((G5IV + ?; 65.00y, e=.32) + 10.0(M4V + sim; 43.2y, e=.18); 34")              
  6624:  1          0.009 5.94K0III                                                                                                                               
  6627:  2          0.009 5.63(5.91A1V + 7.25; .545")                                                                                                             
  6628:  1          0.005 4.80B8V                                                                                                                                 
  6629:  1          0.034 3.76A0Vnp                                                                                                                               
  6630:  1          0.026 3.35K2III                                                                                                                               
  6631:  1          0.001 4.86A2Ib                                                                                                                                
  6637:  2          0.045 4.36(4.67F5IV-V + 5.87G0V; 30.146")                                                                                                     
  6638:  1          0.013 5.86G5IV                                                                                                                                
  6644:  1          0.016 5.26K2III                                                                                                                               
  6647:  1          0.004 5.85B6V                                                                                                                                 
  6654:  1          0.012 5.68K1III                                                                                                                               
  6656:  3? A s     0.015 5.04((A2V + ?; ?) + 16.96; 209.4")                                                
  6658:  2          0.003 5.75(6.46K3III + 6.53; .397")                                                                                                           
  6662:  3  E       0.003 5.98((B9V + B9V; 2.775d, e=.18) + 7.3; .22")                                                                                            
  6670:  1          0.032 5.87F4IV-V                                                                                                                              
  6675:  1          0.009 5.01K2III                                                                                                                               
  6677:  2          0.009 5.31(5.36K1IIIbCN-1 + 8.90; 1.630")                                                                                                     
  6680:  1          0.020 5.83A7III-IV                                                                                                                            
  6681:  4  R       0.013 5.95((A1V + ?; ?) + 8.9(GV + ?; 761.0d, e=.25); 20.8")                                                                                  
  6682:  1          0.006 4.97M0III                                                                                                                               
  6684:  1          0.004 5.85B2IV-V                                                                                                                              
  6685:  2  s       0.001 5.55(F2eIa + ?; 288.4d, e=.19)                                                    
  6686:  1          0.008 5.61G9III                                                                                                                               
  6687:  1          0.007 5.78K3III                                                                                                                               
  6688:  1          0.029 3.89K2-III                                                                                                                              
  6689:  2          0.010 5.99(6.66A3V + 6.83; .423")                                                                                                             
  6691:  1          0.009 5.90G8III                                                                                                                               
  6692:  1          0.002 5.98B3IV                                                                                                                                
  6694:  2          0.003 5.08(5.26M1Ib + 7.11G8II; 5.490")                                                                                                       
  6695:  1          0.005 4.03K1IIaCN+2                                                                                                                           
  6698:  1          0.021 3.49K0IIIaCN-1                                                                                                                          
  6700:  2? A       0.007 4.73(B9V + ?; ?)                                                                                                                        
  6701:  1          0.031 5.13F6IV-Vs                                                                                                                             
  6703:  1          0.024 3.85G8+III                                                                                                                              
  6705:  1          0.022 2.36K5III                                                                                                                               
  6706:  1          0.006 5.96K5III                                                                                                                               
  6707:  2          0.004 4.49(4.56F2II + 7.49B9.5; .450")                                                                                                        
  6710:  1          0.043 4.71F2IV                                                                                                                                
  6712:  1          0.005 4.74B2Ve                                                                                                                                
  6713:  2?         0.005 4.85(wd + K0.5IIbBa; ?)                                                                                                                 
  6714:  2?         0.002 3.97(B5Ib + 8.5B1V; 54.5")                                                                                                              
  6716:  2          0.001 5.73(B0Ib + ?; 425.6d, e=.25)                                                                                                           
  6721:  1          0.013 5.44K3III                                                                                                                               
  6723:  2          0.012 4.45(4.52A2Vn + 7.48; .580")                                                                                                            
  6724:  1          0.003 5.50F3III                                                                                                                               
  6725:  1          0.005 5.51F2-3II-III                                                                                                                          
  6728:  1          0.005 5.80M0IIIab                                                                                                                             
  6734:  3          0.019 4.86(5.33(F2V + ?; 184.1d, e=.60) + 6.00F3; 257.0y, e=.77)                                                                              
  6736:  1          0.001 5.96O4V((f))                                                                                                                            
  6738:  4  E       0.003 5.22((B3IV + B3IV; 12.46d, e=.54) + (? + ?; 0.63d); ?)                                                                                  
  6742:  2  s       0.002 4.81(G0Ib/II + 9.6A0V; 1582d, e=.41)                                              
  6743:  1          0.003 3.63B2Ib                                                                                                                                
  6745:  2? A       0.024 4.40(A7p + ?; ?)                                                                                                                        
  6746:  2? A       0.034 3.14(K0III + ?; ?)                                                                                                                      
  6750:  2          0.023 4.99(5.70A5V + 5.78A5V; 1.674")                                                                                                         
  6751:  2          0.024 5.96(6.01F5V + 9.28; 2.320")                                                                                                            
  6752:  2          0.197 4.15(4.33K0V + 6.17K4V; 88.34y, e=.50)                                                                                                  
  6755:  2          0.006 5.90(6.10B8III-IV + 7.81; .420")                                                                                                        
  6756:  1          0.029 5.91K1+IV                                                                                                                               
  6761:  2? A       0.056 5.59(G0V + ?; ?)                                                                                                                        
  6765:  1          0.005 5.02M3-III                                                                                                                              
  6766:  1          0.009 4.71G7:IIIbCN-1CH-3.5HK1                                                                                                                
  6768:  1          0.005 5.89K0III                                                                                                                               
  6769:  1          0.013 5.69K1III                                                                                                                               
  6770:  1          0.014 4.80G8III                                                                                                                               
  6771:  2          0.039 3.76(A4IVs + 14.0; 25")                                                                                                                 
  6775:  2          0.064 5.16(5.20F7V + 8.94K4V; 56.40y, e=.75)                                                                                                  
  6779:  2?         0.009 3.84(B9.5e + ?; 0.1")                                                                                                                   
  6780:  2          0.009 5.68(5.82K1III + 8.00F0V; 4.070)                                                                                                        
  6782:  3          0.020 5.14(5.84(A3V + ?; 15.83y, e=.94) + 5.95A3V; 14.250")                                                                                   
  6783:  1          0.008 4.68K0III                                                                                                                               
  6786:  1          0.012 5.93F2V                                                                                                                                 
  6787:  1          0.002 4.30B2IV                                                                                                                                
  6789:  1          0.018 4.36A1Vn                                                                                                                                
  6791:  2  A       0.009 5.15(G8IIICN-1CH-3 + ?; 2017d, e=.38)                                                                                                   
  6793:  1          0.016 5.66K2.5III                                                                                                                             
  6794:  1          0.010 5.16A8III                                                                                                                               
  6795:  2          0.020 5.79(6.07F2V + 7.41G1V; 294.0y, e=.61)                                                                                                  
  6797:  3          0.021 5.77((F5V + F6V; 199.6d, e=.30) + 11.7; 7.3")                                                                                           
  6800:  1          0.008 5.66K2III                                                                                                                               
  6801:  1          0.013 5.13K0III                                                                                                                               
  6804:  1          0.002 5.41B2.5III                                                                                                                             
  6805:  2          0.011 5.74(K0III-IV + 11.2; 41.9")                                                                                                            
  6807:  1          0.008 5.73G8III                                                                                                                               
  6810:  4          0.019 5.25(5.86(F7V + F7V; 1247d, e=.98) + 6.17(F7V + F7V; 10.53d, e=.37); 18.950")                                                           
  6811:  1          0.021 5.84A2m                                                                                                                                 
  6812:  3? L E     0.001 3.87((B8Iap + B0:; 180.5d, e=.40) + 9.4B2V; 50")                                                                                        
  6815:  1          0.005 5.02M3III                                                                                                                               
  6816:  1          0.006 5.61K3III                                                                                                                               
  6818:  2          0.012 5.61(G8-K0III + ?; 1.812y)                                                                                                              
  6819:  1          0.004 5.35B3IIIep                                                                                                                             
  6822:  1          0.001 5.34B0Ia                                                                                                                                
  6823:  3    L     0.001 5.96((O9.5II + ?; 14.76d, e=.48) + 13.0A3V; 6.0")                                                                                       
  6829:  1          0.017 5.49A0V                                                                                                                                 
  6832:  2          0.022 3.15(M3.5III + 7.8; 3.6")                                                                                                               
  6838:  1          0.003 5.94K4II-III                                                                                                                            
  6842:  1          0.005 4.78K3II                                                                                                                                
  6845:  1          0.006 5.53B7IV                                                                                                                                
  6850:  1          0.043 5.09F5V                                                                                                                                 
  6855:  3  A       0.008 4.49((K4III + ?; 2214d, e=.26) + 8.6; 3.3")                                                                                             
  6857:  1          0.022 5.57K2III-IV                                                                                                                            
  6858:  1          0.007 5.52K4III                                                                                                                               
  6859:  2?         0.011 2.87(wd + K3-IIIaCN1Ba0.1Fe 0.5; ?)                                                                                                     
  6860:  2  R       0.003 5.44(wd + K3III:Ba0.4; 485.5d, e=.36)                                                                                                   
  6862:  1          0.006 5.22K4-5III                                                                                                                             
  6863:  2? s       0.003 5.86(F8I + ?; 11000:d)                                                            
  6866:  2?         0.012 5.01(G8III + 11.5; 28.1")                                                                                                               
  6868:  2? R       0.008 5.02(M1III + ?; ?)                                                                                                                      
  6869:  1          0.053 3.40K0III-IV                                                                                                                            
  6870:  1          0.005 5.30Ap                                                                                                                                  
  6872:  1          0.014 4.50K2IIIabCN0.5                                                                                                                        
  6874:  1          0.010 5.69K0III                                                                                                                               
  6875:  1          0.006 5.18B2.5Vn                                                                                                                              
  6876:  2          0.017 5.68(A5m + ?; 5.513d)                                                                                                                   
  6877:  1          0.012 5.18A7V                                                                                                                                 
  6879:  2  s       0.023 1.80(B9.5III + K6.5XR?; 2.39")                                                    
  6881:  1          0.005 5.72B8IV-Ve                                                                                                                             
  6882:  1          0.005 5.52M0IIIab                                                                                                                             
  6884:  2  A       0.017 4.83(G9-IIIbFe-0.5 + ?; 2374d, e=.10)                                                                                                   
  6885:  1          0.007 5.41K3III                                                                                                                               
  6888:  1          0.005 5.72K0III-IV                                                                                                                            
  6891:  1          0.004 5.10M2IIIab                                                                                                                             
  6894:  2?         0.006 5.60(K0-1III + F-G; ?)                                                                                                                  
  6895:  1          0.025 4.01K2.5IIIab                                                                                                                           
  6896:  2          0.005 4.94(5.05K2II + 7.47A5:; 1.660")                                                                                                        
  6897:  2? A       0.013 3.42(B3IV + ?; ?)                                                                                                                       
  6902:  2  G E     0.004 5.79(G9IIb + B8-9V; 385.0d, e=.31)                                                                                                      
  6903:  1          0.007 5.13A3IVn                                                                                                                               
  6905:  1          0.026 4.27G8-K0III                                                                                                                            
  6908:  2          0.009 5.90(K0III + 12.5; 1.8")                                                                                                                
  6910:  1          0.007 5.68A2mA2-F0                                                                                                                            
  6913:  1          0.042 2.98K1+IIIb                                                                                                                             
  6916:  3? s       0.007 4.59((B7-8III + ?; 1.712d) + K13.7XR?; 3.09")                                     
  6917:  2          0.008 5.84(A2IV + ?; 9.612d, e=.47)                                                                                                           
  6918:  6  P       0.007 5.31(5.44(((A2V + A2V; 1.851d) + G4III; 386.0d, e=.47) + ?; .25") + 7.62(F5V + ?; ?); 3.770")                                           
  6920:  3          0.011 4.20(4.46(A0pSi: + ?; 26.77d, e=.39) + 5.90; .382")                                                                                     
  6922:  1          0.005 5.85K2III                                                                                                                               
  6923:  4          0.017 5.01((5.08A1V + 8.07F6V; 3.780") + 7.3(F8V + ?; 2.60d); 88.9")                                                                          
  6924:  3? H       0.004 5.97((6.47B3V + ?; ?) + 7.07B2V; 162.840")                                                                                              
  6927:  2          0.124 3.67(F7V + K0V; 280.5d, e=.41)                                                                                                          
  6928:  3?         0.004 5.71((B8III-IV + ?; 3.494d, e=.06) + ?; 19.42y, e=.23)                                                                                  
  6930:  1          0.011 4.71A3Vn                                                                                                                                
  6933:  1          0.011 5.79K0III                                                                                                                               
  6934:  2          0.004 4.89(B6IV + ?; 18.85d, e=.51)                                                                                                           
  6935:  1          0.014 5.54K0III                                                                                                                               
  6936:  2          0.009 5.43(5.45A3m + 9.78; 3.490")                                                                                                            
  6937:  1          0.003 5.87K2III                                                                                                                               
  6938:  2          0.003 5.04(B6II-III + ?; 21.71d, e=.22)                                                                                                       
  6942:  1          0.015 5.19A3Vn                                                                                                                                
  6943:  1          0.002 5.85B6IV                                                                                                                                
  6944:  2?         0.015 5.13(A0Vp + 14.1; 25.2")                                                                                                                
  6945:  1          0.010 4.98K1.5IIIFe-0.5                                                                                                                       
  6946:  2          0.005 5.77(5.81B2V + 9.52A0V; 12.430")                                                                                                        
  6951:  1          0.004 4.78G8III                                                                                                                               
  6953:  2? h       0.005 5.21(5.65B9V + 6.40A0III; 21.360")                                                                                                      
  6955:  1          0.008 5.78A2V                                                                                                                                 
  6957:  1          0.006 5.99A4III                                                                                                                               
  6959:  1          0.003 5.55K3Ib-IICN1                                                                                                                          
  6960:  1          0.001 5.24B2IV-V                                                                                                                              
  6961:  1          0.001 5.59K4Ib                                                                                                                                
  6962:  2  R       0.015 5.76(A2V + ?; ?)                                                                                                                        
  6968:  2?         0.009 5.45(B8IV + 12.7; 7.1")                                                                                                                 
  6970:  1          0.011 5.28G8III                                                                                                                               
  6973:  1          0.019 4.01K3-III-IIIb                                                                                                                         
  6977:  2  C       0.005 5.80(A0Vn + ?; .15")                                                                                                                    
  6978:  1          0.001 4.90F7Ib                                                                                                                                
  6980:  2          0.007 5.79(6.45G9III + 6.65G7III; 210.9y, e=.82)                                                                                              
  6982:  1          0.016 4.17K0III                                                                                                                               
  6983:  3?         0.004 5.54((6.20K0III + 6.40G9III; 191.5y, e=.38) + 8.9F0; 25.7")                                                                             
  6985:  2          0.026 5.47(F3V + F5V; 1.485d)                                                                                                                 
  6986:  1          0.010 5.91A7IV-V                                                                                                                              
  6987:  2  C       0.032 5.52(F3V + ?; .16")                                                                                                                     
  6988:  2  R       0.010 6.00(A8IIIn + ?; ?)                                                                                                                     
  6990:  1          0.007 5.78B8III                                                                                                                               
  6991:  1          0.004 5.49M2III                                                                                                                               
  6993:  2          0.005 5.75(A1V + A1V; 14.67d, e=.21)                                                                                                          
  6997:  3          0.006 5.38((B8II-IIIpHg + ?; 1675d, e=.16) + 10.7; 7.3")                                                                                      
  6998:  1          0.077 5.98G4V                                                                                                                                 
  7001:  1          0.129 0.09A0Va                                                                                                                                
  7004:  1          0.008 5.93K0III                                                                                                                               
  7006:  1          0.007 5.81K4III                                                                                                                               
  7007:  1          0.006 5.94K4III                                                                                                                               
  7009:  1          0.003 5.87M4.5-M5+II                                                                                                                          
  7012:  2  s       0.034 4.84(A5IV-V + 10.4M0V; 66")                                                       
  7018:  1          0.008 5.73A0V                                                                                                                                 
  7020:  1          0.017 4.79F2IIIp                                                                                                                              
  7021:  2          0.016 5.15(A2Vn + 9.7K0; 29.2")                                                                                                               
  7028:  1          0.006 5.98A0p:Hg:                                                                                                                             
  7029:  1          0.007 4.80B2.5V                                                                                                                               
  7031:  2          0.002 5.56(K3II + B7; ?)                                                                                                                      
  7032:  2? A       0.006 5.05(G8IIb + ?; ?)                                                                                                                      
  7035:  1          0.004 5.85B5:V                                                                                                                                
  7036:  1          0.014 5.78A8V                                                                                                                                 
  7039:  1          0.014 3.13B8III                                                                                                                               
  7040:  1          0.007 5.00B9Ve                                                                                                                                
  7044:  1          0.019 5.77F1III-IV                                                                                                                            
  7046:  1          0.003 5.49K4III                                                                                                                               
  7048:  4  C       0.005 5.83(6.43(A1V + A1V; .12") + (7.19A1V + 7.95; .160"); 2.590")                                                                           
  7049:  2          0.009 5.01(B9.5HgMn + B9.5Hg; 9.811d, e=.20)                                                                                                  
  7050:  1          0.008 5.35G5-6III                                                                                                                             
  7054:  5          0.020 3.94(4.73(5.06A4V + 6.19F1V; 2.536") + 4.65(5.30(A8Vn + ?; .18") + 5.51F0Vn; 2.338"); 208")                                             
  7055:  3? s       0.001 5.82((F2Ib-II + ?; ?) + 14.0; 3.4")                                               
  7057:  3          0.022 4.13(4.40(A4m + ?; 4.300d, e=.01) + 5.79F0IV; 43.709")                                                                                  
  7059:  4          0.013 5.72(5.92((A2Vm + ?; 4.765d, e=.02) + ?; .13") + 7.65F3Vm; 12.710")                                                                     
  7061:  1          0.052 4.30F6V                                                                                                                                 
  7062:  2? A       0.009 5.51(A2Vn + ?; ?)                                                                                                                       
  7063:  2          0.005 4.38(G4II + B9.5; 834.0d, e=.35)                                                                                                        
  7064:  1          0.013 4.99K3III                                                                                                                               
  7065:  1          0.008 5.95G8III                                                                                                                               
  7066:  1          0.002 5.52K0Ibp                                                                                                                               
  7068:  1          0.005 5.58B9IV                                                                                                                                
  7069:  2? A       0.035 4.39(A5III + ?; ?)                                                                                                                      
  7074:  1          0.002 4.17B2II-IIIe                                                                                                                           
  7078:  1          0.004 5.36K4III                                                                                                                               
  7084:  2  s E     0.002 5.88(F5III: + B2.5Ve; 6.696d, SD)                                                 
  7086:  1          0.012 5.91A1V                                                                                                                                 
  7087:  1          0.011 5.34G8-K0III                                                                                                                            
  7092:  1          0.003 5.61M0III                                                                                                                               
  7094:  1          0.002 5.95F2Ib                                                                                                                                
  7100:  1? L s     0.003 5.87B2.5V                                                                         
  7102:  1          0.014 5.26A3V                                                                                                                                 
  7106:  4  E       0.004 3.56((B8IIpe + ?; 12.94d, SD) + 8.6B7V @ 149, 45.7" + 9.9A9m @ 19, 86")                                                                 
  7107:  1          0.006 4.50F5I-II                                                                                                                              
  7113:  2          0.007 5.38(B9II-IIIpHgMn + A3V; 6.362d, e=.12)                                                                                                
  7114:  1          0.002 5.84K1Ib                                                                                                                                
  7116:  3  s       0.002 5.00((K2I + B9; 370:d, e>>0) + 10.8; 2.5")                                        
  7117:  1          0.010 5.41K0II-III                                                                                                                            
  7119:  1          0.002 5.13B5II                                                                                                                                
  7120:  2  A       0.012 5.17(wd + K3II-IIIBa0.8CN2; ?)                                                                                                          
  7121:  1          0.015 2.01B2.5V                                                                                                                               
  7122:  1          0.011 5.51K0III                                                                                                                               
  7123:  3? A s     0.038 5.66((G9IVa + ?; ?) + 14.07; 205.9")                                              
  7124:  2          0.011 5.39(A1Vn + sim; 4.117d, e=.01)                                                                                                         
  7125:  2  R       0.010 4.79(G9IIIbFe-0.5 + ?; 138.4d, e=.11)                                                                                                   
  7126:  1          0.031 4.79F4V                                                                                                                                 
  7127:  1          0.006 5.28K2IIICNIV                                                                                                                           
  7128:  2? A       0.004 5.92(B8 + ?; ?)                                                                                                                         
  7129:  1          0.008 5.31B3p                                                                                                                                 
  7131:  2          0.003 5.54(B2.5V + ?; 88.35d, e=.37)                                                                                                          
  7132:  1          0.008 5.79K4III                                                                                                                               
  7133:  4? G       0.007 4.72((G8II + A0V; 245.3d, e=.10) + (11.1 + 11.1; 6"); 36")                                                                              
  7134:  1          0.006 4.84A0V                                                                                                                                 
  7135:  2  A       0.011 5.72(K0III + ?; 2994d, e=.24)                                                                                                           
  7137:  2? A       0.010 5.08(G7IIIaFe-1 + ?; ?)                                                                                                                 
  7139:  1          0.004 4.22M4II                                                                                                                                
  7140:  4  P       0.002 5.90(6.14(6.20(G8II + A0; 1584d, e=.52) + 9.28; 1.780") + 7.67B8V; 45.290")                                                             
  7142:  2          0.023 4.10(4.69A5V + 5.06A5Vn; 22.370")                                                                                                       
  7145:  1          0.001 5.09A0II                                                                                                                                
  7146:  1          0.012 5.63K0III                                                                                                                               
  7148:  1          0.012 5.86K1III                                                                                                                               
  7149:  1          0.016 4.99K2III                                                                                                                               
  7150:  2? A       0.009 3.69(K1III + ?; ?)                                                                                                                      
  7152:  2  E       0.033 4.92(F2V + F2V; .5914d, CT)                                                                                                             
  7154:  2  A       0.019 5.94(F3III + 12.6; 1.5"?)                                                                                                               
  7157:  1          0.009 3.93M5III                                                                                                                               
  7158:  1          0.003 5.57B9IIIep:Hg:                                                                                                                         
  7161:  2          0.018 6.00(6.58F8V + 6.96; 14.10y, e=.34)                                                                                                     
  7162:  2          0.067 5.33(5.42F9V + 8.04K1V; 61.00y, e=.25)                                                                                                  
  7165:  3          0.001 5.48((F5Ia + A9-F3V; 1430d, e=.09) + ?; .16")                                                                                           
  7166:  2          0.006 5.51(5.98B5IV + 6.64; 85.52y, e=.49)                                                                                                    
  7167:  1          0.013 5.98F0pSrEu                                                                                                                             
  7170:  2? h       0.010 5.77(6.39B8V-IV + 6.68B9V; 12.790")                                                                                                     
  7172:  1          0.021 5.38F8V                                                                                                                                 
  7174:  2  E       0.006 5.86(B7IV + ?; 2.912d, e=.17)                                                                                                           
  7175:  2  R       0.011 5.84(K1III + ?; ?)                                                                                                                      
  7176:  2  R       0.021 4.18(K1-IIICN0.5 + ?; 1271d, e=.27)                                                                                                     
  7178:  1?         0.005 3.23B9III                                                                                                                               
  7180:  2  R       0.009 4.99(wd + K0IIIBa0.2; 258.5d, e=.21)                                                                                                    
  7181:  1          0.009 5.42K2III                                                                                                                               
  7187:  1          0.010 5.79G8III                                                                                                                               
  7188:  1          0.018 4.74B9.5V                                                                                                                               
  7192:  2?         0.002 5.11(wd + K2.5IIIBa0.5; ?)                                                                                                              
  7193:  1          0.022 4.18K1III                                                                                                                               
  7194:  2          0.037 2.62(3.27A2III + 3.48A2V; 21.02y, e=.22)                                                                                                
  7195:  1          0.012 5.80K3III                                                                                                                               
  7197:  1          0.015 5.81F0IIIn                                                                                                                              
  7202:  1          0.005 5.67B5V                                                                                                                                 
  7209:  1          0.007 5.41A1V                                                                                                                                 
  7210:  1          0.005 5.33B2.5IV                                                                                                                              
  7211:  1          0.006 5.51A0IV                                                                                                                                
  7213:  2? A       0.019 5.29(F7V + ?; ?)                                                                                                                        
  7214:  1          0.018 5.88A4V                                                                                                                                 
  7215:  2? A       0.026 5.07(A7V + ?; ?)                                                                                                                        
  7217:  1          0.023 3.92G9IIIb                                                                                                                              
  7218:  1          0.007 5.67G5.5IIbFe-0.5                                                                                                                       
  7221:  1          0.027 5.47G8-K0III-IV                                                                                                                         
  7223:  1          0.009 5.96A0V                                                                                                                                 
  7225:  1          0.010 5.56K1III                                                                                                                               
  7227:  2          0.056 4.31(5.03F8V + 5.10F8V; 121.8y, e=.32)                                                                                                  
  7228:  1          0.012 5.52F0III                                                                                                                               
  7230:  1          0.004 5.94B9VpHgSi                                                                                                                            
  7234:  2          0.027 3.47(K1+IIIb + ?; 0.1897y, e=.01)                                                                                                       
  7235:  1          0.039 2.99A0Vn                                                                                                                                
  7236:  1          0.026 3.40B9Vn                                                                                                                                
  7237:  1          0.005 5.74M0III                                                                                                                               
  7239:  2          0.004 6.00(6.10B8IV + 8.64A2V; 6.360")                                                                                                        
  7242:  1          0.019 4.73K1III                                                                                                                               
  7248:  3          0.006 5.06((5.44B8III + ?; 1.302d) + 6.39; .310")                                                                                             
  7249:  1          0.002 5.54B2Ve                                                                                                                                
  7250:  1          0.010 5.82A4III                                                                                                                               
  7251:  1          0.009 5.41A0Vn                                                                                                                                
  7253:  1          0.025 5.60F0III                                                                                                                               
  7254:  1          0.025 4.13A2V                                                                                                                                 
  7257:  2          0.004 5.84(B6V + B5V; 12.47d, e=.05)                                                                                                          
  7259:  1          0.006 4.27K0II                                                                                                                                
  7261:  2? s       0.025 5.29(F0V + ?; 42.86d)                                                             
  7262:  2  C       0.004 5.22(B6IV + ?; .08")                                                                                                                    
  7264:  3          0.007 2.97((F2II + ?; .09") + 6.0; .4")                                                                                                       
  7266:  1          0.023 5.32F0III-IV                                                                                                                            
  7277:  1          0.002 5.94K1I                                                                                                                                 
  7278:  2          0.011 5.56(6.02A5V + 6.72A8V; .504")                                                                                                          
  7279:  1          0.003 5.39B3V                                                                                                                                 
  7282:  1          0.006 5.63K4III                                                                                                                               
  7283:  1          0.003 5.92B9pSi                                                                                                                               
  7287:  1          0.005 5.12B8II-III                                                                                                                            
  7289:  2          0.006 5.52(5.59K3III + 8.63; .290")                                                                                                           
  7292:  3  P       0.010 4.98(G8III + (A9III + A7V; 10.78d, e=.47); 7319d, e=.51)                                                                                
  7294:  2          0.040 5.98(6.66G4V + 6.81G4V; 7.648")                                                                                                         
  7295:  2? A       0.010 5.30(G8III + ?; ?)                                                                                                                      
  7298:  2? s       0.003 4.36(B2.5IV + ?; 56.0:d, e=.5:)                                                   
  7300:  2          0.005 5.58(5.75G8II-III + 7.69A1V; 89.823")                                                                                                   
  7301:  1          0.010 5.69A4V                                                                                                                                 
  7302:  1          0.002 5.96M0III                                                                                                                               
  7303:  1          0.006 5.61A3IV                                                                                                                                
  7304:  1          0.006 5.05G8II-III                                                                                                                            
  7306:  3  s       0.004 4.74((B4IV + ?; 249:d, e=.6:) + 12.8; 43.6")                                      
  7307:  3          0.009 5.65(5.68(B9.5V + ?; 8.950y, e=.43) + 9.58G0IV; 8.320")                                                                                 
  7309:  1          0.020 5.16K2III                                                                                                                               
  7310:  1          0.033 3.23G9III                                                                                                                               
  7312:  1          0.037 5.19A9V                                                                                                                                 
  7314:  1          0.004 4.52K0+II                                                                                                                               
  7315:  1          0.008 5.35F0IV                                                                                                                                
  7316:  1          0.002 5.55B3V                                                                                                                                 
  7318:  2          0.002 5.46(5.50B0.5IV + 9.05; 1.750")                                                                                                         
  7319:  2          0.009 5.27(5.31K2II-III + 8.76; 3.250")                                                                                                       
  7327:  1          0.018 5.66A6:m                                                                                                                                
  7328:  2  R       0.026 3.95(G9III + ?; ?)                                                                                                                      
  7329:  2  s       0.021 5.04(A0Vn + 20M7/8; 4.17")                                                        
  7331:  1          0.009 5.60F0III                                                                                                                               
  7333:  2          0.021 5.14(G8III-IV + ?; 266.5d, e=.83)                                                                                                       
  7336:  1          0.006 5.45B9III                                                                                                                               
  7337:  2  A       0.009 3.93(B9V + 7.4A5V; 28.3")                                                                                                               
  7340:  1          0.027 3.99F0IV-V                                                                                                                              
  7342:  2  E       0.002 4.57(A2IaShell + B2Vpe; 138.0d, SD?, e=.06)                                                                                             
  7343:  2? A       0.024 4.35(5F2III + ?; ?)                                                                                                                     
  7348:  1          0.019 3.93B8V                                                                                                                                 
  7349:  1          0.009 5.98G8III                                                                                                                               
  7352:  2? A       0.022 4.62(K2+IIIbCN1Fe1 + ?; ?)                                                                                                              
  7355:  1          0.002 5.99B2Vn                                                                                                                                
  7356:  2  R       0.004 6.00(M1IIIab + ?; ?)                                                                                                                    
  7358:  2  A s     0.008 5.18(B6III + ?; 368.0d, e=.15)                                                    
  7362:  2          0.015 5.08(A8m + ?; 5.720y, e=.71)                                                                                                            
  7363:  1          0.006 5.59K4III                                                                                                                               
  7367:  2? A       0.005 5.87(K3III + ?; ?)                                                                                                                      
  7370:  2          0.006 5.85(K4III + 8.3G0; 70.2")                                                                                                              
  7371:  1          0.015 4.60A2IIIs                                                                                                                              
  7372:  2? A       0.004 4.95(B3IV + ?; ?)                                                                                                                       
  7373:  1          0.066 5.31G8IVHdel 1                                                                                                                          
  7375:  1          0.006 5.73K3III                                                                                                                               
  7377:  2          0.065 3.44(F3IV + ?; 3.422y, e=.40)                                                                                                           
  7378:  1          0.004 5.72B8Vn                                                                                                                                
  7380:  1          0.014 5.66B9V                                                                                                                                 
  7385:  1          0.014 5.31K0III                                                                                                                               
  7387:  1          0.001 4.78F2Ib                                                                                                                                
  7389:  1          0.018 5.87F6III                                                                                                                               
  7390:  1          0.015 5.61A0V                                                                                                                                 
  7391:  1          0.007 5.95M0III                                                                                                                               
  7392:  2          0.017 5.76(Am + ?; 164.6d, e=.12)                                                                                                             
  7395:  2          0.005 5.14(B9pSi + ?; 35.02d, e=.45)                                                                                                          
  7397:  1          0.003 5.85B6III                                                                                                                               
  7398:  2          0.013 5.63(5.67K3III + 9.05; 7.590")                                                                                                          
  7400:  1          0.017 5.82A0IVp                                                                                                                               
  7405:  1          0.011 4.54M0III                                                                                                                               
  7406:  1          0.007 5.99K0III                                                                                                                               
  7407:  1          0.011 5.74K0III                                                                                                                               
  7408:  1          0.009 5.73A1V                                                                                                                                 
  7411:  2? R       0.008 5.84(Fm + ?; ?)                                                                                                                         
  7414:  1          0.006 5.08M1III                                                                                                                               
  7416:  1          0.007 5.59ApCrEuSr                                                                                                                            
  7418:  3          0.009 3.04(3.22(3.36K2II + 5.48B8V; 96.84y, e=.72) + 5.1OB8e; 34.3")                                                                          
  7420:  1          0.027 3.81A5Vn                                                                                                                                
  7422:  2  E       0.007 5.93(A3III + ?; 4.625d, e=.09)                                                                                                          
  7424:  1          0.008 5.05K0III                                                                                                                               
  7426:  1          0.005 4.69B3IV                                                                                                                                
  7427:  1          0.007 5.71K1III                                                                                                                               
  7429:  1          0.030 4.61K3-IIIbCN0.5                                                                                                                        
  7430:  1          0.007 5.28G9IIIa                                                                                                                              
  7431:  2          0.011 5.70(A7m + ?; 8.116d, e=.14)                                                                                                            
  7437:  1          0.005 4.97B8IIIn                                                                                                                              
  7440:  2  s       0.017 4.58(B9 + 9.2XR?; 2.44")                                                          
  7441:  2  G s     0.006 5.52(G8IIIa + A2III; 1572d, e=.79)                                                                                                      
  7443:  1          0.007 5.82K3III                                                                                                                               
  7444:  1          0.006 5.37A2V                                                                                                                                 
  7446:  1          0.002 4.95B0.5III                                                                                                                             
  7447:  1          0.011 4.33B5III                                                                                                                               
  7451:  1          0.039 5.83F7V                                                                                                                                 
  7454:  1          0.032 5.57F5V                                                                                                                                 
  7460:  1          0.031 5.54F3IV                                                                                                                                
  7462:  1          0.173 4.81K0V                                                                                                                                 
  7463:  1          0.007 5.84G8III                                                                                                                               
  7468:  1          0.025 5.34G9IIIbFe-0.5                                                                                                                        
  7469:  2          0.054 4.58(F4V + 12.9; 4.2")                                                                                                                  
  7474:  2  E       0.005 5.18(B3V + B3V; 1.950d)                                                                                                                 
  7476:  3          0.013 5.46((K2III + F8V:; .1") + 8.9F9IV; 45.6")                                                                                              
  7478:  2          0.013 4.84(G8III-IV + G8III-IV; 434.2d, e=.54)                                                                                                
  7479:  1          0.007 4.53G1II                                                                                                                                
  7480:  3  A       0.011 5.66((A3IV + ?; 21.70y, e=.07) + 12.7; 42.2")                                                                                           
  7483:  1          0.005 5.39B9III                                                                                                                               
  7484:  2  E       0.025 5.99(F6Va + sim; 7.641d, e=.54)                                                                                                         
  7486:  3  E       0.002 5.97(6.69(? + B5V; 2.497d, SD, e=.06) + 6.75; .189")                                                                                    
  7488:  1          0.007 4.55G8IIIaCN0.5                                                                                                                         
  7489:  1?         0.019 5.14F1III                                                                                                                               
  7495:  1          0.021 5.16F5II-III                                                                                                                            
  7496:  2? A       0.027 5.59(F5IV + ?; ?)                                                                                                                       
  7497:  2          0.004 5.40(5.80G2Ib-II + 6.68B5V; .425")                                                                                                      
  7498:  1          0.024 5.46A4III                                                                                                                               
  7502:  1          0.001 5.97A5III                                                                                                                               
  7504:  2          0.047 5.48(6.11G1.5Vb + 6.37G2.5V; 39.452")   star2 has planet                                                                                
  7506:  2? A       0.009 5.66(G8III + ?; ?)                                                                                                                      
  7507:  1          0.006 5.52B8V                                                                                                                                 
  7510:  1          0.019 5.39A7III-IV                                                                                                                            
  7514:  1          0.005 5.97M0IIIab                                                                                                                             
  7515:  1          0.016 5.04K1III                                                                                                                               
  7517:  1          0.012 5.05G7+III                                                                                                                              
  7519:  1          0.018 5.95A3IV                                                                                                                                
  7525:  1          0.007 2.87K3III                                                                                                                               
  7528:  2          0.019 2.87(2.90B9.5IV + 6.64F1V; 2.520")                                                                                                      
  7529:  2? h       0.002 5.88(6.37B9.5V + 6.97B9.5V; 14.910")                                                                                                    
  7531:  2          0.013 5.45(5.67A0IV + 7.30; .748")                                                                                                            
  7534:  4          0.048 5.11((5.2F7V + 8.6K6V; 26.0") + (8.4K3V + 8.5K3V; 2.1"); 792")                                                                          
  7536:  2  G       0.007 3.84(4.32M2II + 4.95B9.5V; 3720d, e=.4)                                                                                                 
  7537:  2? A       0.003 5.99(M1III + ?; ?)                                                                                                                      
  7543:  1          0.007 5.81B8Vn                                                                                                                                
  7544:  2  G       0.006 5.85(6.47G8III: + 6.75A1V; 1.437")                                                                                                      
  7545:  1          0.007 5.93A2III                                                                                                                               
  7546:  3: s       0.010 5.04((5.64A1V + 6.04A3V; 23.22y, e=.79) + 9.01; 8.330")                           
  7549:  2? h       0.009 5.43(5.92G8-K0III + 6.53A2V; 22.970")                                                                                                   
  7552:  1          0.010 5.31A0pCrSr:                                                                                                                            
  7553:  1          0.038 5.47F0V                                                                                                                                 
  7557:  1          0.194 0.83A7V                                                                                                                                 
  7560:  2          0.052 5.24(F8V + 13.7M4V; 22.5")                                                                                                              
  7565:  1          0.005 4.85B2.5Ve                                                                                                                              
  7566:  1          0.005 5.25M2IIIa                                                                                                                              
  7567:  2  E       0.001 5.66(B1III + B3V; 12.43d, e=.22)                                                                                                        
  7570:  2  s       0.003 4.04(F6Ib + 8.4B9.8V; ?)                                                          
  7573:  1? s       0.002 5.69A1Ia                                                                          
  7575:  1          0.012 5.70A5p                                                                                                                                 
  7576:  1          0.017 5.18K3IIICN1                                                                                                                            
  7579:  1          0.014 5.80Am                                                                                                                                  
  7581:  2? A       0.017 4.28(K0II-III + ?; ?)                                                                                                                   
  7582:  2          0.022 4.00(4.06G7IIIbCN-2 + 7.06F6V; 3.170")                                                                                                  
  7584:  1          0.008 5.87K5III                                                                                                                               
  7587:  1          0.011 5.26B9.5IV                                                                                                                              
  7589:  1          0.001 5.60O9.5Ia                                                                                                                              
  7590:  1          0.031 3.95A0V                                                                                                                                 
  7591:  1          0.001 5.85 B2III                                                                                                                              
  7592:  2          0.009 4.57(4.64B9.5III + 7.54; 1.180")                                                                                                        
  7594:  2          0.009 5.25(5.68B7Vn + 6.47B8V; 35.624")                                                                                                       
  7595:  1          0.016 4.87G9+IIIb                                                                                                                             
  7596:  1          0.009 5.65A0III                                                                                                                               
  7597:  2  A s     0.042 4.83(G5V + ?; ?)                                                                  
  7601:  2          0.007 5.57(5.96A0III + 6.86; .100")                                                                                                           
  7602:  3  s       0.073 3.87((G8IV + 12.0(M3V + sim.; SB2); 12.8")                                        
  7603:  2? A       0.015 5.91(K0III + ?; ?)                                                                                                                      
  7604:  1          0.003 4.70K2.5IIb                                                                                                                             
  7606:  1          0.002 5.93G1Ib-IICH1Fe-1Ca                                                                                                                    
  7608:  1          0.005 5.10B5V                                                                                                                                 
  7609:  3? s       0.001 5.84(F6-G5Ib + (A7-F0V + ?; ?); 675.8d, e=.23)                                    
  7610:  2          0.016 5.28(A1V + ?; 3.321d)                                                                                                                   
  7612:  1          0.014 5.49K2IVCNII                                                                                                                            
  7613:  1          0.003 4.93B5IV                                                                                                                                
  7614:  2? A       0.011 5.03(A3IV + ?; ?)                                                                                                                       
  7615:  2          0.023 4.06(K0III + 12.0; 7.4")                                                                                                                
  7618:  2?         0.010 5.00(wd + G6IIIBa0.2; ?)                                                                                                                
  7619:  3  s       0.011 4.95((5.05A4Vn + ?; .08") + 7.61A/F; 3.010")                                      
  7620:  1          0.003 5.98B5IV                                                                                                                                
  7622:  1          0.008 5.53B9III                                                                                                                               
  7623:  2          0.005 4.31(B3IV + ?; 2.105d)                                                                                                                  
  7624:  1          0.021 5.36A4/5IV                                                                                                                              
  7625:  1          0.008 4.76M6III                                                                                                                               
  7628:  2          0.002 5.44(B5Vp + ?; 70.23d, e=.37)                                                                                                           
  7630:  1          0.009 5.87A8III                                                                                                                               
  7631:  1          0.048 5.76F7V                                                                                                                                 
  7633:  1          0.004 5.10K5II-III                                                                                                                            
  7635:  1          0.012 3.62M0-III                                                                                                                              
  7637:  2          0.041 6.00(6.22F8V + 7.83; 1786d, e=.59)                                                                                                      
  7640:  1          0.006 5.550B9Vn                                                                                                                               
  7641:  1          0.021 5.76F0                                                                                                                                  
  7645:  1          0.004 5.33M4IIIa                                                                                                                              
  7646:  2          0.007 5.99(6.08A5III + 8.74; .320")                                                                                                           
  7647:  1          0.002 5.11B3IVe                                                                                                                               
  7649:  1          0.011 5.72A3V                                                                                                                                 
  7650:  1          0.007 4.45M4III                                                                                                                               
  7652:  1          0.008 4.91K5III                                                                                                                               
  7653:  1          0.015 4.71A4III                                                                                                                               
  7656:  2? A       0.005 5.84(4B4V + ?; ?)                                                                                                                       
  7657:  2          0.015 5.32(5.93F2III + 6.22; .853")                                                                                                           
  7659:  1          0.010 5.14K1III                                                                                                                               
  7660:  1          0.008 5.22K1II-III                                                                                                                            
  7664:  2          0.005 5.67(B9pHgMn + ?; 61.54d, e=.49)                                                                                                        
  7665:  1          0.164 3.69G6-8IV                                                                                                                              
  7667:  1          0.006 5.82K4III                                                                                                                               
  7669:  1          0.006 5.68K0III                                                                                                                               
  7670:  2          0.063 5.88(G6IV + 15.5M6V; 179")      + 2planets                                                                                              
  7672:  1          0.057 5.92G1V                                                                                                                                 
  7673:  1          0.003 5.02M1IIab                                                                                                                              
  7676:  1          0.006 5.31M1III-IIIb                                                                                                                          
  7678:  1          0.001 5.71B1.5Ia                                                                                                                              
  7679:  1          0.020 5.25K2III                                                                                                                               
  7685:  1          0.008 4.68K3III                                                                                                                               
  7688:  1          0.007 5.02B3V                                                                                                                                 
  7689:  2          0.041 5.54(K0IV + 9.5; 11.9")                                                                                                                 
  7697:  1          0.027 5.91F5V                                                                                                                                 
  7701:  1          0.019 5.57K3III                                                                                                                               
  7703:  2  A       0.165 5.44(K3V + 11M5V; 7.1")                                                                                                                 
  7708:  1          0.004 4.88B2.5Ve                                                                                                                              
  7710:  2          0.011 3.22(B9III + B9III; 17.12d, e=.59)                                                                                                      
  7711:  2          0.008 5.55(A3III + sim; 9.316d)                                                                                                               
  7714:  1          0.004 5.78K4III                                                                                                                               
  7715:  1          0.036 5.95F7V                                                                                                                                 
  7718:  1          0.002 5.66K3II-III                                                                                                                            
  7719:  1          0.003 5.88B7Ve                                                                                                                                
  7720:  2? A       0.004 5.58(K5III + ?; ?)                                                                                                                      
  7722:  1          0.113 5.88K0V                                                                                                                                 
  7724:  1          0.021 4.97A2V                                                                                                                                 
  7727:  2? A       0.021 5.82(F5V + ?; ?)                                                                                                                        
  7730:  1          0.005 4.86A5IIIn                                                                                                                              
  7731:  1          0.010 5.25A7IVn                                                                                                                               
  7735:  3? E       0.002 3.91((K4Ib + B4V; 3784d, e=.22) + 6.96B9; 106.92")                                                                                      
  7736:  1          0.024 4.99A2V                                                                                                                                 
  7739:  2          0.003 4.71(4.80B3Ve + 7.55; .550")                                                                                                            
  7740:  1          0.021 4.32A3IV-Vn                                                                                                                             
  7741:  2  G E     0.001 5.34(G6Ib-II + B8V; 249.1d)                                                                                                             
  7742:  1          0.005 5.94K5III                                                                                                                               
  7743:  2          0.011 5.86(K0III + 13.6; 3.0")                                                                                                                
  7744:  3          0.010 4.65((4.80K3-IIIFe-1 + ?; .07") + 6.94; .260")                                                                                          
  7747:  2          0.005 4.41(4.44G3Ib + 8.60; .650")                                                                                                            
  7750:  2          0.010 4.37(4.40B9III + 8.34; 7.380")                                                                                                          
  7751:  2  E       0.003 4.10(K5Iab + B7V; 1148d, e=.30)                                                                                                         
  7753:  1          0.007 5.46G8III                                                                                                                               
  7754:  3          0.030 3.74(G8IIIb + (11.2 + 11.5; 1.2"); 6.6")                                                                                                
  7756:  1          0.029 5.97F5V:                                                                                                                                
  7759:  1          0.003 5.38K3.5IIab-IIb                                                                                                                        
  7761:  1          0.005 5.44K3II                                                                                                                                
  7763:  1          0.001 4.86B2pe                                                                                                                                
  7767:  5: s       0.002 5.86(5.99((O9.5V + ?; 311.0d) + B0:; 31.30y, e=.57) + 8.26(B0: + sim; ?); 2.740") 
  7769:  1          0.017 5.60A2V                                                                                                                                 
  7770:  2          0.002 5.29(F5Ib + B8; 2440d, e=.51)                                                                                                           
  7773:  2          0.012 4.75(B9.5V + 11.8; 54.1")                                                                                                               
  7776:  6  P O     0.009 3.14(3.21((G8II + 7.2(B7.5V + ?; 8.678d, e=.34); 1374d, e=0.43) + 8.3; .8") + 6.09(6.16A0III + 9.14A1; .680"); 205.3")                  
  7779:  1          0.013 5.59A0V                                                                                                                                 
  7780:  1          0.007 5.94K5III                                                                                                                               
  7781:  2          0.011 5.78(6.03A2Vs + 7.52F3V; 3.648")                                                                                                        
  7785:  2? A       0.006 5.93(G6-8II + ?; ?)                                                                                                                     
  7787:  2          0.009 5.70(6.04A5V + 7.12; .381")                                                                                                             
  7789:  1          0.002 5.50B8IIIne                                                                                                                             
  7790:  2          0.018 1.86(B2IV + ?; 11.75d)                                                                                                                  
  7792:  2  E       0.009 5.71(B9V + ?; 5.298d, e=.04)                                                                                                            
  7794:  1          0.013 5.47G8III-IV                                                                                                                            
  7796:  1          0.002 2.35F8Ib                                                                                                                                
  7798:  2  R A     0.008 5.75(K0III + ?; 1124d, e=.76)                                                                                                           
  7804:  1          0.005 5.55M4.5-5III                                                                                                                           
  7805:  2          0.004 5.82(K5III + 12.8; 4.2")                                                                                                                
  7806:  2  R A     0.013 4.58(K2.5IIIFe-0.5 + ?; ?)                                                                                                              
  7807:  1          0.004 5.81B2Ven                                                                                                                               
  7811:  1          0.006 5.85G6III                                                                                                                               
  7812:  1          0.005 6.00K5III                                                                                                                               
  7814:  2          0.005 5.08(5.13B8II-III + 8.34; 3.420")                                                                                                       
  7822:  2          0.033 4.85(5.01F2IV + 7.06; 1.013")                                                                                                           
  7826:  2? A       0.012 5.66(A3V + ?; ?)                                                                                                                        
  7828:  1          0.027 5.81F0V                                                                                                                                 
  7830:  2? h       0.014 5.55(5.97A3Vn + 6.80A7V; 21.910")                                                                                                       
  7831:  1          0.017 5.07K2III                                                                                                                               
  7834:  1          0.004 4.10F5II                                                                                                                                
  7835:  1          0.002 5.99A1Ib                                                                                                                                
  7843:  2          0.004 5.88(5.96B9Vne + 8.84; .780")                                                                                                           
  7844:  1          0.004 4.92B2.5IV                                                                                                                              
  7845:  2          0.041 5.80(G2.5IV + 11.3; 2.9")                                                                                                               
  7846:  1          0.015 5.28K0III                                                                                                                               
  7848:  1          0.036 4.83F1III                                                                                                                               
  7850:  2          0.024 4.27(A7III + ?; 840.8d, e=.03)                                                                                                          
  7851:  1          0.008 5.53M2IIIab                                                                                                                             
  7852:  1          0.009 4.00B6III                                                                                                                               
  7858:  2? A       0.019 5.42(A3IVs + ?; ?)                                                                                                                      
  7859:  1          0.017 4.96F5                                                                                                                                  
  7866:  3  P s     0.004 4.73(4.84(K2Ib + ?; 1117d) + 7.30B3V; .230")                                      
  7869:  1          0.032 3.27K0IIICNIII-IV                                                                                                                       
  7870:  2          0.007 5.73(5.76B9pSi + 9.48; .310")                                                                                                           
  7871:  1          0.014 4.69A3V                                                                                                                                 
  7873:  1          0.001 5.02K5II                                                                                                                                
  7875:  1          0.041 5.23F8V                                                                                                                                 
  7879:  2? A       0.008 5.23(A0pSrCrEu + ?; ?)                                                                                                                  
  7880:  1          0.011 5.59B9V                                                                                                                                 
  7881:  1          0.004 5.13B9III                                                                                                                               
  7882:  2          0.033 3.72(4.11F5IVSr + 5.02F5IV; 9734d, e=.48)                                                                                               
  7883:  2          0.018 5.45(A2V + ?; 11.04d, e=.23)                                                                                                            
  7884:  2          0.009 4.47(G7.5IIIa + ?; 205.2d)                                                                                                              
  7886:  1          0.009 5.75M6III                                                                                                                               
  7889:  3          0.002 5.20(5.77(B6III + 9.5; .05") + 6.19B6IV; .346")                                                                                         
  7891:  2? A       0.015 4.81(A0V + ?; ?)                                                                                                                        
  7892:  1          0.003 5.85K3Ib                                                                                                                                
  7893:  1          0.014 5.64K1III                                                                                                                               
  7894:  1          0.007 5.02B5IV                                                                                                                                
  7896:  2          0.033 5.21(G2IV + 8.9K2IV; 214.4")                                                                                                            
  7897:  1          0.013 5.32K1III                                                                                                                               
  7899:  1          0.003 5.93B3V                                                                                                                                 
  7900:  1          0.004 5.23M2III                                                                                                                               
  7901:  1          0.007 5.55G9III                                                                                                                               
  7904:  1          0.008 5.85K2III                                                                                                                               
  7905:  1          0.010 5.96G7III                                                                                                                               
  7906:  2          0.014 3.77(3.86B9IV + 6.43; 17.00y, e=.47)                                                                                                    
  7909:  1          0.008 5.84M0III                                                                                                                               
  7913:  1          0.024 3.47A7III                                                                                                                               
  7920:  1          0.041 4.58A7III-IV-A9                                                                                                                         
  7921:  3: P       0.004 5.67(5.82G7II + 8.04(A + ?; ?); 2.758")                                                                                                 
  7924:  1          0.001 1.30A2Ia                                                                                                                                
  7926:  1          0.003 5.64B8II-III                                                                                                                            
  7928:  1          0.016 4.50A7IIIpDel Del                                                                                                                       
  7929:  3? A       0.004 5.38((B2V + ?; ?) + 12.4; 3.0")                                                                                                         
  7933:  2? A       0.010 5.46(B8/9V + ?; ?)                                                                                                                      
  7934:  1          0.011 5.58K0III                                                                                                                               
  7936:  1          0.068 4.23F4V                                                                                                                                 
  7937:  1          0.012 5.94A0                                                                                                                                  
  7939:  2  R A     0.009 5.09(K2III + ?; 2506d, e=.38)                                                                                                           
  7942:  3? R       0.016 4.38((G9.5III + ?; ?) + 9.5; 6.0")                                                                                                      
  7943:  2? A       0.024 5.19(F1IV + ?; ?)                                                                                                                       
  7944:  1          0.003 5.95M3III                                                                                                                               
  7945:  1          0.023 5.66A8V                                                                                                                                 
  7948:  2          0.032 4.01(4.44K1IV + 5.25F7V; 9.386")                                                                                                        
  7949:  3  R s     0.045 2.64((K0III + ?; 20000:d, e=.9:) + 13.0; 78.1")                                   
  7950:  1          0.014 3.78A1V                                                                                                                                 
  7951:  1          0.007 4.49M3III                                                                                                                               
  7952:  1          0.008 5.02K5III                                                                                                                               
  7953:  2          0.006 5.58(5.66A0V + 8.51; 1.500")                                                                                                            
  7955:  2  A       0.037 4.63(F8IV-V + sim; 523.4d, e=.55)                                                                                                       
  7956:  2          0.008 5.09(K3III + 10.2; 9.9")                                                                                                                
  7957:  1          0.070 3.57K0IV                                                                                                                                
  7960:  2          0.014 5.72(6.33A2-3IV-V + 6.63sim; 2.447")                                                                                                    
  7961:  1          0.004 5.84B7IIIp                                                                                                                              
  7963:  3          0.004 4.52(4.77(B5Ve + ?; 11.64y, e=.52) + 6.24B7V; .867")                                                                                    
  7965:  2  A       0.009 5.06(G7III + 10.0; 20.5")                                                                                                               
  7968:  1          0.006 5.23K1II-III                                                                                                                            
  7969:  1          0.006 5.74K5III                                                                                                                               
  7971:  1          0.005 5.67K3II                                                                                                                                
  7977:  1          0.001 4.92B3Ia                                                                                                                                
  7980:  2?         0.005 4.22(wd + M0-III-IIIbBa0.2; ?)                                                                                                          
  7984:  1          0.024 5.12A4m                                                                                                                                 
  7985:  1          0.004 5.53B9III                                                                                                                               
  7986:  1          0.005 3.83K1III                                                                                                                               
  7987:  1          0.008 5.51K2III                                                                                                                               
  7988:  2  s       0.002 5.79(F5Ib + 10.5A0.8V; ?)                                                         
  7990:  2? s       0.021 4.81(A3m + ?; 1600d, e=.2:)                                                       
  7995:  2? A       0.015 4.72(G7IIIFe-1 + ?; ?)                                                                                                                  
  8000:  1          0.008 5.94K0III                                                                                                                               
  8001:  2          0.007 4.74(B5V + B5V; 2.855d, e=.15)                                                                                                          
  8002:  1          0.009 5.76A0V                                                                                                                                 
  8003:  2  R       0.004 5.64(K0II + ?; ?)                                                                                                                       
  8005:  1          0.005 5.60K5III                                                                                                                               
  8008:  1          0.004 5.15K4III                                                                                                                               
  8011:  1          0.007 5.36K0III                                                                                                                               
  8012:  1          0.016 5.59A4V                                                                                                                                 
  8013:  1          0.048 5.81F7V                                                                                                                                 
  8015:  2          0.005 5.62(K5III + 11.4; 2.1")                                                                                                                
  8016:  1          0.008 5.53K1III                                                                                                                               
  8018:  1          0.018 5.94A2m                                                                                                                                 
  8020:  1          0.001 5.80B8Ia                                                                                                                                
  8021:  2  E       0.022 5.23(F4III + F5III; 9.073d, e=.39)                                                                                                      
  8023:  2          0.001 5.97(O6V((f)) + ?; 48.52d, e=.10)                                                                                                       
  8025:  2          0.019 5.91(F0III + 13.5; 7.2")                                                                                                                
  8027:  1          0.035 5.87F5IV-V                                                                                                                              
  8028:  2          0.009 3.95(4.07A1Vn + 6.40; .240")                                                                                                            
  8030:  1          0.014 5.67G6III                                                                                                                               
  8032:  1          0.008 5.44K3.5III                                                                                                                             
  8034:  4          0.017 5.30((6.07(F5IV + ?; 2.031d, e=.17) + 6.42F7IV; 101.5y, e=.71) + 7.37G0V; 10.320")                                                      
  8035:  2          0.012 5.72(K0IIIbFe-0.5 + ?; 635.1d, e=.44)                                                                                                   
  8039:  1          0.015 4.81G6III                                                                                                                               
  8040:  2          0.003 5.55(5.93B5Vn + 6.85; 1.947")                                                                                                           
  8044:  1          0.005 5.76M3IIIab                                                                                                                             
  8047:  5  s       0.003 4.72((4.80(? + B1I-Ve; 28.20d, e=.20) + 7.64A3V; .200") + 9.8A8III @ 352, 20.2" + 11.7 @ 141, 26.7")   
  8048:  1          0.028 5.41F3V                                                                                                                                 
  8049:  1          0.006 5.69K4III                                                                                                                               
  8053:  3  s E     0.002 5.35(5.37(? + B1Ve; 146.6d) + 9.53; 2.850")                                       
  8055:  1          0.009 5.33K2III                                                                                                                               
  8059:  3  P       0.006 5.67(5.88(G4II + A3; .07") + 7.55A4; 2.440")                                                                                            
  8060:  2          0.021 4.90(5.02A5V + 7.39; 28.00y, e=.39)                                                                                                     
  8061:  3          0.053 5.79((G3IV + sim?; .2") + 13.5; 7.9")                                                                                                   
  8065:  2          0.004 5.80(6.28B8III + 6.91; 1.631")                                                                                                          
  8066:  1          0.005 5.74K5III                                                                                                                               
  8069:  1          0.004 5.70K3III                                                                                                                               
  8070:  1          0.010 5.86K0/1III                                                                                                                             
  8073:  1          0.007 5.92K0III                                                                                                                               
  8075:  1          0.021 4.08A1V                                                                                                                                 
  8076:  1          0.009 5.36K2III                                                                                                                               
  8079:  2  s       0.003 3.83(K4.5Ib-II + 9.1A2V; 6750:d)                                                  
  8080:  1          0.006 4.61M0.5III                                                                                                                             
  8084:  1          0.002 5.90F7.5Ib-II                                                                                                                           
  8086:  2  A s     0.285 4.94(K5V + K7V; 30.033")                                                          
  8087:  1          0.017 5.32A0V                                                                                                                                 
  8089:  1          0.003 4.68K4Ib-IIa                                                                                                                            
  8092:  1          0.004 5.14M1-2III                                                                                                                             
  8093:  1          0.020 4.67G8III                                                                                                                               
  8094:  4          0.007 5.59(5.69((B9VpSi + ?; 3.313d) + ?; 154.1d) + 8.24A0V; 3.422")                                                                          
  8097:  2          0.028 4.78(4.80F0IIIp + 9.05; 1.260")                                                                                                         
  8099:  1          0.020 5.97F3IV                                                                                                                                
  8100:  1          0.031 5.93F5IV                                                                                                                                
  8104:  1?         0.030 5.35F5IV-V                                                                                                                              
  8106:  1          0.008 5.71B9III                                                                                                                               
  8110:  2? A       0.008 5.55(K5III + ?; ?)                                                                                                                      
  8112:  1          0.008 5.89B8Vn                                                                                                                                
  8114:  2          0.008 5.79(A6IV + sim; 17.00y, e=.63)                                                                                                         
  8115:  2  A s     0.022 3.37(WD + G8+III-IIIaBa0.6; 6489d, e=.22)                                         
  8119:  3  C       0.001 5.68((6.17B0II + ?; .06") + 6.78; 1.035")                                                                                               
  8123:  2          0.054 4.59(5.19F5V + 5.52G0V; 2083d, e=.44)                                                                                                   
  8127:  1          0.005 5.33G9III                                                                                                                               
  8128:  1          0.005 5.35M3III                                                                                                                               
  8130:  3          0.048 3.82((3.90F2IV + 6.79G1V; 49.60y, e=.24) + 12.0; 89.9")                                                                                 
  8131:  2  A G     0.018 4.04(G7III + A3m; 98.82d)                                                                                                               
  8135:  1          0.020 4.75A1V                                                                                                                                 
  8137:  1          0.006 5.36B8III                                                                                                                               
  8140:  2          0.034 4.47(4.54A5V + 7.18G0V:; 6.710")                                                                                                        
  8141:  1          0.003 5.79B5V                                                                                                                                 
  8143:  2? A       0.001 4.27(B9Iab + ?; ?)                                                                                                                      
  8146:  3  A       0.004 4.37((B2Vne + ?; ?) + 10.0; 15.1")                                                                                                      
  8151:  2?         0.017 4.83(4.93ApCrEuSr + 7.42; .140")                                                                                                        
  8154:  2  E       0.001 5.02(O7.5III:n((f)) + ?; 5.100d)                                                                                                        
  8161:  1          0.006 5.71B6V                                                                                                                                 
  8162:  1          0.067 2.51A7V                                                                                                                                 
  8163:  1          0.003 5.89M2IIIa                                                                                                                              
  8164:  3  C       0.001 5.64(5.68(M1Ibep + 7.6B2pe; .10") + B3V; 4.660")                                                                                        
  8165:  1          0.012 5.75K1III                                                                                                                               
  8167:  1          0.015 4.44G7IIIFe-1.5                                                                                                                         
  8171:  1          0.003 5.18B3IVe                                                                                                                               
  8172:  1          0.005 5.72M1III                                                                                                                               
  8173:  3          0.021 4.23(4.25K1III + 8.4(K0V + ?; 1111d, e=0.29); 36.3")                                                                                    
  8178:  1          0.009 5.18A3V                                                                                                                                 
  8180:  2          0.007 5.76(6.24A0IIIpSi + 6.88; .301")                                                                                                        
  8181:  1          0.109 4.33F6V                                                                                                                                 
  8183:  1          0.014 5.54K0III                                                                                                                               
  8185:  1          0.010 5.85K0III                                                                                                                               
  8187:  1          0.021 5.56F1V                                                                                                                                 
  8190:  1          0.018 5.78F1IV                                                                                                                                
  8195:  2? A       0.012 5.78(F0IV + ?; ?)                                                                                                                       
  8196:  1          0.008 5.34M5III                                                                                                                               
  8198:  1          0.015 5.75A8III                                                                                                                               
  8199:  1          0.008 5.62K4III                                                                                                                               
  8200:  1          0.012 5.80K2III                                                                                                                               
  8202:  2          0.019 5.60(5.69Am + 8.30; 2.907")                                                                                                             
  8204:  2          0.008 3.92(WD + G5IbBa2; 2422d, e=.25)                                                                                                        
  8207:  1          0.007 5.92K5III                                                                                                                               
  8208:  1          0.029 5.67F0V                                                                                                                                 
  8209:  1          0.001 5.89B0Ib                                                                                                                                
  8213:  1          0.018 4.66G5III                                                                                                                               
  8215:  1          0.002 5.26B3V                                                                                                                                 
  8216:  1          0.008 5.55A6pCrEu:                                                                                                                            
  8217:  1          0.018 5.41A1V                                                                                                                                 
  8218:  1          0.007 5.97B6V                                                                                                                                 
  8220:  1          0.022 5.83F0V                                                                                                                                 
  8223:  1          0.005 5.77M4.5III-IIIa                                                                                                                        
  8225:  1          0.007 4.62M1+III                                                                                                                              
  8227:  1          0.004 5.39B7V                                                                                                                                 
  8228:  1          0.015 5.39K0-III                                                                                                                              
  8229:  1          0.009 5.46K0III                                                                                                                               
  8230:  2?         0.008 5.99(A2IV + 13.3; 6.8")                                                                                                                 
  8232:  1          0.005 3.04G0Ib                                                                                                                                
  8236:  1          0.005 5.74K1III                                                                                                                               
  8238:  3  s       0.005 3.14((B1IV + ?; 91.6y, e=.65) + 7.8A2V; 13.6")                                    
  8243:  1          0.001 5.57B1II                                                                                                                                
  8245:  1          0.037 5.79F1V                                                                                                                                 
  8246:  2          0.007 5.76(A0V + ?; 9.680y, e=.59)                                                                                                            
  8251:  1          0.007 5.96G9III                                                                                                                               
  8252:  1          0.026 4.14G8IIIFe-0.5                                                                                                                         
  8253:  1          0.019 5.80A7/8IV                                                                                                                              
  8254:  2          0.047 3.90(K0III + ?; 1020d, e=.40)                                                                                                           
  8255:  1          0.013 5.04K0.5III                                                                                                                             
  8260:  2? s O     0.005 4.45(B2.5Vpe + ?; .005")                                                          
  8262:  1          0.005 5.46M5IIIae                                                                                                                             
  8264:  2?         0.018 5.18(A7V + ?; 8020:d, e=.5:)                                                                                                            
  8265:  2          0.013 5.97(6.21A2V + 7.75F2V; 39.130")                                                                                                        
  8266:  2          0.016 5.10(A5V + ?; 1.573y, e=.53)                                                                                                            
  8267:  1          0.010 5.54F1IV                                                                                                                                
  8270:  1          0.019 5.73A9IV-Vn                                                                                                                             
  8276:  1          0.026 5.85F2V                                                                                                                                 
  8277:  1          0.014 5.27K0III                                                                                                                               
  8278:  2          0.023 3.77(F0p + ?; 2.193y)                                                                                                                   
  8279:  1          0.001 4.84B2Ib                                                                                                                                
  8280:  2          0.007 5.42(5.64G8-K0III + 7.25A3; 3.233")                                                                                                     
  8281:  6          0.003 5.57((((O6.5V((f)) + O9.5:; 3.710d) + O7-8; .09") + 13.3; 1.6") + 8.13B1.5V @ 121, 11.840" + 8.42B2IV @ 339, 19.960")                   
  8283:  2          0.031 5.29(G1V + G0V; 13.17d, e=.18)                                                                                                          
  8284:  2          0.008 5.18(M1IIIab + 10.7; 2.7")                                                                                                              
  8285:  2          0.013 5.40(G9III + 11.5; 5.5")                                                                                                                
  8286:  1          0.004 6.00B8IV                                                                                                                                
  8287:  1          0.002 5.81K2III                                                                                                                               
  8288:  1          0.011 4.88G8III                                                                                                                               
  8289:  1          0.006 5.38M2IIIab                                                                                                                             
  8295:  1          0.008 5.95F0IV                                                                                                                                
  8297:  1          0.002 5.98C6.3                                                                                                                                
  8300:  6  s       0.009 5.76((6.33(A0V + A0V; 1.729d) + 6.72(A0V + F0:; 35.47d, e=.03); 26.49y, e=.33) + 8.3(F0 + sim?; 109.1y, e=.80); 156") 
  8301:  2          0.002 4.64(B3IV + ?; 26.33d)                                                                                                                  
  8305:  1          0.016 4.33A0V                                                                                                                                 
  8306:  1          0.006 5.60M2IIIab                                                                                                                             
  8307:  3?         0.012 5.40(5.71(A0V + 11.0; 1.5") + 6.9; 151.2")                                                                                              
  8308:  1          0.005 2.55K2Ib                                                                                                                                
  8310:  2          0.045 4.60(4.86F6V + 6.31G2V; 2.002")                                                                                                         
  8311:  1          0.004 5.26G8II-III                                                                                                                            
  8313:  1          0.004 4.51G5Ib                                                                                                                                
  8315:  4  s       0.028 4.24((5.04(F6IV + ?; 5.971d, e=.03) + 4.94F5IV; 11.59y, e=.31) + 10.8; 13.8")     
  8316:  1          0.001 3.91M2-Ia                                                                                                                               
  8317:  1          0.019 4.71K1III                                                                                                                               
  8319:  1          0.011 5.58A1V                                                                                                                                 
  8321:  1          0.003 5.44K0IbHdel 0.5                                                                                                                        
  8322:  2  E       0.085 2.94(A9m + G:; 1.023d, e=.01)                                                                                                           
  8323:  2          0.064 5.70(G0V + 8.7; 55.0")                                                                                                                  
  8324:  1          0.013 5.34K0III                                                                                                                               
  8326:  2          0.010 5.04(A2V + 5.9; .10")                                                                                                                   
  8328:  1          0.007 5.64A1V                                                                                                                                 
  8331:  1          0.010 5.79K0III                                                                                                                               
  8333:  2? A       0.006 5.66(K2-3III + ?; ?)                                                                                                                    
  8334:  1          0.001 4.39A2Ia                                                                                                                                
  8335:  3          0.003 4.20(4.44(B3III + ?; 72.02d, e=.34) + 5.98; .090")                                                                                      
  8339:  1          0.007 5.63M1IIIb                                                                                                                              
  8343:  2          0.011 5.09(A1Vs + sim; 5.305d, e=.53)                                                                                                         
  8344:  2          0.030 5.43(5.74F2III-IV + 6.94; 26.60y, e=.24)                                                                                                
  8348:  1          0.006 5.75B8III                                                                                                                               
  8351:  1          0.036 5.17F1III                                                                                                                               
  8353:  2? A       0.016 2.98(B8III + ?; ?)                                                                                                                      
  8354:  1          0.036 5.62F6IV-Vvw                                                                                                                            
  8356:  1          0.006 5.04B3Ve                                                                                                                                
  8357:  2?         0.005 5.69(B6IV-V + B9; 9.479d, e=.36)                                                                                                        
  8358:  2? A       0.014 5.70(A0Vs + ?; ?)                                                                                                                       
  8360:  1          0.011 5.88K2III                                                                                                                               
  8366:  1          0.010 5.49A2Vn                                                                                                                                
  8368:  2          0.018 4.48(4.80F0IV + 5.96F0; 6.110y, e=.86)                                                                                                  
  8371:  1          0.001 5.90B8Ib                                                                                                                                
  8373:  1          0.007 5.56A2Vnn                                                                                                                               
  8375:  2          0.003 5.88(6.02B2.5Ve + 8.23; 1.310")                                                                                                         
  8379:  1          0.008 5.67K0III                                                                                                                               
  8383:  2  E       0.001 5.11(M2Iaep + B8Ve; 7431d, e=.35)                                                                                                       
  8385:  1          0.003 5.96B3III                                                                                                                               
  8386:  2          0.003 5.40(5.74B8V + 6.83; 1.818")                                                                                                            
  8387:  3  s       0.276 4.83(K4.5V + (T1 + T6; .732"); 402.3")                                            
  8388:  1          0.003 5.99M3IIIab                                                                                                                             
  8390:  1          0.005 5.76K4III                                                                                                                               
  8392:  1          0.014 5.69F4III                                                                                                                               
  8393:  1          0.005 5.79K5III                                                                                                                               
  8400:  1          0.027 5.14F5V                                                                                                                                 
  8401:  1          0.012 5.71K0III                                                                                                                               
  8402:  1          0.009 4.69B7IVe                                                                                                                               
  8403:  1          0.003 5.75B5III                                                                                                                               
  8404:  1          0.006 5.82B9.5V                                                                                                                               
  8406:  2  E       0.001 5.55(O9.5 + O8.5; 3.071d, SD)                                                                                                           
  8407:  2          0.006 5.58(5.72A0IV + 7.82; .981")                                                                                                            
  8408:  1          0.003 5.91B4IVne                                                                                                                              
  8409:  1          0.006 5.76K4III                                                                                                                               
  8410:  2          0.014 5.36(A5m + ?; 7.833d, e=.05)                                                                                                            
  8411:  1          0.013 4.62K3III                                                                                                                               
  8413:  1          0.012 5.00K4III                                                                                                                               
  8414:  1          0.004 3.11G2Ib                                                                                                                                
  8415:  1          0.008 5.91K2III                                                                                                                               
  8416:  1          0.007 5.24M5IIIab                                                                                                                             
  8417:  3          0.032 4.35(4.50(A3Vm + F2III; 818.7d, e=.50) + 6.59F7V; 7.871")                                                                               
  8418:  1          0.019 4.26B9IV-V                                                                                                                              
  8419:  1          0.011 5.68B9Vn                                                                                                                                
  8424:  1          0.005 5.20K5III                                                                                                                               
  8425:  1          0.032 1.70B7IV                                                                                                                                
  8426:  1          0.010 5.41K4III                                                                                                                               
  8428:  1          0.001 5.12O9.5Ib                                                                                                                              
  8430:  2          0.085 3.87(F5V + G7V; 10.21d)                                                                                                                 
  8431:  1          0.025 4.52A2V                                                                                                                                 
  8433:  1          0.006 5.12M1III                                                                                                                               
  8435:  1          0.016 5.82F2V                                                                                                                                 
  8438:  1          0.005 5.77B7Vne                                                                                                                               
  8439:  1          0.001 5.75B2.5IV                                                                                                                              
  8444:  1          0.015 5.44A5V                                                                                                                                 
  8447:  1          0.053 5.04F6V                                                                                                                                 
  8449:  2? A       0.012 5.75(G8IIIb + ?; ?)                                                                                                                     
  8450:  2? A       0.034 3.55(A2Vp + ?; ?)                                                                                                                       
  8452:  1          0.006 5.40B7III                                                                                                                               
  8454:  1          0.013 5.39F5III                                                                                                                               
  8458:  1          0.005 5.88M1III                                                                                                                               
  8463:  3  A       0.018 5.43((A5V + ?; ?) + 9.5K0; 73.7")                                                                                                       
  8465:  1          0.004 3.51K1.5Ib                                                                                                                              
  8468:  1          0.009 4.95G7II-III                                                                                                                            
  8469:  1          0.002 5.13O6I(n)fp                                                                                                                            
  8470:  1          0.015 5.69F6III-IV                                                                                                                            
  8471:  1          0.026 5.56F3III                                                                                                                               
  8472:  1          0.027 5.36F8V                                                                                                                                 
  8474:  2          0.031 5.55(5.61F2V + 8.71; 14.630")                                                                                                           
  8475:  1          0.013 5.51K2-III-IIIb                                                                                                                         
  8478:  1          0.006 5.41B8III                                                                                                                               
  8479:  1          0.009 5.53K1III                                                                                                                               
  8480:  2          0.012 5.48(5.73K0III + 7.16F8V; 5.148")                                                                                                       
  8481:  1          0.012 4.92M5III                                                                                                                               
  8483:  1          0.004 5.82M3IIIab                                                                                                                             
  8485:  3          0.006 4.65(4.69(K3III + ?; .09") + 8.15; .420")                                                                                               
  8486:  2          0.012 4.95(5.20G8III + 6.68G; .150")                                                                                                          
  8487:  1          0.013 5.54A0III                                                                                                                               
  8488:  2? A       0.014 5.27(G8III + ?; ?)                                                                                                                      
  8489:  1          0.012 5.73A2Vnn                                                                                                                               
  8494:  2? A       0.039 4.26(F0IV + ?; ?)                                                                                                                       
  8496:  1          0.007 5.51K0III                                                                                                                               
  8498:  1          0.005 4.29K3-II-III                                                                                                                           
  8499:  1          0.017 4.33G8III-IV                                                                                                                            
  8500:  1          0.009 5.96K3III                                                                                                                               
  8501:  2          0.073 5.50(G3V + 10.0; 3.4")                                                                                                                  
  8502:  2          0.016 3.01(K3III + ?; 4198d, e=.39)                                                                                                           
  8504:  1          0.010 5.91G6III                                                                                                                               
  8505:  1          0.010 5.93K0III                                                                                                                               
  8511:  1          0.005 5.92K3III                                                                                                                               
  8512:  2          0.004 5.34(B8IIIpMn:Hg: + ?; 220.4d)                                                                                                          
  8513:  2          0.004 5.36(B5IV + 10.7A7V; 6.2")                                                                                                              
  8515:  2  A s     0.035 5.40(G0IV + ?; .10")                                                              
  8516:  1          0.018 5.29K2III                                                                                                                               
  8518:  1          0.021 3.84A0V                                                                                                                                 
  8520:  1          0.003 4.80B2IV-Ve                                                                                                                             
  8521:  2? A       0.007 5.50(S5.7 + 11.0G0V; 2.7")                                                                                                              
  8522:  2          0.005 4.80(4.83B9III + 8.86; .420")                                                                                                           
  8523:  2          0.006 4.52(B6IV + B6V; 2.616d, e=.04)                                                                                                         
  8524:  2          0.025 5.71(F3III-IV + 11.3; 4.6")                                                                                                             
  8527:  1          0.020 5.87F3III                                                                                                                               
  8529:  1          0.012 5.69G9III                                                                                                                               
  8531:  2? A       0.049 5.45(G3IV + ?; ?)                                                                                                                       
  8533:  2          0.008 5.78(6.45A0V + 6.63A0; 145.4y, e=.71)                                                                                                   
  8534:  1          0.006 5.93G6.5III                                                                                                                             
  8538:  2?         0.019 4.59(G8.5IIIbCa1 + ?; .2")                                                                                                              
  8539:  2? s       0.003 4.74(? + B1Ve; 84.27d)                                                            
  8540:  2? h       0.012 4.48(4.50B9.5V + 8.73F5III; 6.980")                                                                                                     
  8541:  1          0.002 4.61B9Iab                                                                                                                               
  8545:  2?         0.050 5.69(6.36G1V + 6.52G2V; 2.202")                                                                                                         
  8546:  2? A       0.013 5.27(B9.5Vn + ?; ?)                                                                                                                     
  8547:  1          0.023 5.63A4V                                                                                                                                 
  8548:  2          0.025 5.87(F7V + 12.3K4V; 3.5")                                                                                                               
  8551:  1          0.020 4.95K0III                                                                                                                               
  8552:  1          0.012 5.63G9III                                                                                                                               
  8556:  2?         0.011 4.14(G6-8III + 12.8; 5.6")                                                                                                              
  8557:  2  R       0.006 5.64(K2III + ?; ?)                                                                                                                      
  8559:  3          0.032 3.75(4.40(F3V + 12.0; 25.70y, e=0.59) + 4.60F6IV; 1.877")                                                                               
  8560:  1          0.010 4.14M4.5IIIa                                                                                                                            
  8561:  1          0.001 5.60B0.5Ibe:                                                                                                                            
  8562:  1          0.006 5.71K5IIIa                                                                                                                              
  8564:  1          0.003 5.95K2II                                                                                                                                
  8566:  2  s       0.019 5.59(5.83F1m + 7.37F7IV; 125.0y, e=0.50)                                          
  8571:  2          0.003 4.12(4.28F5Ib-G2Ib + 6.30A0; 40.757")                                                                                                   
  8572:  2          0.003 4.43(K7Ib + A8V; 15320d, e=.49)                                                                                                         
  8573:  2          0.012 4.83(4.86A0IVs + 8.47; 3.740")                                                                                                          
  8574:  1          0.008 5.63B9.5V                                                                                                                               
  8576:  2? s       0.022 4.30(A0V + 7.8A2V; 30.3")                                                         
  8578:  1          0.016 5.89A2Vm                                                                                                                                
  8579:  2          0.002 4.49(B2IV + ?; 880.0d, e=.3)                                                                                                            
  8582:  1          0.012 4.93M4III                                                                                                                               
  8585:  1          0.032 3.78A1V                                                                                                                                 
  8588:  1          0.005 5.94A6V                                                                                                                                 
  8591:  1          0.014 5.49A3V                                                                                                                                 
  8592:  1          0.044 5.31F4IV                                                                                                                                
  8594:  1          0.010 5.88G8III-IV                                                                                                                            
  8597:  1          0.018 4.02B9IV-Vn                                                                                                                             
  8599:  1          0.004 5.71A2V                                                                                                                                 
  8601:  2?         0.010 5.76(5.98K1III + 7.6K0; 89.5")                                                                                                          
  8602:  2          0.015 5.89(5.91A1V + 10.04; 2.730")                                                                                                           
  8603:  4  C       0.013 5.26(5.68(B1Ve + ?; .04") + 6.49B2V @ 186, 22.350" + 9.1A0 @ 144, 82")                                                                  
  8610:  2?         0.014 5.20(K2III + 8.8; 98.3")                                                                                                                
  8613:  1          0.019 4.71A8IV                                                                                                                                
  8615:  1          0.018 5.17F3III-IV                                                                                                                            
  8616:  1          0.008 5.68A2Vp                                                                                                                                
  8621:  1          0.008 5.12M4+III                                                                                                                              
  8622:  1          0.003 4.81O9V                                                                                                                                 
  8625:  1          0.005 5.89M1IIIab                                                                                                                             
  8627:  1          0.010 5.22A3IV                                                                                                                                
  8628:  2? A       0.004 4.16(B8V + ?; ?)                                                                                                                        
  8630:  2? A       0.023 4.20(A9IV-V + ?; ?)                                                                                                                     
  8631:  3          0.030 5.86((6.28G3V + 7.10G8V; 20.83y, e=.74) + 14.9; 270")                                                                                   
  8632:  1          0.011 4.66K2+III-IIIb                                                                                                                         
  8634:  1          0.016 3.39B8V                                                                                                                                 
  8636:  1          0.019 2.07M5III                                                                                                                               
  8640:  2          0.002 5.20(B2III + 9.2A3V; 69")                                                                                                               
  8641:  2? A       0.011 4.81(A1IV + ?; ?)                                                                                                                       
  8644:  1          0.015 5.00K0III                                                                                                                               
  8649:  1          0.007 4.83K4III                                                                                                                               
  8650:  4? P s     0.015 3.09((G7II + A2; 818.0d, e=.15) + (10 + 10; .2"); 90")                            
  8655:  1          0.008 5.00K2IIICNIV                                                                                                                           
  8656:  2          0.012 5.27(K0III + 10.6; 14.6")                                                                                                               
  8657:  1          0.005 5.67K2III                                                                                                                               
  8663:  1          0.007 5.29B6IV                                                                                                                                
  8665:  2          0.062 4.31(F6III-IV + 12.3M1; 11.8")                                                                                                          
  8666:  1          0.019 5.93F0III-IV                                                                                                                            
  8667:  2?         0.008 4.13(wd + G8IIIaCN1Ba0.3Hdelta-1; ?)                                                                                                    
  8670:  1          0.012 5.40G7III                                                                                                                               
  8673:  1          0.013 5.69A0V                                                                                                                                 
  8675:  2? A       0.025 3.52(A3V + ?; ?)                                                                                                                        
  8678:  1          0.009 5.98G8III                                                                                                                               
  8679:  1          0.009 4.15M0III                                                                                                                               
  8684:  1          0.028 3.67G8+III                                                                                                                              
  8685:  1          0.003 5.56M0III                                                                                                                               
  8688:  1          0.009 5.60K1III                                                                                                                               
  8690:  3  E s     0.003 5.94(5.99(B3IV + ?; 10.09d, SD) + 9.36; .390")                                    
  8694:  1          0.028 3.67K0-III                                                                                                                              
  8695:  2          0.015 4.47(4.59A0III + 8.20; 4.100")                                                                                                          
  8696:  3          0.014 5.76((6.11G8III-IV + 7.17G2IV; 1.493") + 11.0; 39.3")                                                                                   
  8697:  2          0.037 5.26(F7IV + 13.5M4V; 248")                                                                                                              
  8698:  1          0.008 3.81M2.5IIIaFe-1                                                                                                                        
  8699:  2          0.010 5.05(M0III + 12.2; 26")                                                                                                                 
  8702:  2          0.010 4.92(K3III + 9.7; 3.5")                                                                                                                 
  8704:  3          0.005 5.77:(5.77(B9IIIpHg + sim,Mn; 3.430d, e=.05) + 6.8; 18.13y, e=.06)                                                                      
  8708:  3          0.019 5.85(6.03(A3m + ?; 24.2:d, e=.2:) + 7.83F6V; 105.0y, e=.59)                                                                             
  8709:  1          0.020 3.30A3V                                                                                                                                 
  8711:  1          0.023 5.70K2.5IIIb                                                                                                                            
  8712:  1          0.010 5.98K0III                                                                                                                               
  8716:  2          0.011 5.89(6.11K0III-IV + 7.76; 120.0y, e=.68)                                                                                                
  8717:  2? A       0.012 4.92(A1V + ?; ?)                                                                                                                        
  8720:  2          0.019 4.37(G8III + 9.3G3; 5.2")                                                                                                               
  8722:  1          0.012 5.78Am                                                                                                                                  
  8723:  2?         0.004 5.72(B7IIIHgMn + 9.5; 51")                                                                                                              
  8725:  3  E       0.003 5.55((B2IV + F6-7; 12.10d, e=.04) + 11.4F0; 27.6")                                                                                      
  8726:  2  R       0.002 5.08(K5Ib + ?; ?)                                                                                                                       
  8728:  3? A       0.130 1.17(1.18(A3V + ?; ?) + 6.60K4V; 7030")                                                                                                 
  8729:  1          0.065 5.49G2.5IVa     + planet                                                                                                                
  8731:  1          0.003 5.31B4IIIep                                                                                                                             
  8739:  2          0.012 5.84(6.09A8V + 7.53F6V; 216.0y, e=.54)                                                                                                  
  8740:  1          0.009 5.58A5n                                                                                                                                 
  8742:  2?         0.012 5.59(K1III + 13.3; 3.8")                                                                                                                
  8743:  1          0.005 5.82K0III                                                                                                                               
  8747:  1          0.029 4.28G8-K0III                                                                                                                            
  8748:  2  R       0.008 4.84(K4III + ?; ?)                                                                                                                      
  8749:  1          0.007 5.82K3III                                                                                                                               
  8752:  2? s       0.001 5.23(G0-5Ia+ + B1V; .08")                                                         
  8754:  1          0.006 5.70K3III                                                                                                                               
  8762:  4          0.005 3.60(3.73(B6IIIpe + ?; 8.93y, e=.13) + 6.03(B7 + B8; 33.01d, e=?); 68.60y, e=.48)                                                       
  8766:  2          0.009 5.12(5.26A3Vn + 7.43; 76.60y, e=.62)                                                                                                    
  8767:  2          0.035 5.20(F0V + F3V; 178.3d, e=.53)                                                                                                          
  8769:  1          0.018 5.62F4III                                                                                                                               
  8771:  1          0.011 5.96K0III                                                                                                                               
  8773:  1          0.007 4.45B6Be                                                                                                                                
  8774:  1          0.008 5.50K5III                                                                                                                               
  8775:  1          0.016 2.49M2.5II-III                                                                                                                          
  8779:  1          0.008 5.40K3III                                                                                                                               
  8780:  1          0.018 4.81K0IIIbFe-0.5                                                                                                                        
  8781:  1          0.023 2.48B9V                                                                                                                                 
  8782:  2          0.017 5.52(6.20F2Vn + 6.34F2V; 21.48y, e=.39)                                                                                                 
  8787:  3          0.025 4.34(4.39(4.51F5m + 6.84; 1.360") + 7.80G2V; 159.310")                                                                                  
  8789:  2          0.017 4.63(4.79G9III + 6.77; .250")                                                                                                           
  8790:  2          0.011 5.63(5.72A1V + 8.37; .980")                                                                                                             
  8793:  2          0.025 5.92(6.34F6-7IV-V + 7.15F8V; 8.790")                                                                                                    
  8795:  1          0.010 4.64M1IIIab                                                                                                                             
  8796:  2          0.006 4.47(WD/SDO + G8Ib; ?)                                                                                                                  
  8797:  1          0.003 4.83B0.5IV                                                                                                                              
  8802:  2          0.011 5.76(5.89G9III + 8.17; .160")                                                                                                           
  8804:  1          0.010 5.45K5III                                                                                                                               
  8805:  1          0.029 5.78F5V                                                                                                                                 
  8807:  2          0.012 5.58(G8III-IV + ?; 2.138y)                                                                                                              
  8812:  1          0.014 3.85K1III                                                                                                                               
  8814:  2          0.029 5.94(6.00F4IV + 9.05; .330")                                                                                                            
  8815:  1?         0.004 5.03M4IIIS                                                                                                                              
  8817:  2  P       0.006 4.84(5.27G3II + 6.04A2V; .205")                                                                                                         
  8818:  1          0.004 5.92M4III                                                                                                                               
  8819:  4: s       0.015 4.54(4.67((F5: + F5:; ?) + G2III; 556.7d, e=.30) + 6.93F0V; 168.0y, e=0.61)       
  8820:  2          0.018 4.05(K1III + ?; 409.6d, e=.66)                                                                                                          
  8821:  2? A       0.005 5.37(B9III + ?; ?)                                                                                                                      
  8822:  1          0.002 5.76A5III                                                                                                                               
  8824:  1          0.006 5.83K4III                                                                                                                               
  8826:  1          0.013 5.20A5Vn                                                                                                                                
  8830:  1          0.041 4.61F0V                                                                                                                                 
  8832:  2          0.153 5.70(K3V + 9.4; 106.6")                                                                                                                 
  8834:  2? A       0.015 4.32(M1.5III + ?; ?)                                                                                                                    
  8835:  1          0.014 5.94K2III                                                                                                                               
  8840:  1          0.014 5.59A3V                                                                                                                                 
  8841:  3          0.022 4.41(K0III + 9.2(10.0K3V + 10.5sim; .3"); 49.6")       + planet                                                                         
  8843:  1          0.049 5.76F7V                                                                                                                                 
  8844:  1          0.007 5.90A0V                                                                                                                                 
  8848:  2? A       0.045 4.09(F1III + ?; ?)                                                                                                                      
  8850:  1          0.005 4.94M3III                                                                                                                               
  8851:  1          0.009 5.62F0IV                                                                                                                                
  8852:  1          0.025 3.85G9-III:Fe-2                                                                                                                         
  8853:  1          0.049 5.70F7V                                                                                                                                 
  8858:  1          0.010 4.36B5V                                                                                                                                 
  8859:  1          0.029 5.64F5V                                                                                                                                 
  8860:  3?         0.005 4.88((wd + M2+IIIBa0.3; ?) + 13.0; 7.6")                                                                                                
  8862:  1          0.006 5.66K2III                                                                                                                               
  8863:  1          0.018 4.58K1III                                                                                                                               
  8865:  2  A       0.013 5.00(A0V + 11.2; 1.5")                                                                                                                  
  8866:  3          0.048 5.12(5.25(G5IV + ?; 2324d, e=.08) + 7.5K2V; 13.0")                                                                                      
  8868:  4  s       0.029 5.66(5.66(F3IV-5 + ?; 21.24d, e=.60) + 10.9(M3V + ?; 659.9d, e=.70); 9.8")        
  8872:  2          0.015 4.90(5.03K0III + 7.28; 3.278")                                                                                                          
  8874:  1          0.010 5.61K0III                                                                                                                               
  8876:  2? A       0.006 5.93(M0III + ?; ?)                                                                                                                      
  8878:  1          0.010 5.22K2III                                                                                                                               
  8880:  1          0.020 4.64A5Vp                                                                                                                                
  8882:  2  R A     0.007 5.70(M0III + ?; ?)                                                                                                                      
  8883:  1          0.010 5.81G4V                                                                                                                                 
  8885:  1          0.024 5.87F5V                                                                                                                                 
  8887:  2          0.004 5.32(5.44B6III + 7.76; .403")                                                                                                           
  8890:  2          0.014 5.26(5.59A3Vp + 6.72; 64.62y, e=.14)                                                                                                    
  8892:  1          0.020 4.12K0III                                                                                                                               
  8893:  2  A       0.010 5.25(K3III + ?; .1")                                                                                                                    
  8894:  1          0.002 5.67K3II                                                                                                                                
  8895:  2          0.007 5.84(6.21A4III + 7.20; 26.457")                                                                                                         
  8898:  1          0.006 5.86M0III                                                                                                                               
  8901:  1          0.011 5.76K0III                                                                                                                               
  8903:  1          0.006 5.54B9III                                                                                                                               
  8904:  2          0.004 5.05(M1III + 7.8; 98.6")                                                                                                                
  8905:  1          0.019 4.55F8III                                                                                                                               
  8906:  1          0.011 4.51K5III                                                                                                                               
  8907:  1          0.031 5.62F4V                                                                                                                                 
  8909:  1          0.011 5.80G8III                                                                                                                               
  8911:  1          0.020 4.95A0pCrSi:Sr:                                                                                                                         
  8913:  1          0.011 5.75B9IIIHgMn                                                                                                                           
  8915:  1          0.009 5.97A0pHgMn                                                                                                                             
  8916:  1          0.021 4.44K1III                                                                                                                               
  8918:  1          0.016 5.65A6IV                                                                                                                                
  8919:  1          0.009 5.61A9Si                                                                                                                                
  8923:  2  A       0.018 4.70(G7+III + ?; ?)                                                                                                                     
  8926:  7  E       0.006 4.85(((B3IV + 9.3A6; 6.066d, e=.25) + 9.3; 1.1") + (7.1A1V + 8.9; 1.4") @ 269, 75.7" + (8.7F7IV + 10.2F9V; 10.5") @ 338, 67.3")         
  8930:  1          0.013 5.38K0III                                                                                                                               
  8935:  1          0.031 5.95G2V                                                                                                                                 
  8937:  2? A       0.018 4.35(B9.5IVpHgMnEu + ?; ?)                                                                                                              
  8938:  1          0.011 5.63A7IV                                                                                                                                
  8939:  2          0.010 4.71(4.81A1n + 7.43; .840")                                                                                                             
  8940:  1          0.006 5.30M5IIIa                                                                                                                              
  8943:  2          0.006 5.12(5.67K4IIIb + 6.13K5III; 246.2y, e=.28)                                                                                             
  8944:  1          0.014 5.98A2m                                                                                                                                 
  8947:  1          0.014 5.60A1Vp                                                                                                                                
  8948:  1          0.011 5.79K0III                                                                                                                               
  8949:  2  A       0.012 4.73(A2VpSrCrEu + 12.8; 6.7")                                                                                                           
  8952:  2  R       0.001 5.97(G9Ib + ?; ?)                                                                                                                       
  8954:  2          0.032 5.78(F6Vbvw + F6V; 45.46d, e=.37)                                                                                                       
  8958:  2          0.012 5.82(G9IIIFe-0.5 + 9.6; 33.1")                                                                                                          
  8959:  1          0.016 4.77A2V                                                                                                                                 
  8961:  2          0.039 3.97(G8III-IV + ?; 20.52d, e=.04)                                                                                                       
  8962:  2          0.004 5.79(6.17B8V + 7.13; .490")                                                                                                             
  8963:  2  E       0.014 5.50(A1Vn + ?; .5021d, CT)                                                                                                              
  8965:  1          0.006 4.26B8V                                                                                                                                 
  8967:  1          0.008 5.34B9V                                                                                                                                 
  8968:  1          0.024 5.05F0IV                                                                                                                                
  8969:  1          0.073 4.24F7V                                                                                                                                 
  8971:  1          0.012 6.00A3V                                                                                                                                 
  8974:  2  R A     0.073 3.38(K1III-IV + ?; 24140d, e=.39)  + planet                                                                                             
  8975:  1          0.011 5.47K1III                                                                                                                               
  8976:  1          0.019 4.13B9IVn                                                                                                                               
  8980:  1          0.006 5.47K5III                                                                                                                               
  8982:  2          0.005 4.97(G0Ib-II + 7.9; 120.1")                                                                                                             
  8983:  1          0.010 5.94A3Vn                                                                                                                                
  8984:  1          0.032 4.56A7V                                                                                                                                 
  8987:  1          0.012 5.42K4III                                                                                                                               
  8988:  3? L       0.021 4.48((B9.5V + ?; ?) + 9.5KVe:; 5.7")                                                 
  8991:  1          0.004 5.18M2III                                                                                                                               
  8995:  2? A       0.006 5.91(K1III + ?; ?)                                                                                                                      
  8996:  1          0.004 5.87K2II-III                                                                                                                            
  8997:  2          0.014 5.09(5.16K0III + 8.11; .839")                                                                                                           
  8998:  1          0.010 5.22B9Vn                                                                                                                                
  9002:  2          0.015 5.36(5.72F2III + 6.72F2V; 6.787")                                                                                                       
  9003:  3  P       0.002 5.14(5.21G7Ib + 8.11B9 @ 103, .290" + ? @ 180, .145")                             
  9004:  1          0.004 4.96C5II                                                                                                                                
  9005:  1          0.002 5.94B2IV                                                                                                                                
  9006:  1          0.006 5.12B3V                                                                                                                                 
  9008:  1          0.019 5.05K1IIIa                                                                                                                              
  9009:  1          0.009 5.91K1III                                                                                                                               
  9010:  1          0.002 5.66K3IIb                                                                                                                               
  9012:  1          0.011 5.65G8III                                                                                                                               
  9013:  1          0.011 5.06A1Vn                                                                                                                                
  9016:  3          0.023 4.59((A0V + 11.6; 3.9") + 9.4G; 74.3")                                                                                                  
  9018:  2          0.001 5.59(5.71A3Ia + 8.08; 1.500")                                                                                                           
  9022:  1          0.012 5.83A5Vm                                                                                                                                
  9029:  1          0.007 5.82K4.5IIIb                                                                                                                            
  9030:  1          0.004 5.85M3IIIa                                                                                                                              
  9031:  1          0.010 5.13B9pSiSrCr                                                                                                                           
  9032:  1          0.012 5.27G7III                                                                                                                               
  9033:  2?         0.003 5.71(wd + K4IIIaBa0.3; ?)                                                                                                               
  9036:  1          0.007 5.13M2.5IIIb                                                                                                                            
  9039:  2? A       0.017 5.36(A4Vn + ?; ?)                                                                                                                       
  9040:  1          0.005 5.92K0III                                                                                                                               
  9047:  1          0.005 5.74M5III                                                                                                                               
  9050:  3? E       0.003 5.62(6.06(B6 + B9; 2.445d, e=.07) + 6.82A; 133.910")                                                                                    
  9052:  1          0.001 4.404.67G20e                                                                                                                            
  9059:  2  E?      0.015 5.68(F3V + F3V; 12.16d, e=.31)                                                                                                          
  9060:  1          0.016 5.99A1IV                                                                                                                                
  9061:  1          0.010 5.89K0III                                                                                                                               
  9062:  2? A       0.021 5.02(A1V + ?; ?)                                                                                                                        
  9064:  1          0.008 4.69M3III                                                                                                                               
  9067:  2          0.015 5.04(G9III + 10.4; 1.3")                                                                                                                
  9069:  1          0.013 5.30K0III                                                                                                                               
  9071:  2          0.002 4.87(4.99B1V + 7.33; 3.140")                                                                                                            
  9072:  1? s       0.031 4.12F4IV                                                                          
  9073:  1          0.004 5.71K5III                                                                                                                               
  9075:  2          0.034 5.92(6.57G0V + 6.79G0V; 1.847")                                                                                                         
  9076:  1          0.009 4.48B9IV                                                                                                                                
  9081:  1          0.006 5.87G8III                                                                                                                               
  9082:  1          0.006 5.62M2III                                                                                                                               
  9084:  1          0.015 4.94K3III                                                                                                                               
  9085:  1          0.001 5.67F0III                                                                                                                               
  9087:  1          0.008 5.08B7III-IVMn                                                                                                                          
  9088:  2  A       0.081 5.87(G5VbFe-2 + K6V; 26.28y, e=.38)                                                                                                     
  9089:  1          0.008 4.41M3III                                                                                                                               
  9091:  2          0.006 4.99(B4III + 13.0; 3.0")                                                                                                                
  9093:  1          0.027 5.78F0V                                                                                                                                 
  9094:  2? h       0.002 5.74(6.04G8III + 7.30A2; 15.200")                                                                                                       
  9098:  1          0.014 4.54B9.5Vn                                                                                                                              
  9100:  1          0.001 5.97A1III                                                                                                                               
  9101:  1          0.011 5.96K2III                                                                                                                               
  9103:  1          0.002 5.10K3Ib                                                                                                                                
  9104:  1          0.010 5.85K1III                                                                                                                               
  9108:  1          0.006 5.56B8IV-V                                                                                                                              
  9110:  1          0.005 5.78B8IVpHgMn                                                                                                                           
  9202:  2?         0.009 5.94(6.41F6V + 7.07G8; 19.900")                                                                                                         
  9203:  3? H       0.004 5.79(6.44(B5/6V + ?; ?) + 6.67B8/9V; 129.490")                                                                                          
  9205:  1          0.003 5.83M6II/III                                                                                                                            
  9206:  1          0.007 5.78M6e                                                                                                                                 
  9207:  1          0.007 5.99M8IIIvar                                                                                                                            
  9208:  2?         0.011 5.94(6.68A1/2V + 6.70A8/9V; 172.840")                                                                                                   
  9209:  6: b       0.005 5.7 ((7.3A6 + 11.9; 1.4") + 7.5(A7 + sim; 12.91d, e=.30) @ 156, 45.2" + 6.76(6.82K0III + 9.87; 0.490") @ 241, 92.9")                    


==> Table2.txt <==
Almost every bright (Hp < 6) system contains at least one HR star; some contain 2, 3 or 4. max HR (col. 3) is the maximal HR no. 
within the system containing component HR (col. 4). See eg HR 126/127/136. I identify a system by mHR = max. HR. In 
an ideal world I would order systems by galactic latitude, not RA.
     The Table ends with 12 non-HR stars, that make up 7 possible systems with combined Hp < 6. They are given `pseudo-HR' 
numbers between 9201 to 9209, but are of course also listed with real identifiers like HIP numbers. Three are single stars, all 
Mira variables that have been catalogued under some faint magnitude, but whose averaged HIP mags are < 6.
       This index contains one line per HR component, and therefore n lines for a system that contains n HR components.
It probably ought to contain one line per component, whether or not that component is itself an HR star, but that is difficult
because many faint components do not have any regular name, except (maybe) ADS 1234D or such. Some systems might, at least in
principle, contain say 4 BD names, 3 HD names, 2 HIP names, but only one HR name. In that case, I'm afraid the index will still 
only contain one line, and only one BD name, etc. 
      I suppose the problem is that some catalogues list properties that belong to components (like spectral type), some list
properties that belong to hierarchically-arranged pairs of components (like periods), and others list properties that belong to
potentially non-hierarchical pairs, such as separations. In an n-fold hierarchical system there are n components, n-1 orbital 
periods and n(n-1)/2 possible separations; and in the last case n may be quite a bit larger because the catalogue may include 
some optical as well as physical pairs. Thus a very large number of names is potentially available.
   HIP nos are given as HP112233 or HP1234, but as CHP... if there is a pair in the HDMC file h_dm_com.dat. By putting the C in 
front I ensure that you don't have to know in advance whether it is in that file or not. You can grep on HP761, and if it
is in HDMC as well as HIP you will get a hit with CHP761. On a similar principle, if the Bayer name is $\kappa$ Scl, you don't 
have to know in advance whether there is actually both a $\kappa^1$ Scl and a $\kappa^2$ Scl. You grep on kapScl, and you will  
get hits on kapScl1 and kapScl2 (which are not in fact a physical pair). Greek letters are all reduced to the first three 
l.c. roman letters, unless there are only two (piScl, ...). GCVS names also have no spaces, or non-significant zeroes, in them:
BCPsc not BC Psc, V746Cas not V0746 Cas, ... . The GCVS has Khi where I use chi, and Tet where I use `the'.
   CCDM and WDS names are *almost* always the same but there are exceptions eg  HR99 = WDS 00262-4217  = CCDM 00263-4218 A. I
appear to have listed the WDS name, for a system which is in both, and the CCDM name for one which is not in the WDS. This was
not deliberate; I did not notice at first that the names occasionally differ. But I don't think it's worth an extra column.

   The columns are:
  1      2      3        4       5         6       7         8         9        10            11          12          13           14 
 gal.   gal.   max.    actual
 long.  lat.   HR       HR       HD       HiP     GCVS      Bayer  Flamsteed  BD/CoD/CpD     ADS       CCDM/WDS     IDS/MSCi     cluster

204.87|-20.39| HR1788| HR1788|  HD35411| CHP25281|etaOri   |etaOri  |  28Ori| BD-02d1235  |  ADS4002|  05245-0224|  05194-0229|  OriOB1a


Numerical values for the quantities glo, gla, and the integer mHR, HR, HD, HIP and ADS numbers can be read with this fortran code:

      character gcvs*9,bayer*8,flamsteed*7,BD*13,ccdm*12,ids*12,
     : cluster*12
      OPEN (UNIT=2,FILE='index.txt',STATUS='OLD')
      do 1 i=1,55
 1      read (2,102)
 4    read (2,102,end=5) glo,gla,mHR,iHR,iHD,iHP,gcvs,bayer,flamsteed,
     : BD,iADS,ccdm, ids, cluster
c              glo,    gla,   mHR,  iHR,  iHD, iHP, gcvs,  bayer,
 102  format (f6.2,1x,f6.2,4x,i4,4x,i4,3x,i7,4x,i6,1x,a9,1x,a8,
c    flamsteed,  BD,  iADS, ccdm,   ids, cluster
     : 1x,a7,1x,a13,4x,i6,1x,a12,1x,a12,1x,a12)
      write (3,102) glo,gla,mHR,iHR,iHD,iHP,gcvs,bayer,flamsteed,BD,
     : iADS,ccdm, ids, cluster
      go to 4
 5    stop
      end

  glo    gla    mHR      HR       HD       HiP     GCVS      Bayer  Flamsteed BD/CoD/CpD     ADS       CCDM/WDS     IDS/MSC
 93.75|-65.93| HR3   | HR3   |HD28     | HP443   |BCPsc    |        |  33Psc| BD-06d6357  |         |  00053-0542|            |            
106.19|-47.98| HR4   | HR4   |HD87     | HP476   |         |        |  86Peg| BD+12d5063  |         |            |            |            
321.61|-66.38| HR6   | HR6   |HD142    | HP522   |         |        |       | CD-49d14337 |         |            |            |            
118.06|  1.75| HR7   | HR7   |HD144    | HP531   |NSV15021 |        |  10Cas| BD+63d2107  |         |            |            |            
 55.56|-79.07| HR12  | HR12  |HD319    | HP636   |NSV46    |        |       | CD-23d13    |ADS89    |            |            |            
355.91|-78.67| HR13  | HR13  |HD344    | HP655   |         |        |       | CD-34d17    |         |            |            |            
111.73|-32.84| HR15  | HR15  |HD358    | HP677   |alpAnd   |alpAnd  |  21And| BD+28d4     |ADS94    |  00084+2905|            |            
117.52| -3.27| HR21  | HR21  |HD432    | HP746   |betCas   |betCas  |  11Cas| BD+58d3     |ADS107   |            |            |            
108.99|-43.51| HR22  | HR22  |HD448    | HP729   |         |        |  87Peg| BD+17d7     |         |            |            |            
 25.24|-80.63| HR24  | HR24  |HD493    |CHP761   |         |kapScl1 |       | CD-28d16    |ADS111   |            |            |            
324.34|-69.60| HR25  | HR25  |HD496    | HP765   |         |epsPhe  |       | CD-46d18    |         |            |            |            
106.87|-50.43| HR26  | HR26  |HD560    | HP813   |NSV15036 |        |  34Psc| BD+10d8     |ADS122   |            |            |            
115.52|-16.21| HR27  | HR27  |HD571    | HP841   |         |        |  22And| BD+45d17    |         |            |            |            
304.63|-34.77| HR30  | HR30  |HD636    | HP814   |         |gamOct3 |       | CP-82d4     |         |            |            |            
 82.24|-75.06| HR33  | HR33  |HD693    | HP910   |         |        |   6Cet| BD-16d17    |         |            |            |            
 26.30|-81.13| HR34  | HR34  |HD720    | HP930   |         |kapScl2 |       | CD-28d26    |         |            |            |            
347.16|-78.34| HR35  | HR35  |HD739    | HP950   |         |theScl  |       | CD-35d42    |         |            |            |            
 76.32|-77.10| HR37  | HR37  |HD787    | HP983   |NSV15047 |        |       | BD-18d14    |         |            |            |            
109.43|-46.68| HR39  | HR39  |HD886    | HP1067  |gamPeg   |gamPeg  |  88Peg| BD+14d14    |         |            |            |            
115.27|-21.27| HR41  | HR41  |HD905    | HP1086  |         |        |  23And| BD+40d29    |         |            |            |            
111.30|-41.83| HR45  | HR45  |HD1013   | HP1168  |NSV99    |chiPeg  |  89Peg| BD+19d27    |         |            |            |            
 96.87|-68.76| HR46  | HR46  |HD1014   | HP1158  |ADCet    |        |       | BD-08d26    |ADS180   |            |            |            
303.91|-32.06| HR47  | HR47  |HD1032   | HP1074  |NSV15054 |        |       | CP-85d2     |         |            |            |            
 75.11|-78.23| HR48  | HR48  |HD1038   | HP1170  |AECet    |        |   7Cet| BD-19d21    |         |            |            |            
107.86|-52.98| HR50  | HR50  |HD1061   | HP1196  |UUPsc    |        |  35Psc| BD+08d19    |ADS191   |            |  00098+0815|            
 95.06|-70.44| HR51  | HR51  |HD1064   | HP1191  |         |        |       | BD-10d30    |         |            |            |            
  1.53|-81.18| HR57  | HR57  |HD1187   | HP1288  |         |        |       | CD-32d72    |         |            |            |            
118.83| -1.06| HR60  | HR60  |HD1239   | HP1354  |         |        |       | BD+60d21    |ADS222   |            |            |            
117.01|-14.53| HR62  | HR62  |HD1279   | HP1372  |         |        |       | BD+47d50    |         |            |            |            
115.62|-23.70| HR63  | HR63  |HD1280   | HP1366  |NSV116   |theAnd  |  24And| BD+37d34    |         |            |            |            
115.59|-25.61| HR68  | HR68  |HD1404   | HP1473  |NSV118   |sigAnd  |  25And| BD+35d44    |         |            |            |            
114.79|-30.84| HR71  | HR71  |HD1439   | HP1493  |         |        |       | BD+30d35    |         |            |            |            
 98.98|-70.19| HR74  | HR74  |HD1522   | HP1562  |NSV123   |iotCet  |   8Cet| BD-09d48    |         |            |            |            
308.35|-51.90| HR77  | HR77  |HD1581   | HP1599  |         |zetTuc  |       | CP-65d13    |         |            |            |            
115.13|-31.47| HR78  | HR78  |HD1606   | HP1630  |NSV128   |        |       | BD+30d42    |         |            |            |            
115.53|-29.52| HR79  | HR79  |HD1632   | HP1657  |NSV15075 |        |       | BD+32d45    |         |            |            |            
109.91|-53.90| HR80  | HR80  |HD1635   | HP1645  |NSV132   |        |  41Psc| BD+07d36    |         |            |            |            
116.37|-24.52| HR82  | HR82  |HD1671   | HP1686  |         |rhoAnd  |  27And| BD+37d45    |         |            |            |            
306.87|-47.27| HR83  | HR83  |HD1685   | HP1647  |         |piTuc   |       | CP-70d12    |         |            |            |            
 15.52|-83.15| HR84  | HR84  |HD1737   | HP1708  |         |iotScl  |       | CD-29d86    |         |            |            |            
 77.51|-80.20| HR85  | HR85  |HD1760   | HP1728  |TCet     |        |       | BD-20d50    |         |            |            |            
118.68|-10.63| HR91  | HR91  |HD1976   |CHP1921  |V746Cas  |        |       | BD+51d62    |ADS328   |  00243+5201|  00189+5127|            
119.79| -0.88| HR93  | HR93  |HD2011   | HP1960  |         |        |  12Cas| BD+61d69    |         |            |            |            
118.92| -9.62| HR96  | HR96  |HD2054   | HP1982  |NSV159   |        |       | BD+52d61    |         |            |            |            
109.73|-60.26| HR97  | HR97  |HD2114   | HP2006  |NSV15087 |        |  44Psc| BD+01d57    |         |            |            |            
304.81|-39.77| HR98  | HR98  |HD2151   | HP2021  |NSV161   |betHyi  |       | CP-77d16    |         |            |            |            
320.02|-73.98| HR99  | HR99  |HD2261   | HP2081  |         |alpPhe  |       | CD-42d116   |         |  00262-4217|            |            
318.42|-72.68| HR100 | HR100 |HD2262   | HP2072  |         |kapPhe  |       | CD-44d101   |         |            |            |            
115.10|-44.62| HR103 | HR103 |HD2411   | HP2219  |TVPsc    |        |  47Psc| BD+17d55    |         |            |            |            
118.57|-18.28| HR104 | HR104 |HD2421   | HP2225  |         |        |       | BD+43d92    |         |            |            |            
342.36|-82.23| HR105 | HR105 |HD2429   | HP2210  |etaScl   |etaScl  |       | CD-33d152   |         |            |            |            
321.94|-76.35| HR109 | HR109 |HD2490   | HP2240  |         |        |       | CD-40d93    |         |            |            |            
120.29| -2.79| HR113 | HR113 |HD2626   |CHP2377  |         |        |       | BD+59d68    |ADS412   |            |            |  NGC129    
117.42|-32.89| HR114 | HR114 |HD2628   | HP2355  |GNAnd    |        |  28And| BD+28d75    |ADS409   |            |            |            
109.57|-66.27| HR117 | HR117 |HD2637   | HP2353  |         |        |  12Cet| BD-04d54    |ADS410   |            |            |            
 66.87|-84.19| HR118 | HR118 |HD2696   | HP2381  |         |        |       | CD-24d179   |         |            |            |            
312.52|-68.52| HR120 | HR120 |HD2726   | HP2383  |         |        |       | CD-48d102   |         |            |            |            
120.05| -8.24| HR123 | HR123 |HD2772   |CHP2505  |NSV15106 |lamCas  |  14Cas| BD+53d82    |ADS434   |  00318+5431|            |            
119.91| -9.92| HR124 | HR124 |HD2774   | HP2497  |         |        |       | BD+52d92    |         |            |            |            
311.75|-67.98| HR125 | HR125 |HD2834   | HP2472  |         |lamPhe1 |       | CD-49d115   |         |            |            |            
306.78|-54.02| HR136 | HR126 |HD2884   | HP2484  |         |betTuc1 |       | CP-63d50    |         |            |  00270-6331|            
306.78|-54.01| HR136 | HR127 |HD2885   | HP2487  |         |betTuc2 |       | CP-63d50    |         |  00315-6257|  00270-6331|            
120.84|  0.14| HR130 | HR130 |HD2905   | HP2599  |kapCas   |kapCas  |  15Cas| BD+62d102   |         |            |            |  CasOB14   
116.94|-42.36| HR131 | HR131 |HD2910   | HP2568  |         |        |  52Psc| BD+19d79    |ADS452   |            |            |            
114.55|-55.61| HR132 | HR132 |HD2913   |CHP2548  |NSV15113 |        |  51Psc| BD+06d64    |ADS449   |  00324+0657|  00272+0624|            
306.54|-53.97| HR136 | HR136 |HD3003   | HP2578  |         |betTuc3 |       | CP-63d52    |         |            |  00270-6331|            
  0.01|-85.40| HR138 | HR138 |HD3059   | HP2661  |         |        |       | CD-30d156   |         |            |            |            
308.97|-64.55| HR140 | HR140 |HD3158   | HP2711  |         |        |       | CP-53d117   |         |            |            |            
112.89|-66.15| HR142 | HR142 |HD3196   |CHP2762  |BUCet    |        |  13Cet| BD-04d62    |ADS490   |  00352-0336|  00301-0409|            
120.67| -8.64| HR144 | HR144 |HD3240   | HP2854  |         |        |       | BD+53d102   |         |            |            |            
121.08| -2.49| HR146 | HR146 |HD3283   | HP2876  |         |        |       | BD+59d84    |         |            |            |  CasOB14   
310.27|-68.90| HR147 | HR147 |HD3302   | HP2802  |         |lamPhe2 |       | CD-48d121   |         |            |            |            
120.18|-18.31| HR152 | HR152 |HD3346   | HP2900  |V428And  |        |       | BD+43d113   |         |            |            |            
120.78| -8.91| HR153 | HR153 |HD3360   | HP2920  |NSV225   |zetCas  |  17Cas| BD+53d105   |         |            |            |            
119.47|-29.05| HR154 | HR154 |HD3369   | HP2912  |NSV227   |piAnd   |  29And| BD+32d101   |ADS513   |  00369+3343|  00315+3310|            
117.70|-47.49| HR155 | HR155 |HD3379   | HP2903  |AGPsc    |        |  53Psc| BD+14d76    |         |            |            |            
119.70|-27.38| HR157 | HR157 |HD3421   | HP2942  |         |        |       | BD+34d86    |         |            |            |            
 68.68|-86.03| HR159 | HR159 |HD3443   |CHP2941  |         |        |       | CD-25d225   |ADS520   |  00373-2446|            |            
119.57|-33.47| HR163 | HR163 |HD3546   | HP3031  |         |epsAnd  |  30And| BD+28d103   |         |            |            |            
120.88|-13.47| HR164 | HR164 |HD3574   | HP3083  |         |        |       | BD+48d192   |ADS546   |            |            |            
119.87|-31.94| HR165 | HR165 |HD3627   | HP3092  |NSV15142 |delAnd  |  31And| BD+30d91    |ADS548   |            |  00340+3018|            
119.36|-41.35| HR167 | HR167 |HD3690   |CHP3138  |         |        |  55Psc| BD+20d87    |ADS558   |            |            |            
121.42| -6.30| HR168 | HR168 |HD3712   | HP3179  |alpCas   |alpCas  |  18Cas| BD+55d139   |ADS561   |            |            |            
120.76|-23.37| HR175 | HR175 |HD3817   | HP3231  |         |        |  32And| BD+38d90    |         |            |            |            
121.98|  3.29| HR177 | HR177 |HD3856   | HP3299  |         |        |       | BD+65d83    |         |            |            |            
121.41|-12.33| HR179 | HR179 |HD3901   | HP3300  |NSV260   |xiCas   |  19Cas| BD+49d164   |         |            |            |            
308.31|-70.94| HR180 | HR180 |HD3919   | HP3245  |         |muPhe   |       | CD-46d180   |         |            |            |            
305.65|-60.57| HR183 | HR183 |HD3980   | HP3277  |ksiPhe   |xiPhe   |       | CP-57d143   |         |            |            |            
121.52|-15.82| HR184 | HR184 |HD4058   | HP3414  |piCas    |piCas   |  20Cas| BD+46d146   |         |            |            |            
304.43|-51.63| HR187 | HR187 |HD4089   | HP3330  |         |rhoTuc  |       | CP-66d47    |         |            |            |            
111.31|-80.68| HR188 | HR188 |HD4128   | HP3419  |NSV272   |betCet  |  16Cet| BD-18d115   |         |            |            |            
121.72|-14.99| HR189 | HR189 |HD4142   | HP3478  |         |        |       | BD+47d181   |         |            |            |            
305.08|-59.63| HR191 | HR191 |HD4150   | HP3405  |         |etaPhe  |       | CP-58d42    |         |            |            |            
122.55| 12.12| HR192 | HR192 |HD4161   | HP3572  |YZCas    |        |  21Cas| BD+74d27    |ADS624   |            |  00390+7426|            
121.78|-14.57| HR193 | HR193 |HD4180   | HP3504  |omiCas   |omiCas  |  22Cas| BD+47d183   |ADS622   |  00447+4817|            |            
116.69|-73.39| HR194 | HR194 |HD4188   | HP3455  |NSV278   |phiCet1 |  17Cet| BD-11d128   |         |            |            |            
122.05| -7.64| HR196 | HR196 |HD4222   | HP3544  |         |        |       | BD+54d143   |ADS625   |            |            |            
106.02|-84.66| HR197 | HR197 |HD4247   | HP3505  |         |        |       | BD-22d127   |         |            |            |            
122.69| 11.98| HR208 | HR208 |HD4382   | HP3721  |         |        |  23Cas| BD+74d29    |         |            |            |            
305.68|-69.54| HR209 | HR209 |HD4391   | HP3583  |         |        |       | CD-48d176   |         |            |            |            
108.14|-85.24| HR210 | HR210 |HD4398   | HP3607  |         |        |       | CD-23d293   |         |            |            |            
121.19|-47.38| HR211 | HR211 |HD4408   | HP3632  |NSV293   |        |  57Psc| BD+14d111   |         |            |            |            
121.22|-50.88| HR213 | HR213 |HD4482   | HP3675  |         |        |  58Psc| BD+11d96    |         |            |            |            
121.74|-38.59| HR215 | HR215 |HD4502   | HP3693  |zetAnd   |zetAnd  |  34And| BD+23d106   |         |            |            |            
117.34|-80.89| HR218 | HR218 |HD4585   | HP3717  |         |        |       | BD-18d127   |         |            |            |            
122.60| -5.05| HR219 | HR219 |HD4614   |CHP3821  |etaCas   |etaCas  |  24Cas| BD+57d150   |ADS671   |  00491+5749|            |            
114.55|-84.54| HR220 | HR220 |HD4622   | HP3741  |         |        |       | BD-22d134   |         |            |            |            
121.49|-57.57| HR222 | HR222 |HD4628   | HP3765  |         |        |       | BD+04d123   |         |            |            |            
122.51|-11.90| HR223 | HR223 |HD4636   | HP3801  |NSV302   |nuCas   |  25Cas| BD+50d147   |         |            |            |            
121.73|-55.28| HR224 | HR224 |HD4656   | HP3786  |         |delPsc  |  63Psc| BD+06d107   |         |            |            |            
122.09|-45.92| HR225 | HR225 |HD4676   | HP3810  |         |        |  64Psc| BD+16d76    |         |  00490+1656|            |            
122.60|-21.79| HR226 | HR226 |HD4727   | HP3881  |NSV15178 |nuAnd   |  35And| BD+40d171   |         |            |            |            
120.84|-76.42| HR227 | HR227 |HD4730   | HP3849  |         |        |       | BD-14d145   |ADS680   |            |            |            
122.51|-35.16| HR231 | HR230 |HD4757   | HP3885  |         |        |  65Psc| BD+26d131   |ADS683   |            |            |            
122.51|-35.16| HR231 | HR231 |HD4758   |CHP3885  |         |        |  65Psc| BD+26d131   |ADS683   |            |            |            
122.85|  1.38| HR233 | HR233 |HD4775   | HP3951  |NSV317   |        |       | BD+63d99    |         |  00507+6415|            |            
121.81|-73.51| HR235 | HR235 |HD4813   | HP3909  |NSV316   |phiCet2 |  19Cet| BD-11d153   |         |            |            |            
303.18|-42.20| HR236 | HR236 |HD4815   | HP3781  |         |lamHyi  |       | CP-75d64    |         |            |            |            
123.03| 20.84| HR240 | HR240 |HD4853   | HP4283  |         |        |       | BD+82d20    |         |            |            |            
303.23|-66.14| HR242 | HR242 |HD4919   | HP3949  |rhoPhe   |rhoPhe  |       | CD-51d209   |         |            |            |            
123.13| -1.75| HR244 | HR244 |HD5015   | HP4151  |         |        |       | BD+60d124   |ADS721   |            |            |            
128.10|-86.87| HR247 | HR247 |HD5098   | HP4104  |         |        |       | CD-24d376   |ADS726   |            |            |            
123.83|-64.01| HR248 | HR248 |HD5112   | HP4147  |         |        |  20Cet| BD-01d114   |         |            |            |            
123.39| -3.90| HR253 | HR253 |HD5234   | HP4292  |         |upsCas1 |  26Cas| BD+58d134   |ADS748   |            |            |            
123.96|-43.68| HR254 | HR254 |HD5267   |CHP4267  |         |        |  66Psc| BD+18d122   |ADS746   |  00546+1911|            |            
302.51|-54.25| HR257 | HR257 |HD5276   | HP4200  |BQTuc    |        |       | CP-63d83    |         |            |            |            
123.97|-39.24| HR258 | HR258 |HD5286   |CHP4288  |NSV343   |        |  36And| BD+22d146   |ADS755   |  00550+2338|            |            
126.06|-70.19| HR263 | HR263 |HD5384   | HP4346  |         |        |       | BD-08d167   |         |            |            |            
123.58| -2.15| HR264 | HR264 |HD5394   | HP4427  |gamCas   |gamCas  |  27Cas| BD+59d144   |ADS782   |            |  00507+6010|            
123.60| -3.68| HR265 | HR265 |HD5395   | HP4422  |         |upsCas2 |  28Cas| BD+58d138   |         |            |            |            
123.59| -2.50| HR266 | HR266 |HD5408   |CHP4440  |         |        |       | BD+59d146   |ADS784   |  00568+6022|  00508+5949|            
127.04|-74.10| HR267 | HR267 |HD5437   | HP4371  |         |phiCet3 |  22Cet| BD-12d162   |         |            |            |            
124.07|-24.36| HR269 | HR269 |HD5448   | HP4436  |         |muAnd   |  37And| BD+37d175   |ADS788   |            |            |            
302.47|-47.60| HR270 | HR270 |HD5457   | HP4293  |         |lamTuc2 |       | CP-70d40    |         |            |            |            
124.65|-39.43| HR271 | HR271 |HD5516   | HP4463  |         |etaAnd  |  38And| BD+22d153   |         |  00572+2325|            |            
123.64|  3.49| HR273 | HR273 |HD5550   | HP4572  |         |        |       | BD+65d115   |         |            |            |            
124.62|-33.86| HR274 | HR274 |HD5575   | HP4510  |         |        |  68Psc| BD+28d157   |         |            |            |            
129.49|-74.16| HR279 | HR279 |HD5722   | HP4587  |         |phiCet4 |  23Cet| BD-12d173   |         |            |            |            
268.05|-87.27| HR280 | HR280 |HD5737   | HP4577  |alpScl   |alpScl  |       | CD-30d297   |         |            |            |            
124.54|-18.13| HR283 | HR282 |HD5788   |CHP4675  |         |        |       | BD+43d193   |ADS824   |            |            |            
124.54|-18.13| HR283 | HR283 |HD5789   |CHP4675  |         |        |       | BD+43d193   |ADS824   |            |            |            
123.24| 23.40| HR285 | HR285 |HD5848   | HP5372  |         |        |       | BD+85d19    |         |            |            |            
293.64|-78.03| HR288 | HR288 |HD6055   | HP4770  |         |xiScl   |       | CD-39d260   |         |            |            |            
125.75|-31.00| HR291 | HR291 |HD6118   | HP4889  |         |sigPsc  |  69Psc| BD+31d168   |         |            |            |            
275.15|-84.97| HR293 | HR293 |HD6178   | HP4852  |sigScl   |sigScl  |       | CD-32d410   |         |            |            |            
127.89|-54.87| HR294 | HR294 |HD6186   | HP4906  |         |epsPsc  |  71Psc| BD+07d153   |         |            |            |            
130.52|-67.54| HR296 | HR296 |HD6203   | HP4914  |         |        |  25Cet| BD-05d177   |         |            |            |            
124.47| -1.25| HR297 | HR297 |HD6210   | HP5021  |         |        |       | BD+60d158   |         |            |            |            
297.02|-70.60| HR299 | HR299 |HD6245   | HP4890  |         |        |       | CD-47d313   |         |            |            |            
127.84|-47.80| HR308 | HR308 |HD6397   | HP5081  |         |        |  72Psc| BD+14d163   |ADS889   |            |            |            
127.34|-41.28| HR311 | HR310 |HD6456   |CHP5131  |NSV397   |psiPsc1 |  74Psc| BD+20d156   |ADS899   |            |            |            
127.35|-41.28| HR311 | HR311 |HD6457   |CHP5132  |         |psiPsc1 |  74Psc| BD+20d157   |ADS899   |            |            |            
134.92|-72.37| HR317 | HR317 |HD6530   | HP5164  |         |        |  28Cet| BD-10d230   |         |            |            |            
125.32| -7.85| HR321 | HR321 |HD6582   | HP5336  |NSV405   |muCas   |  30Cas| BD+54d223   |         |  01083+5455|            |            
295.51|-70.20| HR322 | HR322 |HD6595   | HP5165  |NSV400   |betPhe  |       | CD-47d324   |         |  01061-4643|            |            
126.08|-18.83| HR324 | HR324 |HD6658   | HP5317  |         |        |  41And| BD+43d234   |         |            |            |            
125.19| -4.53| HR326 | HR326 |HD6676   | HP5361  |         |        |       | BD+57d200   |         |            |            |            
128.13|-41.96| HR328 | HR328 |HD6695   | HP5310  |         |psiPsc2 |  79Psc| BD+19d185   |         |            |            |            
136.22|-72.24| HR329 | HR329 |HD6706   | HP5296  |         |        |  30Cet| BD-10d238   |         |            |            |            
130.68|-56.96| HR330 | HR330 |HD6763   | HP5346  |NSV410   |        |  80Psc| BD+04d190   |         |            |            |            
290.82|-75.25| HR331 | HR331 |HD6767   |CHP5300  |         |upsPhe  |       | CD-42d391   |         |  01078-4129|            |            
299.64|-55.25| HR332 | HR332 |HD6793   | HP5268  |iotTuc   |iotTuc  |       | CP-62d89    |         |            |            |            
123.91| 16.84| HR333 | HR333 |HD6798   | HP5626  |         |        |       | BD+78d34    |         |            |            |            
137.15|-72.58| HR334 | HR334 |HD6805   | HP5364  |         |etaCet  |  31Cet| BD-10d240   |         |            |            |            
126.11|-15.52| HR335 | HR335 |HD6811   |CHP5434  |NSV15249 |phiAnd  |  42And| BD+46d275   |ADS940   |  01095+4715|            |            
124.68|  5.97| HR336 | HR336 |HD6829   | HP5518  |         |        |  31Cas| BD+68d77    |         |            |            |            
127.10|-27.10| HR337 | HR337 |HD6860   | HP5447  |NSV414   |betAnd  |  43And| BD+34d198   |ADS949   |            |            |            
297.83|-61.71| HR338 | HR338 |HD6882   |CHP5348  |zetPhe   |zetPhe  |       | CP-55d241   |         |            |  01042-5546|            
128.85|-43.00| HR339 | HR339 |HD6903   | HP5454  |         |psiPsc3 |  81Psc| BD+18d153   |         |            |            |            
126.67|-20.65| HR340 | HR340 |HD6920   | HP5493  |         |        |  44And| BD+41d219   |         |            |            |            
128.29|-37.22| HR341 | HR341 |HD6953   | HP5494  |         |        |       | BD+24d186   |         |            |            |            
125.10|  1.42| HR342 | HR342 |HD6960   | HP5566  |NSV424   |        |       | BD+63d149   |         |            |            |            
125.76| -7.61| HR343 | HR343 |HD6961   | HP5542  |NSV423   |theCas  |  33Cas| BD+54d236   |         |            |            |            
125.07|  2.23| HR345 | HR345 |HD6972   | HP5589  |RUCas    |        |  32Cas| BD+64d127   |         |            |            |            
127.24|-24.98| HR348 | HR348 |HD7019   | HP5550  |         |        |  45And| BD+36d201   |         |            |            |            
127.84|-31.26| HR349 | HR349 |HD7034   | HP5544  |         |        |  82Psc| BD+30d181   |         |            |            |            
129.18|-41.59| HR351 | HR351 |HD7087   | HP5571  |         |chiPsc  |  84Psc| BD+20d172   |         |            |            |            
128.12|-32.58| HR352 | HR352 |HD7106   | HP5586  |         |tauPsc  |  83Psc| BD+29d190   |         |            |            |            
129.37|-38.01| HR360 | HR360 |HD7318   | HP5742  |         |phiPsc  |  85Psc| BD+23d158   |ADS995   |            |  01083+2403|            
132.56|-54.88| HR362 | HR361 |HD7344   |CHP5737  |NSV15259 |zetPsc  |  86Psc| BD+06d174   |ADS996   |            |  01085+0703|            
132.57|-54.87| HR362 | HR362 |HD7345   |CHP5743  |NSV442   |zetPsc  |  86Psc| BD+06d175   |ADS996   |            |  01085+0703|            
130.84|-46.39| HR364 | HR364 |HD7374   | HP5778  |NSV445   |        |  87Psc| BD+15d177   |         |  01141+1698|            |            
124.89|  8.97| HR365 | HR365 |HD7389   |CHP5926  |V762Cas  |        |       | BD+70d90    |         |            |            |            
139.80|-70.04| HR366 | HR366 |HD7439   | HP5799  |NSV446   |        |  37Cet| BD-08d216   |ADS1003  |            |            |            
136.01|-63.25| HR368 | HR368 |HD7476   | HP5833  |         |        |  38Cet| BD-01d162   |         |            |            |            
290.10|-71.00| HR370 | HR370 |HD7570   | HP5862  |         |nuPhe   |       | CD-46d346   |         |            |            |            
137.75|-64.64| HR373 | HR373 |HD7672   | HP5951  |AYCet    |        |  39Cet| BD-03d172   |         |            |            |            
299.66|-48.10| HR377 | HR377 |HD7788   |CHP5896  |NSV454   |kapTuc  |       | CP-69d45    |         |  01158-6853|  01124-6924|            
135.63|-58.61| HR378 | HR378 |HD7804   | HP6061  |         |        |  89Psc| BD+02d185   |         |            |            |            
126.71| -4.43| HR382 | HR382 |HD7927   | HP6242  |NSV15283 |phiCas  |  34Cas| BD+57d260   |ADS1073  |            |            |  NGC457    
130.56|-35.19| HR383 | HR383 |HD7964   | HP6193  |         |upsPsc  |  90Psc| BD+26d220   |         |            |            |            
130.75|-33.68| HR389 | HR389 |HD8126   | HP6315  |         |        |  91Psc| BD+27d215   |         |            |            |            
128.58|-17.00| HR390 | HR390 |HD8207   | HP6411  |         |xiAnd   |  46And| BD+44d287   |         |            |            |            
129.94|-24.72| HR395 | HR395 |HD8374   | HP6514  |         |        |  47And| BD+36d237   |         |            |            |            
126.15|  5.47| HR399 | HR399 |HD8491   | HP6692  |         |psiCas  |  36Cas| BD+67d123   |ADS1129  |            |            |            
243.40|-82.02| HR400 | HR400 |HD8498   | HP6502  |NSV15297 |        |       | CD-31d562   |         |            |            |            
146.59|-69.54| HR402 | HR402 |HD8512   | HP6537  |         |theCet  |  45Cet| BD-08d244   |ADS1118  |            |            |            
127.19| -2.35| HR403 | HR403 |HD8538   | HP6686  |delCas   |delCas  |  37Cas| BD+59d248   |         |            |            |            
279.66|-74.10| HR408 | HR408 |HD8651   | HP6592  |         |        |       | CD-42d493   |         |            |            |            
157.07|-75.16| HR412 | HR412 |HD8705   | HP6670  |         |        |  46Cet| BD-15d266   |         |            |            |            
134.19|-42.94| HR413 | HR413 |HD8723   | HP6706  |NSV506   |rhoPsc  |  93Psc| BD+18d187   |         |            |            |            
134.31|-42.85| HR414 | HR414 |HD8763   | HP6732  |         |        |  94Psc| BD+18d189   |         |            |            |            
129.56|-17.00| HR417 | HR417 |HD8799   | HP6813  |         |omeAnd  |  48And| BD+44d307   |ADS1152  |            |            |            
155.16|-73.67| HR421 | HR421 |HD8829   | HP6748  |NSV512   |        |  47Cet| BD-13d262   |         |            |            |            
123.28| 26.46| HR424 | HR424 |HD8890   | HP11767 |alpUMi   |alpUMi  |   1UMi| BD+88d8     |ADS1477  |  02318+8916|            |            
126.30|  7.65| HR427 | HR427 |HD9021   | HP7078  |         |        |  38Cas| BD+69d102   |         |  01312+7016|            |            
280.52|-72.17| HR429 | HR429 |HD9053   | HP6867  |gamPhe   |gamPhe  |       | CD-43d449   |         |  01284-4319|            |            
129.75|-15.35| HR430 | HR430 |HD9057   | HP6999  |         |        |  49And| BD+46d370   |         |            |            |            
182.65|-79.72| HR433 | HR433 |HD9132   | HP6960  |         |        |  48Cet| BD-22d254   |ADS1184  |            |            |            
140.07|-55.43| HR434 | HR434 |HD9138   | HP7007  |         |muPsc   |  98Psc| BD+05d194   |         |            |            |            
137.01|-46.43| HR437 | HR437 |HD9270   |CHP7097  |NSV532   |etaPsc  |  99Psc| BD+14d231   |ADS1199  |            |            |            
128.44| -4.09| HR439 | HR439 |HD9352   | HP7251  |         |        |       | BD+57d320   |         |            |            |            
286.27|-66.75| HR440 | HR440 |HD9362   | HP7083  |         |delPhe  |       | CD-49d425   |         |            |            |            
234.96|-80.63| HR441 | HR441 |HD9377   | HP7118  |         |        |       | CD-30d506   |         |            |            |            
128.35| -3.19| HR442 | HR442 |HD9408   | HP7294  |         |chiCas  |  39Cas| BD+58d260   |         |            |            |            
263.48|-76.89| HR445 | HR445 |HD9525   | HP7213  |         |        |       | CD-37d589   |         |  01329-3652|            |            
132.32|-24.85| HR446 | HR446 |HD9531   | HP7321  |KKAnd    |        |       | BD+36d277   |         |            |            |            
151.37|-67.53| HR448 | HR448 |HD9562   | HP7276  |         |        |       | BD-07d256   |         |            |            |            
137.11|-43.21| HR450 | HR450 |HD9640   | HP7359  |         |        |       | BD+17d224   |         |            |            |            
166.32|-74.78| HR451 | HR451 |HD9672   | HP7345  |         |        |  49Cet| BD-16d265   |         |            |            |            
126.40| 10.49| HR456 | HR456 |HD9774   | HP7650  |NSV567   |        |  40Cas| BD+72d86    |ADS1268  |            |            |            
132.00|-20.66| HR458 | HR458 |HD9826   | HP7513  |         |upsAnd  |  50And| BD+40d332   |         |            |            |            
166.61|-74.36| HR459 | HR459 |HD9856   | HP7450  |         |        |  50Cet| BD-16d270   |         |            |            |            
129.11| -4.33| HR461 | HR461 |HD9900   | HP7617  |         |        |       | BD+57d349   |         |            |            |            
231.37|-79.80| HR462 | HR462 |HD9906   |CHP7463  |         |tauScl  |       | CD-30d540   |         |  01361-2954|            |            
140.16|-49.20| HR463 | HR463 |HD9919   | HP7535  |         |piPsc   | 102Psc| BD+11d205   |         |            |            |            
130.81|-13.53| HR464 | HR464 |HD9927   | HP7607  |         |        |  51And| BD+47d467   |         |            |            |            
131.89|-17.65| HR469 | HR469 |HD10072  | HP7719  |         |chiAnd  |  52And| BD+43d343   |         |            |            |            
290.84|-58.79| HR472 | HR472 |HD10144  | HP7588  |NSV15353 |alpEri  |       | CP-57d334   |         |            |            |            
187.04|-77.72| HR473 | HR473 |HD10148  | HP7679  |         |        |       | BD-22d272   |         |            |            |            
132.35|-18.67| HR476 | HR476 |HD10204  | HP7825  |         |        |       | BD+42d345   |         |            |            |            
132.92|-21.34| HR477 | HR477 |HD10205  | HP7818  |NSV584   |tauAnd  |  53And| BD+39d378   |ADS1311  |            |            |            
127.68|  5.64| HR478 | HR478 |HD10221  | HP7965  |V557Cas  |        |  43Cas| BD+67d149   |         |            |            |            
127.21|  8.18| HR480 | HR480 |HD10250  | HP8016  |NSV590   |        |  42Cas| BD+69d114   |         |            |            |            
132.70|-19.30| HR483 | HR483 |HD10307  | HP7918  |         |        |       | BD+41d328   |         |  01418+4237|            |            
289.60|-59.66| HR487 | HR486 |HD10360  |CHP7751  |         |        |       | CP-56d329   |         |  01398-5612|            |            
289.60|-59.66| HR487 | HR487 |HD10361  |CHP7751  |         |        |       | CP-56d329   |         |            |            |            
145.12|-55.22| HR489 | HR489 |HD10380  | HP7884  |         |nuPsc   | 106Psc| BD+04d293   |         |            |            |            
134.46|-26.49| HR490 | HR490 |HD10390  | HP7943  |         |        |       | BD+34d297   |         |            |            |            
129.27| -1.68| HR491 | HR491 |HD10425  | HP8046  |         |        |  44Cas| BD+59d307   |ADS1344  |            |            |            
162.14|-70.26| HR492 | HR492 |HD10453  | HP7916  |         |        |       | BD-12d315   |ADS1339  |            |            |            
138.88|-41.01| HR493 | HR493 |HD10476  | HP7981  |NSV600   |        | 107Psc| BD+19d279   |         |  01425+2016|            |            
131.32|-11.33| HR496 | HR496 |HD10516  | HP8068  |phiPer   |phiPer  |       | BD+49d444   |         |            |            |            
241.27|-77.84| HR497 | HR497 |HD10537  | HP7955  |         |piScl   |       | CD-32d666   |         |            |            |            
258.27|-75.56| HR498 | HR498 |HD10538  | HP7941  |         |        |       | CD-37d650   |         |            |            |            
152.75|-63.55| HR500 | HR500 |HD10550  | HP7999  |         |        |       | BD-04d260   |         |            |            |            
292.17|-55.27| HR505 | HR505 |HD10615  | HP7921  |         |        |       | CP-61d130   |         |            |            |            
286.90|-61.77| HR506 | HR506 |HD10647  | HP7978  |         |        |       | CP-54d365   |         |            |            |            
173.19|-73.43| HR509 | HR509 |HD10700  | HP8102  |NSV15373 |tauCet  |  52Cet| BD-16d295   |         |            |            |            
144.61|-51.43| HR510 | HR510 |HD10761  | HP8198  |NSV615   |omiPsc  | 110Psc| BD+08d273   |         |            |            |            
129.08|  1.66| HR511 | HR511 |HD10780  | HP8362  |         |        |       | BD+63d238   |         |            |            |            
156.61|-64.97| HR513 | HR513 |HD10824  | HP8230  |         |        |       | BD-06d336   |         |            |            |            
206.28|-77.66| HR514 | HR514 |HD10830  |CHP8209  |NSV15385 |epsScl  |       | CD-25d704   |ADS1394  |  01456-2503|            |            
282.92|-64.14| HR519 | HR519 |HD10934  | HP8240  |NSV15387 |        |       | CD-51d419   |         |            |            |            
285.68|-61.74| HR520 | HR520 |HD10939  | HP8241  |         |        |       | CP-54d377   |         |            |            |            
141.89|-43.82| HR522 | HR522 |HD10982  | HP8387  |         |        |   4Ari| BD+16d203   |         |            |            |            
136.65|-28.66| HR523 | HR523 |HD11007  | HP8433  |         |        |       | BD+31d316   |         |            |            |            
301.70|-32.25| HR525 | HR525 |HD11025  | HP7568  |         |        |       | CP-85d17    |         |            |            |            
140.39|-38.60| HR530 | HR530 |HD11154  |CHP8544  |         |        |   1Ari| BD+21d243   |ADS1457  |            |            |            
165.48|-68.61| HR531 | HR531 |HD11171  | HP8497  |         |chiCet  |  53Cet| BD-11d352   |         |            |            |            
131.57| -6.70| HR533 | HR533 |HD11241  | HP8704  |V436Per  |        |   1Per| BD+54d396   |         |            |            |            
132.64|-10.93| HR536 | HR536 |HD11291  | HP8714  |NSV15397 |        |   2Per| BD+50d379   |         |            |            |            
165.88|-68.05| HR539 | HR539 |HD11353  | HP8645  |NSV638   |zetCet  |  55Cet| BD-11d359   |         |            |            |            
280.70|-64.28| HR541 | HR541 |HD11413  | HP8593  |BDPhe    |        |       | CD-50d514   |         |            |            |            
129.84|  1.65| HR542 | HR542 |HD11415  | HP8886  |NSV652   |epsCas  |  45Cas| BD+62d320   |         |            |            |            
135.40|-20.64| HR543 | HR543 |HD11428  | HP8814  |         |        |  55And| BD+40d394   |         |            |            |            
138.64|-31.40| HR544 | HR544 |HD11443  | HP8796  |alpTri   |alpTri  |   2Tri| BD+28d312   |         |            |            |            
142.55|-41.20| HR546 | HR545 |HD11503  |CHP8832  |gamAri   |gamAri1 |   5Ari| BD+18d243   |ADS1507  |            |            |            
142.55|-41.20| HR546 | HR546 |HD11502  |CHP8832  |gamAri   |gamAri2 |   5Ari| BD+18d243   |ADS1507  |            |            |            
180.42|-72.52| HR547 | HR547 |HD11522  | HP8778  |BKCet    |        |       | BD-17d336   |         |            |            |            
128.77|  6.55| HR548 | HR548 |HD11529  | HP9009  |NSV659   |omeCas  |  46Cas| BD+67d169   |         |            |            |            
151.64|-56.18| HR549 | HR549 |HD11559  | HP8833  |NSV654   |xiPsc   | 111Psc| BD+02d290   |         |  01536+0311|            |            
142.24|-39.68| HR553 | HR553 |HD11636  | HP8903  |NSV658   |betAri  |   6Ari| BD+20d306   |         |  01546+2049|            |            
274.35|-67.22| HR555 | HR555 |HD11695  | HP8837  |psiPhe   |psiPhe  |       | CD-46d552   |         |            |            |            
136.96|-23.85| HR557 | HR557 |HD11749  | HP9021  |         |        |  56And| BD+36d355   |ADS1534  |            |            |  NGC752    
267.17|-69.99| HR558 | HR558 |HD11753  | HP8882  |         |phiPhe  |       | CD-43d583   |         |  01544-4230|            |            
141.48|-36.96| HR559 | HR559 |HD11763  | HP8993  |RRAri    |        |   7Ari| BD+22d284   |         |            |            |            
144.34|-42.30| HR563 | HR563 |HD11909  | HP9110  |         |iotAri  |   8Ari| BD+17d289   |         |            |            |            
140.40|-32.81| HR564 | HR564 |HD11928  | HP9132  |NSV15408 |        |       | BD+27d310   |         |            |            |            
199.22|-74.52| HR565 | HR565 |HD11930  | HP9061  |         |        |  56Cet| CD-23d721   |         |            |            |            
280.88|-62.67| HR566 | HR566 |HD11937  | HP9007  |NSV671   |chiEri  |       | CP-52d241   |         |            |            |            
130.16|  2.71| HR567 | HR567 |HD11946  | HP9312  |         |        |       | BD+63d265   |ADS1571  |            |            |            
134.06|-12.21| HR568 | HR568 |HD11949  | HP9222  |         |        |   3Per| BD+48d576   |         |            |            |            
142.04|-36.80| HR569 | HR569 |HD11973  | HP9153  |NSV680   |lamAri  |   9Ari| BD+22d288   |ADS1563  |            |            |            
293.93|-48.35| HR570 | HR570 |HD11977  | HP8928  |         |etaHyi2 |       | CP-68d101   |         |            |            |            
274.84|-66.00| HR574 | HR574 |HD12055  | HP9095  |         |        |       | CD-47d597   |         |            |            |            
128.69|  8.83| HR575 | HR575 |HD12111  |CHP9480  |NSV694   |        |  48Cas| BD+70d153   |ADS1598  |  02020+7054|  01537+7025|            
143.55|-39.07| HR577 | HR577 |HD12139  | HP9307  |         |        |       | BD+20d322   |ADS1582  |            |            |            
128.38| 10.31| HR580 | HR580 |HD12216  | HP9598  |         |        |  50Cas| BD+71d117   |         |            |            |            
127.06| 15.00| HR581 | HR581 |HD12230  | HP9727  |         |        |  47Cas| BD+76d63    |         |  02051+7717|            |            
194.60|-73.19| HR583 | HR583 |HD12255  | HP9326  |NSV15418 |        |  57Cet| BD-21d356   |         |            |            |            
195.47|-73.25| HR585 | HR585 |HD12274  | HP9347  |         |upsCet  |  59Cet| BD-21d358   |         |            |            |            
167.40|-65.25| HR587 | HR587 |HD12292  | HP9372  |ARCet    |        |       | BD-09d380   |         |            |            |            
264.25|-69.60| HR588 | HR588 |HD12296  | HP9313  |         |        |       | CD-42d684   |         |            |            |            
130.57|  2.59| HR589 | HR589 |HD12301  | HP9573  |         |        |  53Cas| BD+63d274   |         |            |            |            
133.19| -6.97| HR590 | HR590 |HD12303  | HP9505  |NSV15424 |        |   4Per| BD+53d439   |         |            |            |            
289.45|-53.76| HR591 | HR591 |HD12311  | HP9236  |         |alpHyi  |       | CP-62d162   |         |  01588-6134|            |            
127.44| 13.90| HR592 | HR592 |HD12339  | HP9763  |         |        |  49Cas| BD+75d86    |ADS1625  |            |            |            
227.66|-74.42| HR594 | HR594 |HD12438  | HP9440  |         |piFor   |       | CD-30d703   |         |            |            |            
155.35|-55.60| HR596 | HR595 |HD12446  |CHP9487  |alpPsc   |alpPsc  | 113Psc| BD+02d317   |ADS1615  |  02020+0246|  01569+0217|            
155.35|-55.60| HR596 | HR596 |HD12447  |CHP9487  |alpPsc   |alpPsc  | 113Psc| BD+02d317   |ADS1615  |            |  01569+0217|            
139.71|-27.25| HR599 | HR599 |HD12471  | HP9570  |NSV707   |epsTri  |   3Tri| BD+32d369   |ADS1621  |            |            |            
268.87|-67.48| HR602 | HR602 |HD12524  | HP9459  |NSV15428 |chiPhe  |       | CD-45d659   |         |            |            |            
136.96|-18.56| HR604 | HR603 |HD12533  |CHP9640  |         |gamAnd1 |  57And| BD+41d395   |ADS1630  |  02039+4220|  01578+4151|            
136.97|-18.56| HR604 | HR604 |HD12534  |CHP9640  |         |gamAnd2 |  57And| BD+41d395   |ADS1630  |            |  01578+4151|            
142.61|-34.16| HR605 | HR605 |HD12558  |CHP9621  |         |        |  10Ari| BD+25d341   |ADS1631  |  02037+2556|            |            
158.18|-57.75| HR607 | HR607 |HD12573  | HP9589  |NSV15431 |        |  60Cet| BD-00d307   |         |            |            |            
162.91|-61.23| HR611 | HR611 |HD12642  | HP9622  |NSV15432 |        |       | BD-04d324   |         |            |            |            
224.89|-73.78| HR612 | HR612 |HD12767  | HP9677  |nuFor    |nuFor   |       | CD-29d706   |         |            |            |            
144.78|-37.02| HR613 | HR613 |HD12869  | HP9836  |         |kapAri  |  12Ari| BD+21d279   |         |            |            |            
144.57|-36.20| HR617 | HR617 |HD12929  | HP9884  |NSV725   |alpAri  |  13Ari| BD+22d306   |         |            |            |            
132.92| -2.94| HR618 | HR618 |HD12953  | HP9990  |V472Per  |        |       | BD+57d494   |         |            |            |  NGC869    
139.31|-22.55| HR620 | HR620 |HD13041  | HP9977  |         |        |  58And| BD+37d486   |         |            |            |            
140.55|-25.20| HR622 | HR622 |HD13161  | HP10064 |NSV15447 |betTri  |   4Tri| BD+34d381   |         |  02095+3459|            |            
144.08|-33.71| HR623 | HR623 |HD13174  | HP10053 |         |        |  14Ari| BD+25d355   |         |            |            |            
139.38|-21.28| HR629 | HR628 |HD13294  |CHP10176 |         |        |  59And| BD+38d425   |ADS1683  |            |            |            
139.38|-21.28| HR629 | HR629 |HD13295  |CHP10180 |         |        |  59And| BD+38d425   |ADS1683  |            |            |            
147.40|-39.58| HR631 | HR631 |HD13325  | HP10155 |AVAri    |        |  15Ari| BD+18d277   |         |            |            |            
264.22|-67.31| HR632 | HR632 |HD13336  | HP10035 |         |        |       | CD-44d632   |         |            |            |            
154.20|-49.39| HR635 | HR635 |HD13421  | HP10212 |         |        |  64Cet| BD+07d347   |         |            |            |            
142.98|-29.40| HR642 | HR642 |HD13480  |CHP10280 |TZTri    |        |   6Tri| BD+29d371   |ADS1697  |            |  02066+2950|            
138.04|-16.23| HR643 | HR643 |HD13520  | HP10340 |NSV746   |        |  60And| BD+43d447   |         |            |            |            
135.85| -9.73| HR645 | HR645 |HD13530  | HP10366 |NSV747   |        |       | BD+50d481   |         |  02136+5104|            |            
147.14|-37.81| HR646 | HR646 |HD13555  | HP10306 |         |etaAri  |  17Ari| BD+20d348   |         |            |            |            
150.40|-43.20| HR648 | HR648 |HD13596  | HP10328 |NSV748   |        |  19Ari| BD+14d357   |         |            |            |            
154.55|-48.95| HR649 | HR649 |HD13611  | HP10324 |NSV749   |xiCet1  |  65Cet| BD+08d345   |         |            |            |            
164.60|-58.52| HR650 | HR650 |HD13612  |CHP10305 |         |        |  66Cet| BD-03d336   |ADS1703  |            |  02077-0251|            
229.19|-71.84| HR652 | HR652 |HD13709  | HP10320 |         |muFor   |       | CD-31d882   |         |            |            |            
142.55|-26.27| HR655 | HR655 |HD13869  | HP10559 |         |        |   7Tri| BD+32d409   |         |            |            |            
145.74|-33.33| HR656 | HR656 |HD13871  | HP10540 |         |        |  20Ari| BD+25d373   |         |            |            |  Mel25     
146.07|-34.01| HR657 | HR657 |HD13872  |CHP10535 |         |        |  21Ari| BD+24d329   |         |  02157+2503|            |            
142.43|-25.39| HR660 | HR660 |HD13974  | HP10644 |         |delTri  |   8Tri| BD+33d395   |ADS1739  |  02171+3413|            |            
134.25| -3.06| HR661 | HR661 |HD13982  | HP10718 |         |        |   8Per| BD+57d535   |         |            |            |            
142.65|-25.71| HR664 | HR664 |HD14055  | HP10670 |         |gamTri  |   9Tri| BD+33d397   |         |            |            |            
171.27|-60.99| HR666 | HR666 |HD14129  | HP10642 |         |        |  67Cet| BD-07d393   |         |            |            |            
291.57|-47.42| HR667 | HR667 |HD14141  | HP10418 |NSV767   |piHyi1  |       | CP-68d126   |         |            |            |            
149.27|-38.50| HR669 | HR669 |HD14191  | HP10732 |         |theAri  |  22Ari| BD+19d340   |         |            |            |            
137.99|-12.91| HR670 | HR670 |HD14212  | HP10819 |         |        |  62And| BD+46d552   |         |            |            |            
162.20|-54.38| HR672 | HR672 |HD14214  | HP10723 |         |        |       | BD+01d410   |         |  02180+0145|            |            
275.35|-60.82| HR674 | HR674 |HD14228  | HP10602 |         |phiEri  |       | CP-52d285   |         |            |            |            
145.22|-30.41| HR675 | HR675 |HD14252  | HP10793 |         |        |  10Tri| BD+27d360   |ADS1770  |            |            |            
291.35|-47.45| HR678 | HR678 |HD14287  | HP10513 |         |piHyi2  |       | CP-68d128   |         |            |            |            
167.75|-57.98| HR681 | HR681 |HD14386  | HP10826 |omiCet   |omiCet  |  68Cet| BD-03d353   |ADS1778  |  02193-0259|            |            
137.29|-10.21| HR682 | HR682 |HD14392  | HP10944 |PZAnd    |        |  63And| BD+49d640   |         |            |            |            
135.51| -4.79| HR685 | HR685 |HD14489  | HP11060 |V474Per  |        |   9Per| BD+55d598   |ADS1802  |            |            |  PerOB1    
140.80|-18.28| HR687 | HR687 |HD14622  | HP11090 |NSV15494 |        |       | BD+40d500   |         |            |            |            
280.10|-57.09| HR688 | HR688 |HD14641  | HP10871 |         |        |       | CP-56d413   |         |            |            |            
164.95|-54.92| HR689 | HR689 |HD14652  | HP11021 |NSV805   |        |  69Cet| BD-00d355   |         |            |            |            
166.40|-55.90| HR691 | HR691 |HD14690  | HP11046 |NSV15493 |        |  70Cet| BD-01d322   |         |            |            |            
179.78|-63.15| HR692 | HR692 |HD14691  | HP11029 |         |        |       | BD-11d448   |         |            |            |            
137.86|-10.15| HR694 | HR694 |HD14770  | HP11220 |         |        |  64And| BD+49d649   |         |            |            |            
208.85|-69.21| HR695 | HR695 |HD14802  | HP11072 |         |kapFor  |       | CD-24d1038  |         |            |            |            
137.95| -9.83| HR699 | HR699 |HD14872  | HP11313 |         |        |  65And| BD+49d656   |         |            |            |            
273.28|-60.44| HR701 | HR701 |HD14943  | HP11102 |         |        |       | CD-51d571   |         |            |            |            
157.03|-45.99| HR702 | HR702 |HD14951  | HP11249 |         |xiAri   |  24Ari| BD+09d316   |         |            |            |            
291.25|-46.37| HR705 | HR705 |HD15008  | HP11001 |         |delHyi  |       | CP-69d113   |         |            |            |            
132.12|  6.29| HR707 | HR707 |HD15089  |CHP11569 |iotCas   |iotCas  |       | BD+66d213   |ADS1860  |  02291+6724|  02208+6657|            
183.75|-63.35| HR708 | HR708 |HD15130  | HP11345 |         |rhoCet  |  72Cet| BD-12d451   |         |            |            |            
189.53|-65.08| HR710 | HR710 |HD15144  |CHP11348 |ABCet    |        |       | BD-15d426   |ADS1849  |            |  02213-1547|            
145.72|-26.79| HR712 | HR712 |HD15176  | HP11432 |         |        |  11Tri| BD+31d427   |         |            |            |            
283.79|-53.20| HR714 | HR714 |HD15233  | HP11258 |         |lamHor  |       | CP-60d199   |         |            |            |            
146.86|-28.67| HR717 | HR717 |HD15257  | HP11486 |         |        |  12Tri| BD+29d417   |         |            |            |            
159.69|-47.39| HR718 | HR718 |HD15318  | HP11484 |         |xiCet2  |  73Cet| BD+07d388   |         |            |            |            
267.12|-62.24| HR721 | HR721 |HD15371  | HP11407 |NSV15515 |kapEri  |       | CD-48d637   |         |            |            |            
236.68|-68.20| HR724 | HR724 |HD15427  | HP11477 |         |phiFor  |       | CD-34d905   |         |            |            |            
149.62|-32.45| HR728 | HR728 |HD15524  | HP11670 |         |        |       | BD+24d358   |ADS1904  |            |            |            
144.74|-22.43| HR736 | HR736 |HD15656  | HP11784 |NSV15539 |        |  14Tri| BD+35d497   |         |            |            |            
166.25|-51.98| HR737 | HR737 |HD15694  | HP11738 |         |        |       | BD+01d438   |         |            |            |            
169.94|-54.44| HR739 | HR739 |HD15779  | HP11791 |         |        |  75Cet| BD-01d353   |         |            |            |            
191.12|-63.78| HR740 | HR740 |HD15798  | HP11783 |         |sigCet  |  76Cet| BD-15d449   |         |            |            |            
130.71| 11.58| HR743 | HR743 |HD15920  | HP12273 |         |        |       | BD+72d140   |         |            |            |            
133.55|  5.09| HR747 | HR747 |HD16024  | HP12239 |         |        |       | BD+65d280   |         |            |            |            
144.92|-21.07| HR748 | HR748 |HD16028  | HP12072 |         |        |       | BD+36d519   |ADS1964  |            |            |            
221.70|-67.34| HR749 | HR749 |HD16046  |CHP11918 |         |omeFor  |       | CD-28d819   |ADS1954  |            |            |            
146.14|-23.44| HR750 | HR750 |HD16058  | HP12086 |NSV866   |        |  15Tri| BD+34d469   |         |            |            |            
179.49|-58.87| HR752 | HR752 |HD16074  | HP12002 |         |        |  77Cet| BD-08d484   |         |            |            |            
163.39|-47.62| HR753 | HR753 |HD16160  | HP12114 |         |        |       | BD+06d398   |         |  02361+0653|  02307+0626|            
164.48|-48.67| HR754 | HR754 |HD16161  | HP12093 |         |nuCet   |  78Cet| BD+04d418   |ADS1971  |            |            |            
179.86|-58.61| HR759 | HR759 |HD16212  | HP12107 |NSV15552 |        |  80Cet| BD-08d489   |         |            |            |            
159.13|-42.91| HR763 | HR763 |HD16234  | HP12153 |         |        |  31Ari| BD+11d360   |         |  02366+1227|            |            
162.83|-46.83| HR766 | HR766 |HD16247  | HP12148 |NSV872   |        |       | BD+07d402   |         |            |            |            
226.39|-66.88| HR767 | HR767 |HD16307  | HP12122 |         |iotFor1 |       | CD-30d958   |         |            |            |            
174.49|-55.25| HR771 | HR771 |HD16400  | HP12247 |         |        |  81Cet| BD-04d436   |         |            |            |            
237.68|-66.24| HR772 | HR772 |HD16417  | HP12186 |         |lamFor2 |       | CD-35d903   |         |            |            |            
153.46|-34.47| HR773 | HR773 |HD16432  | HP12332 |         |nuAri   |  32Ari| BD+21d362   |         |            |            |            
127.33| 19.59| HR774 | HR774 |HD16458  | HP13055 |         |        |       | BD+80d86    |         |            |            |            
297.19|-36.88| HR776 | HR776 |HD16522  | HP11757 |         |muHyi   |       | CP-79d66    |         |            |            |            
226.75|-66.41| HR777 | HR777 |HD16538  | HP12288 |         |iotFor2 |       | CD-30d973   |         |            |            |            
272.31|-57.82| HR778 | HR778 |HD16555  | HP12225 |         |etaHor  |       | CP-53d457   |         |            |            |            
170.76|-52.21| HR779 | HR779 |HD16582  | HP12387 |delCet   |delCet  |  82Cet| BD-00d406   |         |            |            |            
187.19|-60.41| HR781 | HR781 |HD16620  |CHP12390 |         |epsCet  |  83Cet| BD-12d501   |         |  02396-1152|            |            
151.02|-29.79| HR782 | HR782 |HD16628  | HP12489 |         |        |  33Ari| BD+26d443   |ADS2033  |            |            |            
183.54|-58.84| HR784 | HR784 |HD16673  | HP12444 |         |        |       | BD-10d525   |         |            |            |            
138.51| -4.35| HR785 | HR785 |HD16727  | HP12692 |         |        |  11Per| BD+54d598   |         |            |            |            
144.84|-17.91| HR788 | HR788 |HD16739  | HP12623 |NSV896   |        |  12Per| BD+39d610   |         |  02422+4012|            |            
255.67|-62.98| HR789 | HR789 |HD16754  | HP12413 |         |        |       | CD-43d814   |         |            |            |            
172.42|-52.68| HR790 | HR790 |HD16765  |CHP12530 |NSV893   |        |  84Cet| BD-01d377   |ADS2046  |            |            |            
133.34|  7.27| HR791 | HR791 |HD16769  | HP12821 |NSV15564 |        |       | BD+67d224   |         |            |            |            
155.53|-35.74| HR793 | HR793 |HD16811  | HP12640 |         |muAri   |  34Ari| BD+19d403   |ADS2062  |  02424+2001|  02367+1935|            
249.30|-64.07| HR794 | HR794 |HD16815  | HP12486 |         |iotEri  |       | CD-40d689   |         |            |            |            
141.16| -9.61| HR799 | HR799 |HD16895  | HP12777 |NSV902   |thePer  |  13Per| BD+48d746   |ADS2081  |  02442+4914|            |            
143.31|-14.07| HR800 | HR800 |HD16901  | HP12768 |         |        |  14Per| BD+43d566   |         |            |            |            
151.29|-28.93| HR801 | HR801 |HD16908  | HP12719 |         |        |  35Ari| BD+27d424   |         |  02435+2742|            |            
274.43|-56.11| HR802 | HR802 |HD16920  | HP12484 |         |zetHor  |       | CP-55d446   |         |            |            |            
168.92|-49.38| HR804 | HR804 |HD16970  |CHP12706 |         |gamCet  |  86Cet| BD+02d422   |ADS2080  |            |  02381+0248|            
288.96|-45.82| HR806 | HR806 |HD16978  | HP12394 |         |epsHyi  |       | CP-68d161   |         |            |            |            
159.22|-39.46| HR809 | HR809 |HD17036  | HP12803 |         |omiAri  |  37Ari| BD+14d457   |         |            |            |            
268.82|-58.33| HR810 | HR810 |HD17051  | HP12653 |         |iotHor  |       | CD-51d641   |         |            |            |            
191.81|-60.57| HR811 | HR811 |HD17081  | HP12770 |         |piCet   |  89Cet| BD-14d519   |         |            |            |            
161.43|-41.79| HR812 | HR812 |HD17093  | HP12832 |UVAri    |        |  38Ari| BD+11d377   |         |            |            |            
163.25|-43.70| HR813 | HR813 |HD17094  | HP12828 |NSV909   |muCet   |  87Cet| BD+09d359   |         |            |            |            
200.83|-62.53| HR818 | HR818 |HD17206  | HP12843 |         |tauEri1 |   1Eri| BD-19d518   |         |            |            |            
151.42|-27.10| HR824 | HR824 |HD17361  | HP13061 |         |        |  39Ari| BD+28d462   |         |            |            |            
158.18|-36.45| HR828 | HR828 |HD17459  | HP13108 |NSV937   |        |  40Ari| BD+17d442   |         |            |            |            
153.91|-30.53| HR830 | HR830 |HD17471  | HP13121 |VZAri    |        |       | BD+24d396   |         |            |            |            
284.11|-49.05| HR833 | HR833 |HD17504  | HP12871 |         |gamHor  |       | CP-64d196   |         |            |            |            
139.14| -3.18| HR834 | HR834 |HD17506  | HP13268 |NSV15587 |etaPer  |  15Per| BD+55d714   |ADS2157  |            |            |            
158.93|-37.04| HR836 | HR836 |HD17543  |CHP13165 |NSV944   |piAri   |  42Ari| BD+16d355   |ADS2151  |            |  02437+1702|            
287.76|-46.00| HR837 | HR837 |HD17566  | HP12876 |         |zetHyi  |       | CP-68d169   |         |            |            |            
152.98|-28.61| HR838 | HR838 |HD17573  | HP13209 |NSV951   |        |  41Ari| BD+26d471   |ADS2159  |            |            |            
147.25|-18.86| HR840 | HR840 |HD17584  | HP13254 |NSV956   |        |  16Per| BD+37d646   |         |            |            |            
231.79|-64.02| HR841 | HR841 |HD17652  | HP13147 |         |betFor  |       | CD-32d1025  |         |            |            |            
149.07|-21.64| HR843 | HR843 |HD17709  | HP13328 |NSV963   |        |  17Per| BD+34d527   |         |            |            |            
221.64|-63.79| HR845 | HR845 |HD17729  | HP13202 |         |gamFor2 |       | CD-28d903   |         |            |            |            
161.17|-38.72| HR847 | HR847 |HD17769  | HP13327 |         |sigAri  |  43Ari| BD+14d480   |         |            |            |            
206.80|-62.09| HR850 | HR850 |HD17824  | HP13288 |         |tauEri2 |   2Eri| BD-21d509   |ADS2179  |            |            |            
239.01|-63.28| HR851 | HR851 |HD17829  | HP13265 |         |etaFor3 |       | CD-36d1070  |         |            |            |            
282.75|-49.46| HR852 | HR852 |HD17848  | HP13141 |         |nuHor   |       | CP-63d188   |         |            |            |            
141.02| -5.74| HR854 | HR854 |HD17878  | HP13531 |tauPer   |tauPer  |  18Per| BD+52d641   |ADS2202  |  02543+5246|            |            
147.81|-18.55| HR855 | HR855 |HD17904  |CHP13490 |NSV977   |        |  20Per| BD+37d655   |ADS2200  |  02537+3820|  02474+3756|            
137.21|  2.15| HR860 | HR860 |HD17948  | HP13665 |         |        |       | BD+60d591   |         |            |            |            
159.93|-35.45| HR867 | HR867 |HD18191  | HP13654 |RZAri    |rhoAri2 |  45Ari| BD+17d457   |         |            |            |            
160.29|-35.62| HR869 | HR869 |HD18256  | HP13702 |NSV15612 |rhoAri3 |  46Ari| BD+17d458   |         |            |            |            
293.35|-39.77| HR872 | HR872 |HD18293  | HP13244 |         |nuHyi   |       | CP-75d204   |         |            |            |            
151.88|-23.77| HR873 | HR873 |HD18296  | HP13775 |LTPer    |        |  21Per| BD+31d509   |         |            |            |            
187.15|-55.31| HR874 | HR874 |HD18322  | HP13701 |NSV988   |etaEri  |   3Eri| BD-09d553   |         |            |            |            
180.36|-52.04| HR875 | HR875 |HD18331  | HP13717 |         |        |       | BD-04d502   |         |            |            |            
158.88|-33.22| HR878 | HR878 |HD18404  | HP13834 |NSV15614 |        |  47Ari| BD+20d480   |         |            |            |            
148.04|-16.92| HR879 | HR879 |HD18411  | HP13879 |         |piPer   |  22Per| BD+39d681   |         |            |            |            
129.08| 18.19| HR881 | HR881 |HD18438  |CHP14417 |NSV15625 |        |       | BD+78d103   |ADS2294  |            |            |            
150.45|-20.78| HR882 | HR882 |HD18449  | HP13905 |         |        |  24Per| BD+34d550   |         |            |            |            
213.46|-61.47| HR883 | HR883 |HD18454  | HP13782 |         |        |   4Eri| CD-24d1336  |         |            |            |            
144.44|-10.22| HR885 | HR885 |HD18474  | HP13965 |         |        |       | BD+46d669   |         |            |            |            
158.69|-32.51| HR888 | HR887 |HD18519  |CHP13914 |NSV1001  |epsAri  |  48Ari| BD+20d484   |ADS2257  |            |            |            
158.69|-32.51| HR888 | HR888 |HD18520  |CHP13914 |NSV1001  |epsAri  |  48Ari| BD+20d484   |ADS2257  |            |            |            
213.02|-61.25| HR889 | HR889 |HD18535  | HP13835 |         |        |   6Eri| CD-24d1343  |         |            |            |            
142.11| -5.63| HR891 | HR890 |HD18537  |CHP14043 |         |        |       | BD+51d665   |ADS2270  |            |            |            
142.11| -5.63| HR891 | HR891 |HD18538  |CHP14047 |         |        |       | BD+51d665   |ADS2270  |            |            |            
179.79|-51.03| HR892 | HR892 |HD18543  | HP13874 |         |        |       | BD-03d470   |         |            |            |  Mel20     
168.21|-42.41| HR896 | HR896 |HD18604  | HP13954 |         |lamCet  |  91Cet| BD+08d455   |         |            |            |            
247.86|-60.74| HR898 | HR897 |HD18622  |CHP13847 |NSV1002  |theEri1 |       | CD-40d771   |         |            |  02545-4042|            
247.85|-60.73| HR898 | HR898 |HD18623  |CHP13847 |NSV1002  |theEri2 |       | CD-40d771   |         |            |  02545-4042|            
179.67|-50.64| HR899 | HR899 |HD18633  | HP13951 |NSV1008  |        |   5Eri| BD-03d475   |         |            |            |            
216.57|-61.27| HR901 | HR901 |HD18692  | HP13942 |         |zetFor  |       | CD-25d1191  |         |            |            |            
156.02|-27.90| HR905 | HR905 |HD18769  | HP14109 |NSV1021  |        |  49Ari| BD+25d477   |         |            |            |            
128.14| 20.05| HR906 | HR906 |HD18778  | HP14844 |NSV1042  |        |       | BD+80d97    |ADS2348  |            |  02562+8105|            
186.62|-53.64| HR907 | HR907 |HD18784  | HP14060 |         |rhoEri1 |   8Eri| BD-08d562   |         |            |            |            
282.85|-47.79| HR909 | HR909 |HD18866  | HP13884 |         |betHor  |       | CP-64d215   |         |            |            |            
173.08|-45.39| HR910 | HR910 |HD18883  | HP14143 |         |        |  93Cet| BD+03d420   |         |            |            |            
173.32|-45.59| HR911 | HR911 |HD18884  | HP14135 |alpCet   |alpCet  |  92Cet| BD+03d419   |         |            |            |            
142.07| -4.34| HR915 | HR915 |HD18925  | HP14328 |gamPer   |gamPer  |  23Per| BD+52d654   |ADS2324  |  03048+5330|            |            
187.04|-53.34| HR917 | HR917 |HD18953  | HP14168 |         |rhoEri2 |   9Eri| BD-08d568   |ADS2312  |            |            |            
140.59| -1.50| HR918 | HR918 |HD18970  | HP14382 |         |        |       | BD+56d767   |         |            |            |            
213.54|-60.29| HR919 | HR919 |HD18978  | HP14146 |         |tauEri3 |  11Eri| CD-24d1387  |         |            |            |            
149.60|-17.01| HR921 | HR921 |HD19058  | HP14354 |rhoPer   |rhoPer  |  25Per| BD+38d630   |         |            |            |            
137.14|  5.00| HR922 | HR922 |HD19065  | HP14502 |         |        |       | BD+63d390   |         |            |            |            
187.30|-52.98| HR925 | HR925 |HD19107  | HP14293 |         |rhoEri3 |  10Eri| BD-08d572   |         |            |            |            
157.53|-28.47| HR928 | HR927 |HD19134  |CHP14376 |         |        |  52Ari| BD+24d431   |ADS2336  |  03054+2515|            |            
157.53|-28.47| HR928 | HR928 |HD19135  |CHP14376 |         |        |  52Ari| BD+24d431   |ADS2336  |            |            |            
259.36|-57.50| HR929 | HR929 |HD19141  | HP14187 |         |        |       | CD-47d932   |         |            |            |            
166.31|-38.06| HR931 | HR931 |HD19270  | HP14439 |         |        |       | BD+12d436   |         |            |            |            
132.11| 14.08| HR932 | HR932 |HD19275  | HP14862 |         |        |       | BD+73d168   |         |            |            |            
277.43|-50.34| HR934 | HR934 |HD19319  | HP14240 |         |muHor   |       | CP-60d236   |         |            |            |            
185.87|-51.62| HR935 | HR935 |HD19349  | HP14456 |NSV15634 |        |       | BD-06d606   |         |            |            |            
148.98|-14.90| HR936 | HR936 |HD19356  | HP14576 |betPer   |betPer  |  26Per| BD+40d673   |ADS2362  |  03082+4057|  03017+4034|            
144.58| -7.39| HR937 | HR937 |HD19373  | HP14632 |         |iotPer  |       | BD+49d857   |         |            |            |  Mel20     
289.93|-41.76| HR939 | HR939 |HD19400  | HP14131 |         |theHyi  |       | CP-72d219   |         |            |            |            
147.12|-11.43| HR941 | HR941 |HD19476  | HP14668 |NSV1055  |kapPer  |  27Per| BD+44d631   |ADS2368  |            |            |            
156.01|-24.78| HR944 | HR944 |HD19548  | HP14677 |         |        |  55Ari| BD+28d499   |         |            |            |            
150.23|-15.73| HR947 | HR947 |HD19656  | HP14817 |         |omePer  |  28Per| BD+39d724   |         |            |            |            
168.40|-38.41| HR948 | HR948 |HD19698  | HP14764 |         |        |       | BD+11d445   |         |            |            |            
162.60|-32.14| HR951 | HR951 |HD19787  | HP14838 |NSV1066  |delAri  |  57Ari| BD+19d477   |         |            |            |            
157.68|-25.95| HR954 | HR954 |HD19832  | HP14893 |SXAri    |        |  56Ari| BD+26d523   |         |            |            |            
173.40|-41.99| HR958 | HR958 |HD19926  | HP14915 |ELCet    |        |       | BD+06d496   |         |            |            |            
130.66| 17.16| HR961 | HR961 |HD19978  | HP15547 |NSV1094  |        |       | BD+77d115   |ADS2450  |            |            |            
181.50|-47.34| HR962 | HR962 |HD19994  | HP14954 |         |        |  94Cet| BD-01d457   |ADS2406  |  03128-0112|            |            
224.75|-59.04| HR963 | HR963 |HD20010  |CHP14879 |NSV1074  |alpFor  |       | CD-29d1177  |ADS2402  |  03121-2859|            |            
141.57| -0.41| HR964 | HR964 |HD20041  | HP15192 |NSV15657 |        |       | BD+56d798   |ADS2424  |            |            |  CamOB1    
126.50| 23.20| HR965 | HR965 |HD20084  | HP16489 |         |        |       | BD+84d59    |         |            |  03086+8433|            
144.89| -5.66| HR969 | HR969 |HD20123  | HP15219 |         |        |       | BD+50d729   |         |            |            |  Mel20     
156.23|-22.85| HR971 | HR971 |HD20149  | HP15154 |         |        |       | BD+30d512   |         |            |            |            
162.38|-30.62| HR972 | HR972 |HD20150  | HP15110 |         |zetAri  |  58Ari| BD+20d527   |         |            |            |            
273.30|-50.90| HR977 | HR977 |HD20234  | HP14930 |TWHor    |        |       | CP-57d513   |         |            |            |            
295.34|-36.05| HR981 | HR981 |HD20313  |CHP14521 |BNHyi    |        |       | CP-79d91    |         |            |            |            
148.85|-11.36| HR982 | HR982 |HD20315  | HP15338 |         |        |  30Per| BD+43d674   |         |            |            |  Mel20     
191.58|-51.31| HR984 | HR984 |HD20320  | HP15197 |NSV1088  |zetEri  |  13Eri| BD-09d624   |         |            |            |            
137.46|  7.06| HR985 | HR985 |HD20336  | HP15520 |BKCam    |        |       | BD+65d340   |         |            |            |            
151.51|-15.34| HR986 | HR986 |HD20346  | HP15334 |         |        |       | BD+38d690   |         |            |            |            
145.60| -6.06| HR987 | HR987 |HD20365  | HP15404 |         |        |  29Per| BD+49d899   |         |            |            |  Mel20     
145.74| -6.12| HR989 | HR989 |HD20418  | HP15444 |         |        |  31Per| BD+49d902   |         |            |            |  Mel20     
154.63|-19.43| HR991 | HR991 |HD20468  | HP15416 |         |        |       | BD+33d619   |         |            |            |            
182.52|-46.10| HR992 | HR992 |HD20559  |CHP15383 |NSV1097  |        |  95Cet| BD-01d469   |ADS2459  |  03184-0056|            |            
213.26|-56.46| HR994 | HR994 |HD20610  |CHP15382 |         |        |  15Eri| BD-22d1146  |ADS2463  |            |            |            
178.22|-43.08| HR996 | HR996 |HD20630  | HP15457 |kap1Cet  |kapCet1 |  96Cet| BD+02d518   |         |            |            |            
206.62|-55.15| HR997 | HR997 |HD20631  |CHP15411 |         |        |       | BD-19d651   |ADS2465  |            |            |            
258.81|-54.94| HR998 | HR998 |HD20640  | HP15305 |         |        |       | CD-48d900   |         |            |            |            
158.14|-23.46| HR999 | HR999 |HD20644  | HP15549 |         |        |       | BD+28d516   |         |            |            |            
149.81|-11.58| HR1002| HR1002|HD20677  | HP15648 |NSV1107  |        |  32Per| BD+42d750   |         |            |            |            
212.09|-56.00| HR1003| HR1003|HD20720  | HP15474 |tau4Eri  |tauEri4 |  16Eri| BD-22d584   |ADS2472  |            |            |            
216.21|-56.59| HR1004| HR1004|HD20729  | HP15479 |AIFor    |        |       | CD-24d1578  |         |            |            |            
163.66|-29.64| HR1005| HR1005|HD20756  |CHP15627 |tau1Ari  |tauAri1 |  61Ari| BD+20d543   |         |            |            |            
279.12|-47.22| HR1010| HR1006|HD20766  | HP15330 |NSV15672 |zetRet1 |       | CP-63d217   |         |            |            |            
178.32|-42.54| HR1007| HR1007|HD20791  | HP15619 |         |kapCet2 |  97Cet| BD+03d461   |         |            |            |            
250.78|-56.11| HR1008| HR1008|HD20794  | HP15510 |         |        |       | CD-43d1028  |         |            |            |            
138.46|  6.44| HR1009| HR1009|HD20797  | HP15890 |CQCam    |        |       | BD+64d391   |         |            |            |            
279.00|-47.23| HR1010| HR1010|HD20807  | HP15371 |         |zetRet2 |       | CP-62d265   |         |            |            |            
146.78| -6.50| HR1011| HR1011|HD20809  | HP15770 |V575Per  |        |       | BD+48d899   |         |            |            |  Mel20     
159.43|-24.38| HR1012| HR1012|HD20825  | HP15696 |         |        |  62Ari| BD+27d500   |         |            |            |            
164.27|-29.73| HR1015| HR1015|HD20893  |CHP15737 |         |tauAri2 |  63Ari| BD+20d551   |         |            |            |            
215.54|-56.07| HR1016| HR1016|HD20894  | HP15643 |         |        |       | CD-24d1600  |         |            |            |            
146.57| -5.86| HR1017| HR1017|HD20902  | HP15863 |NSV1125  |alpPer  |  33Per| BD+49d917   |         |            |            |  Mel20     
156.09|-19.30| HR1019| HR1019|HD20995  |CHP15876 |NSV15681 |        |       | BD+33d636   |ADS2514  |            |            |            
161.78|-26.39| HR1022| HR1022|HD21017  | HP15861 |         |        |  64Ari| BD+24d481   |         |            |            |            
293.66|-37.01| HR1025| HR1025|HD21024  | HP15201 |         |iotHyi  |       | CP-77d134   |         |            |            |            
174.12|-38.16| HR1030| HR1030|HD21120  | HP15900 |NSV1134  |omiTau  |   1Tau| BD+08d511   |         |            |            |            
147.52| -6.19| HR1034| HR1034|HD21278  | HP16147 |         |        |       | BD+48d920   |         |            |            |  Mel20     
141.50|  2.88| HR1035| HR1035|HD21291  |CHP16228 |CSCam    |        |       | BD+59d660   |ADS2544  |            |            |  CamOB1    
147.19| -5.46| HR1037| HR1037|HD21362  | HP16210 |NSV15696 |        |       | BD+49d944   |         |            |            |  Mel20     
174.01|-37.25| HR1038| HR1038|HD21364  |CHP16083 |ksiTau   |xiTau   |   2Tau| BD+09d439   |         |            |  03217+0923|            
142.19|  2.06| HR1040| HR1040|HD21389  | HP16281 |CECam    |        |       | BD+58d607   |         |            |            |  CamOB1    
156.60|-18.61| HR1041| HR1041|HD21402  | HP16168 |         |        |       | BD+33d656   |         |            |            |            
147.45| -5.70| HR1044| HR1044|HD21428  |CHP16244 |         |        |  34Per| BD+49d945   |ADS2558  |            |            |  Mel20     
144.14| -0.75| HR1046| HR1046|HD21447  | HP16292 |NSV1159  |        |       | BD+54d684   |ADS2565  |            |            |            
197.35|-50.01| HR1050| HR1050|HD21530  | HP16142 |         |        |       | BD-11d667   |         |            |            |            
148.42| -6.73| HR1051| HR1051|HD21551  | HP16340 |         |        |       | BD+47d844   |         |            |            |  Mel20     
148.48| -6.83| HR1052| HR1052|HD21552  | HP16335 |NSV1167  |sigPer  |  35Per| BD+47d843   |         |            |            |  Mel20     
237.27|-55.85| HR1054| HR1054|HD21574  | HP16112 |NSV15697 |chiFor2 |       | CD-36d1306  |         |            |            |            
173.32|-35.55| HR1061| HR1061|HD21686  | HP16322 |         |        |   4Tau| BD+10d452   |         |            |            |            
199.55|-50.32| HR1062| HR1062|HD21688  | HP16263 |         |        |       | BD-13d662   |         |            |            |            
148.68| -6.65| HR1063| HR1063|HD21699  | HP16470 |V396Per  |        |       | BD+47d847   |         |            |            |  Mel20     
172.07|-34.32| HR1066| HR1066|HD21754  | HP16369 |         |        |   5Tau| BD+12d486   |         |  03309+1256|            |            
149.87| -8.22| HR1069| HR1069|HD21770  | HP16499 |NSV1182  |        |  36Per| BD+45d778   |         |            |            |            
189.96|-46.18| HR1070| HR1070|HD21790  | HP16341 |         |        |  17Eri| BD-05d674   |         |            |            |            
156.32|-16.75| HR1074| HR1074|HD21856  | HP16518 |NSV15713 |        |       | BD+34d674   |         |            |            |  PerOB2    
249.21|-54.41| HR1075| HR1075|HD21882  | HP16285 |         |        |       | CD-43d1085  |         |            |            |            
153.72|-13.09| HR1078| HR1078|HD21912  | HP16591 |IWPer    |        |       | BD+39d811   |         |            |            |            
175.51|-36.55| HR1079| HR1079|HD21933  | HP16511 |         |        |   6Tau| BD+08d528   |         |            |            |            
278.36|-45.94| HR1083| HR1083|HD22001  | HP16245 |         |kapRet  |       | CP-63d234   |         |            |            |            
195.86|-48.04| HR1084| HR1084|HD22049  | HP16537 |epsEri   |epsEri  |  18Eri| BD-09d697   |         |            |            |            
163.95|-25.14| HR1086| HR1086|HD22091  |CHP16664 |NSV1192  |        |   7Tau| BD+23d473   |ADS2616  |  03344+2428|            |            
149.17| -6.09| HR1087| HR1087|HD22192  | HP16826 |psiPer   |psiPer  |  37Per| BD+47d857   |         |            |            |  Mel20     
213.52|-52.78| HR1088| HR1088|HD22203  | HP16611 |         |tauEri5 |  19Eri| BD-22d628   |         |            |            |            
261.29|-51.65| HR1090| HR1090|HD22231  | HP16509 |NSV15715 |        |       | CD-50d1071  |         |            |            |            
282.23|-43.68| HR1092| HR1092|HD22252  | HP16368 |         |        |       | CP-66d195   |         |            |            |            
198.66|-48.26| HR1098| HR1098|HD22409  | HP16780 |         |        |       | BD-11d696   |         |            |            |            
184.91|-41.57| HR1099| HR1099|HD22468  |CHP16846 |V711Tau  |        |       | BD+00d616   |ADS2644  |  03368+0035|  03317+0015|            
207.47|-50.85| HR1100| HR1100|HD22470  |CHP16803 |EGEri    |        |  20Eri| BD-17d699   |         |            |            |            
185.12|-41.66| HR1101| HR1101|HD22484  | HP16852 |         |        |  10Tau| BD-00d572   |         |            |            |            
140.84|  6.44| HR1105| HR1105|HD22649  | HP17296 |BDCam    |        |       | BD+62d597   |         |  03422+6313|            |            
244.85|-53.51| HR1106| HR1106|HD22663  | HP16870 |         |        |       | CD-40d1008  |         |            |            |            
125.76| 24.91| HR1107| HR1107|HD22701  | HP19454 |         |        |       | BD+86d51    |         |            |            |            
293.79|-35.80| HR1109| HR1109|HD22676  | HP16290 |         |        |       | CP-78d101   |         |            |            |            
142.87|  3.90| HR1112| HR1112|HD22764  | HP17342 |         |        |       | BD+59d699   |ADS2691  |            |            |            
156.37|-14.04| HR1113| HR1113|HD22780  | HP17203 |NSV1225  |        |       | BD+37d811   |         |            |            |            
183.01|-39.42| HR1115| HR1115|HD22796  | HP17103 |         |        |  12Tau| BD+02d581   |         |            |            |            
192.10|-44.18| HR1121| HR1121|HD22920  | HP17167 |FYEri    |        |  22Eri| BD-05d715   |         |            |            |            
150.28| -5.77| HR1122| HR1122|HD22928  |CHP17358 |delPer   |delPer  |  39Per| BD+47d876   |         |            |            |  Mel20     
158.92|-16.70| HR1123| HR1123|HD22951  | HP17313 |         |        |  40Per| BD+33d698   |ADS2699  |            |            |  PerOB2    
138.68|  9.84| HR1124| HR1124|HD23005  | HP17585 |NSV15751 |        |       | BD+66d284   |         |            |            |            
169.00|-27.51| HR1126| HR1126|HD23016  | HP17309 |         |        |  13Tau| BD+19d578   |         |            |            |            
141.10|  6.81| HR1129| HR1129|HD23089  | HP17587 |         |        |       | BD+62d604   |         |            |            |            
160.36|-17.74| HR1131| HR1131|HD23180  |CHP17448 |omiPer   |omiPer  |  38Per| BD+31d642   |ADS2726  |            |  03380+3158|  IC348     
157.64|-14.49| HR1133| HR1133|HD23193  | HP17460 |         |        |       | BD+36d742   |         |            |            |            
230.88|-52.77| HR1134| HR1134|HD23227  | HP17304 |         |delFor  |       | CD-32d1430  |         |            |            |            
153.83| -9.63| HR1135| HR1135|HD23230  | HP17529 |NSV1261  |nuPer   |  41Per| BD+42d815   |ADS2738  |            |            |            
198.10|-46.00| HR1136| HR1136|HD23249  | HP17378 |delEri   |delEri  |  23Eri| BD-10d728   |         |            |            |            
136.55| 12.86| HR1138| HR1138|HD23277  | HP17854 |         |        |       | BD+70d257   |         |            |            |            
199.05|-46.28| HR1139| HR1139|HD23281  | HP17395 |         |        |       | BD-10d729   |         |            |            |            
166.04|-23.73| HR1140| HR1140|HD23288  | HP17489 |NSV1262  |        |  16Tau| BD+23d505   |         |            |            |  Mel22     
152.00| -7.11| HR1141| HR1141|HD23300  | HP17584 |         |        |       | BD+45d811   |ADS2746  |            |            |            
166.18|-23.85| HR1142| HR1142|HD23302  | HP17499 |NSV15755 |        |  17Tau| BD+23d507   |         |            |  03390+2348|  Mel22     
239.76|-52.69| HR1143| HR1143|HD23319  | HP17351 |         |        |       | CD-37d1415  |         |            |            |            
165.70|-23.26| HR1144| HR1144|HD23324  | HP17527 |         |        |  18Tau| BD+24d546   |         |            |            |  Mel22     
165.98|-23.53| HR1145| HR1145|HD23338  | HP17531 |NSV1264  |        |  19Tau| BD+24d547   |         |            |            |  Mel22     
188.32|-41.08| HR1146| HR1146|HD23363  | HP17457 |         |        |  24Eri| BD-01d526   |         |            |            |            
136.31| 13.27| HR1148| HR1148|HD23401  | HP17959 |         |gamCam  |       | BD+70d259   |         |            |            |            
166.17|-23.51| HR1149| HR1149|HD23408  | HP17573 |NSV1279  |        |  20Tau| BD+23d516   |         |            |            |  Mel22     
187.48|-40.49| HR1150| HR1150|HD23413  | HP17506 |         |        |  25Eri| BD-00d593   |         |            |            |            
181.28|-36.39| HR1153| HR1153|HD23466  | HP17563 |NSV15765 |        |  29Tau| BD+05d539   |ADS2750  |            |            |            
140.02|  8.75| HR1155| HR1155|HD23475  | HP17884 |BECam    |        |       | BD+65d369   |         |            |            |            
166.57|-23.75| HR1156| HR1156|HD23480  | HP17608 |V971Tau  |        |  23Tau| BD+23d522   |         |            |            |  Mel22     
141.45|  7.03| HR1158| HR1158|HD23523  |CHP17891 |         |        |       | BD+62d612   |         |            |            |            
201.55|-46.47| HR1162| HR1162|HD23614  | HP17593 |piEri    |piEri   |  26Eri| BD-12d707   |         |            |            |  Mel22     
166.67|-23.45| HR1165| HR1165|HD23630  | HP17702 |NSV15775 |etaTau  |  25Tau| BD+23d541   |         |            |  03415+2347|            
255.67|-50.63| HR1169| HR1169|HD23719  | HP17534 |         |        |       | CD-47d1147  |         |            |            |            
226.81|-51.61| HR1171| HR1171|HD23738  | HP17618 |         |sigFor  |       | CD-29d1413  |         |            |            |            
167.33|-23.83| HR1172| HR1172|HD23753  | HP17776 |NSV1321  |        |       | BD+22d563   |         |            |            |  Mel22     
217.34|-50.32| HR1173| HR1173|HD23754  | HP17651 |         |tauEri6 |  27Eri| CD-23d1565  |         |            |            |            
177.17|-32.53| HR1174| HR1174|HD23793  | HP17771 |NSV1327  |        |  30Tau| BD+10d486   |ADS2778  |            |            |            
279.24|-43.54| HR1175| HR1175|HD23817  | HP17440 |         |betRet  |       | CP-65d263   |         |  03442-6448|            |            
153.02| -7.22| HR1176| HR1176|HD23838  | HP17932 |NSV15796 |        |       | BD+44d801   |         |  03501+4458|            |            
160.70|-16.42| HR1177| HR1177|HD23848  | HP17886 |V467Per  |        |  42Per| BD+32d667   |         |            |            |  PerOB2    
167.01|-23.23| HR1178| HR1178|HD23850  | HP17847 |NSV1345  |        |  27Tau| BD+23d557   |ADS2786  |  03492+2403|            |  Mel22     
166.96|-23.17| HR1180| HR1180|HD23862  | HP17851 |BUTau    |        |  28Tau| BD+23d558   |         |            |            |  Mel22     
218.37|-50.30| HR1181| HR1181|HD23878  | HP17717 |NSV15784 |tauEri7 |  28Eri| CD-24d1877  |         |            |            |            
228.19|-51.40| HR1184| HR1184|HD23940  | HP17738 |NSV1337  |rhoFor  |       | CD-30d1497  |         |            |            |            
214.04|-49.27| HR1187| HR1187|HD23978  | HP17798 |NSV15793 |        |       | BD-21d703   |         |            |            |            
166.10|-21.93| HR1188| HR1188|HD23985  |CHP17954 |NSV1366  |        |       | BD+25d624   |ADS2799  |  03503+2535|            |            
240.17|-51.53| HR1190| HR1189|HD24071  |CHP17797 |         |        |       | CD-38d1297  |         |            |            |            
240.17|-51.53| HR1190| HR1190|HD24072  |CHP17797 |NSV1359  |        |       | CD-38d1297  |         |            |            |            
160.23|-15.14| HR1191| HR1191|HD24131  | HP18081 |NSV15818 |        |       | BD+33d728   |         |            |            |  PerOB2    
145.22|  3.22| HR1192| HR1192|HD24141  | HP18217 |         |        |       | BD+57d752   |         |            |            |            
237.88|-51.40| HR1195| HR1195|HD24160  | HP17874 |NSV15809 |        |       | CD-36d1467  |         |            |            |            
151.15| -3.98| HR1198| HR1198|HD24240  | HP18212 |         |        |       | BD+48d1015  |         |            |            |            
182.07|-34.88| HR1199| HR1199|HD24263  |CHP18089 |         |        |  31Tau| BD+06d594   |         |            |            |            
194.49|-41.74| HR1202| HR1202|HD24388  | HP18141 |         |        |  30Eri| BD-05d769   |ADS2832  |            |            |            
162.29|-16.69| HR1203| HR1203|HD24398  | HP18246 |NSV1397  |zetPer  |  44Per| BD+31d666   |ADS2843  |            |            |  IC348     
142.28|  7.42| HR1204| HR1204|HD24479  | HP18505 |         |        |       | BD+62d628   |         |            |            |            
143.53|  5.90| HR1205| HR1205|HD24480  |CHP18488 |         |        |       | BD+60d768   |ADS2867  |            |            |            
151.94| -4.33| HR1207| HR1207|HD24504  | HP18396 |         |        |       | BD+47d912   |         |            |            |  Mel20     
289.13|-37.80| HR1208| HR1208|HD24512  | HP17678 |NSV15811 |gamHyi  |       | CP-74d276   |         |            |            |            
150.20| -2.10| HR1210| HR1210|HD24546  | HP18453 |         |        |  43Per| BD+50d860   |         |            |  03492+5024|            
192.09|-40.10| HR1212| HR1211|HD24554  |CHP18255 |NSV15841 |        |  32Eri| BD-03d631   |ADS2850  |            |            |            
192.10|-40.10| HR1212| HR1212|HD24555  |CHP18255 |NSV15841 |        |  32Eri| BD-03d631   |ADS2850  |            |            |            
220.00|-49.14| HR1213| HR1213|HD24587  | HP18216 |tau8Eri  |tauEri8 |  33Eri| CD-24d1945  |         |            |            |            
235.57|-50.53| HR1214| HR1214|HD24626  | HP18213 |         |        |       | CD-35d1455  |         |            |            |            
160.47|-13.97| HR1215| HR1215|HD24640  | HP18434 |NSV1418  |        |       | BD+34d768   |         |            |            |  PerOB2    
169.59|-23.16| HR1218| HR1218|HD24740  | HP18471 |         |        |  32Tau| BD+22d605   |         |            |            |            
244.38|-50.23| HR1219| HR1219|HD24744  | HP18262 |NSV1414  |        |       | CD-40d1128  |         |            |            |            
157.35|-10.09| HR1220| HR1220|HD24760  | HP18532 |epsPer   |epsPer  |  45Per| BD+39d895   |ADS2888  |            |  03511+3943|            
160.37|-13.11| HR1228| HR1228|HD24912  | HP18614 |ksiPer   |xiPer   |  46Per| BD+35d775   |         |            |            |  NGC1499   
130.51| 20.91| HR1230| HR1230|HD25007  |CHP19461 |         |        |       | BD+80d125   |ADS2963  |  04100+8042|            |            
205.16|-44.47| HR1231| HR1231|HD25025  | HP18543 |gamEri   |gamEri  |  34Eri| BD-13d781   |ADS2904  |            |            |            
195.68|-40.48| HR1232| HR1232|HD25069  | HP18606 |         |        |       | BD-05d789   |         |            |            |            
204.20|-43.75| HR1235| HR1235|HD25165  | HP18647 |NSV15860 |        |       | BD-12d766   |         |            |            |            
173.65|-25.50| HR1238| HR1238|HD25202  | HP18735 |         |        |       | BD+17d666   |         |            |            |  Mel25     
178.37|-29.38| HR1239| HR1239|HD25204  | HP18724 |lamTau   |lamTau  |  35Tau| BD+12d539   |         |            |  03551+1212|            
219.65|-47.62| HR1240| HR1240|HD25267  | HP18673 |tau9Eri  |tauEri9 |  36Eri| CD-24d2022  |         |            |            |            
139.15| 12.18| HR1241| HR1241|HD25274  | HP19129 |NSV15881 |        |       | BD+68d303   |         |            |            |            
145.51|  5.03| HR1242| HR1242|HD25291  | HP19018 |         |        |       | BD+58d690   |         |            |            |            
180.76|-30.80| HR1243| HR1243|HD25330  |CHP18805 |         |        |       | BD+09d528   |ADS2938  |            |            |            
191.88|-37.81| HR1244| HR1244|HD25340  | HP18788 |NSV15869 |        |  35Eri| BD-01d572   |         |            |            |            
229.23|-48.71| HR1246| HR1246|HD25371  | HP18723 |         |        |       | CD-30d1597  |         |            |            |            
274.02|-43.78| HR1247| HR1247|HD25422  | HP18597 |NSV15864 |delRet  |       | CP-61d290   |         |            |            |            
190.74|-36.87| HR1249| HR1249|HD25457  | HP18859 |         |        |       | BD-00d632   |         |            |            |            
184.68|-33.06| HR1251| HR1251|HD25490  | HP18907 |         |nuTau   |  38Tau| BD+05d581   |         |            |            |            
169.67|-20.79| HR1252| HR1252|HD25555  | HP19009 |NSV15883 |        |  36Tau| BD+23d609   |ADS2965  |  04044+2406|            |            
185.31|-33.28| HR1253| HR1253|HD25558  | HP18957 |V1133Tau |        |  40Tau| BD+05d584   |         |            |            |            
182.78|-31.53| HR1254| HR1254|HD25570  | HP18975 |         |        |       | BD+07d592   |         |            |            |  Mel25     
171.28|-22.15| HR1256| HR1256|HD25604  | HP19038 |         |        |  37Tau| BD+21d585   |         |            |            |            
187.90|-34.77| HR1257| HR1257|HD25621  | HP18993 |         |        |       | BD+02d645   |         |            |            |            
151.63| -1.32| HR1261| HR1261|HD25642  | HP19167 |         |lamPer  |  47Per| BD+49d1101  |         |            |            |            
171.44|-22.10| HR1262| HR1262|HD25680  | HP19076 |NSV1452  |        |  39Tau| BD+21d587   |         |            |            |            
274.81|-43.21| HR1264| HR1264|HD25705  | HP18744 |gamRet   |gamRet  |       | CP-62d312   |         |            |            |            
205.17|-42.77| HR1265| HR1265|HD25723  | HP19011 |NSV15891 |        |       | BD-13d806   |         |            |            |            
273.44|-43.64| HR1266| HR1266|HD25728  | HP18772 |         |iotRet  |       | CP-61d293   |         |            |            |            
167.43|-17.96| HR1268| HR1268|HD25823  | HP19171 |GSTau    |        |  41Tau| BD+27d633   |         |            |            |            
166.46|-16.90| HR1269| HR1269|HD25867  | HP19205 |         |psiTau  |  42Tau| BD+28d619   |         |            |            |            
153.65| -3.04| HR1273| HR1273|HD25940  | HP19343 |MXPer    |        |  48Per| BD+47d939   |         |            |            |  Mel20     
225.31|-47.18| HR1275| HR1275|HD25945  | HP19095 |         |        |       | CD-27d1540  |         |            |            |            
160.27|-10.15| HR1278| HR1278|HD25998  | HP19335 |V582Per  |        |  50Per| BD+37d882   |         |            |  04019+3746|            
174.00|-23.09| HR1283| HR1283|HD26162  | HP19388 |         |omeTau1 |  43Tau| BD+19d672   |         |            |            |            
179.11|-27.24| HR1284| HR1284|HD26171  | HP19376 |         |        |       | BD+13d648   |         |            |            |            
163.77|-13.03| HR1286| HR1286|HD26311  | HP19525 |         |        |       | BD+33d807   |         |            |            |            
168.96|-18.08| HR1287| HR1287|HD26322  | HP19513 |IMTau    |        |  44Tau| BD+26d686   |         |            |            |            
210.32|-43.12| HR1288| HR1288|HD26326  | HP19398 |GUEri    |        |       | BD-16d796   |         |            |            |            
128.40| 23.40| HR1289| HR1289|HD26356  |CHP20860 |V408Cep  |        |       | BD+83d104   |         |            |            |            
199.19|-38.76| HR1290| HR1290|HD26409  | HP19483 |         |        |  37Eri| BD-07d758   |         |            |            |            
186.58|-31.73| HR1292| HR1292|HD26462  | HP19554 |         |        |  45Tau| BD+05d601   |         |            |            |  Mel25     
201.40|-39.58| HR1293| HR1293|HD26464  | HP19511 |         |        |       | BD-09d837   |         |            |            |            
199.32|-38.39| HR1298| HR1298|HD26574  | HP19587 |omi1Eri  |omiEri1 |  38Eri| BD-07d764   |         |            |            |            
215.72|-43.99| HR1300| HR1300|HD26591  | HP19571 |GWEri    |        |       | BD-20d801   |         |            |            |            
246.50|-47.02| HR1302| HR1302|HD26612  |CHP19515 |         |delHor  |       | CD-42d1400  |         |            |            |            
153.94| -1.82| HR1303| HR1303|HD26630  | HP19812 |NSV1518  |muPer   |  51Per| BD+48d1063  |ADS3071  |  04149+4825|  04076+4809|            
128.84| 23.15| HR1304| HR1304|HD26659  | HP20982 |         |        |       | BD+82d113   |         |            |            |            
144.78|  8.04| HR1305| HR1305|HD26670  | HP19968 |         |        |       | BD+61d687   |         |            |            |            
159.45| -7.54| HR1306| HR1306|HD26673  | HP19811 |         |        |  52Per| BD+40d912   |         |            |            |            
184.93|-29.96| HR1309| HR1309|HD26690  | HP19719 |         |        |  46Tau| BD+07d617   |ADS3064  |  04136+0743|            |            
183.60|-28.94| HR1311| HR1311|HD26722  |CHP19740 |         |        |  47Tau| BD+08d652   |ADS3072  |            |            |            
147.62|  5.21| HR1313| HR1313|HD26755  | HP19983 |         |        |       | BD+57d787   |         |            |            |            
150.54|  2.13| HR1314| HR1314|HD26764  | HP19949 |         |        |       | BD+53d750   |         |            |            |            
183.04|-28.34| HR1315| HR1315|HD26793  | HP19799 |         |        |       | BD+09d550   |         |            |            |            
130.89| 21.50| HR1317| HR1317|HD26836  | HP20776 |         |        |       | BD+80d133   |         |            |            |            
203.58|-39.45| HR1318| HR1318|HD26846  |CHP19777 |         |        |  39Eri| BD-10d867   |ADS3079  |            |            |            
184.21|-28.85| HR1320| HR1320|HD26912  | HP19860 |         |muTau   |  49Tau| BD+08d657   |         |            |            |            
186.66|-30.50| HR1322| HR1321|HD26913  | HP19855 |V891Tau  |        |       | BD+05d613   |ADS3085  |            |            |            
186.68|-30.50| HR1322| HR1322|HD26923  | HP19859 |V774Tau  |        |       | BD+05d614   |ADS3085  |            |            |            
153.02| -0.09| HR1324| HR1324|HD26961  | HP20070 |bPer     |        |       | BD+49d1150  |         |  04182+5018|  04107+5003|  NGC1545   
200.72|-38.00| HR1325| HR1325|HD26965  | HP19849 |NSV15931 |omiEri2 |  40Eri| BD-07d780   |ADS3093  |            |  04107-0748|            
246.88|-46.41| HR1326| HR1326|HD26967  | HP19747 |         |alpHor  |       | CD-42d1425  |         |            |            |            
142.72| 10.66| HR1327| HR1327|HD27022  | HP20266 |         |        |       | BD+64d433   |         |            |            |            
174.61|-21.03| HR1329| HR1329|HD27045  | HP19990 |NSV15938 |omeTau2 |  50Tau| BD+20d724   |         |            |            |            
153.30| -0.16| HR1330| HR1330|HD27084  | HP20156 |         |        |       | BD+49d1155  |         |            |            |  NGC1545   
173.99|-20.17| HR1331| HR1331|HD27176  | HP20087 |         |        |  51Tau| BD+21d618   |         |  04184+2135|            |  Mel25     
152.80|  0.57| HR1333| HR1333|HD27192  | HP20234 |NSV1550  |        |       | BD+50d973   |         |            |            |            
146.00|  7.67| HR1335| HR1335|HD27245  | HP20376 |NSV1558  |        |       | BD+60d800   |         |            |            |            
274.32|-41.65| HR1336| HR1336|HD27256  | HP19780 |         |alpRet  |       | CP-62d332   |         |            |            |            
259.84|-44.79| HR1338| HR1338|HD27290  | HP19893 |gamDor   |gamDor  |       | CD-51d1066  |         |            |            |            
174.52|-20.28| HR1339| HR1339|HD27295  | HP20171 |V1024Tau |        |  53Tau| BD+20d733   |         |            |            |            
273.94|-41.72| HR1340| HR1340|HD27304  | HP19805 |         |        |       | CP-62d334   |         |            |            |            
174.04|-19.83| HR1341| HR1341|HD27309  | HP20186 |V724Tau  |        |  56Tau| BD+21d623   |         |            |            |            
149.03|  4.70| HR1342| HR1342|HD27322  | HP20380 |         |        |       | BD+56d905   |         |            |            |            
164.47|-10.95| HR1343| HR1343|HD27348  | HP20252 |         |        |  54Per| BD+34d860   |         |            |            |            
216.87|-42.62| HR1345| HR1345|HD27362  | HP20075 |GZEri    |        |       | BD-21d831   |         |            |            |            
179.08|-23.82| HR1346| HR1346|HD27371  | HP20205 |NSV1553  |gamTau  |  54Tau| BD+15d612   |         |            |            |  Mel25     
234.67|-45.47| HR1347| HR1347|HD27376  | HP20042 |NSV15947 |upsEri4 |  41Eri| CD-34d1614  |         |            |            |            
169.83|-15.94| HR1348| HR1348|HD27382  | HP20250 |         |phiTau  |  52Tau| BD+27d655   |ADS3137  |            |            |            
156.08| -2.40| HR1350| HR1350|HD27396  | HP20354 |V469Per  |        |  53Per| BD+46d872   |         |            |            |            
180.46|-24.80| HR1351| HR1351|HD27397  | HP20219 |V483Tau  |        |  57Tau| BD+13d663   |         |            |            |  Mel25     
270.20|-42.56| HR1355| HR1355|HD27442  | HP19921 |         |epsRet  |       | CP-59d324   |         |            |            |            
179.67|-24.01| HR1356| HR1356|HD27459  | HP20261 |V696Tau  |        |  58Tau| BD+14d682   |         |            |            |  Mel25     
187.61|-29.49| HR1360| HR1360|HD27497  | HP20268 |         |        |       | BD+05d631   |         |            |            |            
201.50|-36.83| HR1363| HR1363|HD27563  | HP20271 |EMEri    |        |       | BD-07d798   |         |            |            |            
249.61|-45.32| HR1364| HR1364|HD27588  | HP20161 |         |        |       | CD-44d1503  |         |            |            |            
217.01|-42.07| HR1367| HR1367|HD27616  | HP20264 |         |        |       | BD-20d831   |         |            |            |            
180.78|-24.38| HR1368| HR1368|HD27628  | HP20400 |V775Tau  |        |  60Tau| BD+13d668   |         |            |            |  Mel25     
171.51|-16.74| HR1369| HR1369|HD27638  | HP20430 |NSV15957 |chiTau  |  59Tau| BD+25d707   |ADS3161  |            |  04165+2523|            
175.26|-19.97| HR1370| HR1370|HD27639  |CHP20417 |NSV15956 |        |       | BD+20d744   |ADS3158  |            |            |            
275.09|-41.01| HR1372| HR1372|HD27657  |CHP20020 |NSV1556  |theRet  |       | CP-63d316   |         |            |            |            
178.01|-22.01| HR1373| HR1373|HD27697  | HP20455 |NSV1582  |delTau1 |  61Tau| BD+17d712   |         |            |            |  Mel25     
178.73|-22.41| HR1376| HR1376|HD27749  | HP20484 |NSV15964 |        |  63Tau| BD+16d586   |         |            |            |  Mel25     
165.38|-10.65| HR1377| HR1377|HD27777  | HP20579 |         |        |  55Per| BD+33d853   |         |            |            |            
165.53|-10.75| HR1379| HR1379|HD27786  |CHP20591 |NSV1592  |        |  56Per| BD+33d854   |ADS3188  |            |            |            
178.29|-21.86| HR1380| HR1380|HD27819  | HP20542 |         |delTau2 |  64Tau| BD+17d714   |         |            |            |  Mel25     
185.11|-26.88| HR1381| HR1381|HD27820  | HP20522 |         |        |  66Tau| BD+09d570   |ADS3182  |  04239+0928|            |            
197.82|-34.30| HR1383| HR1383|HD27861  | HP20507 |NSV1590  |xiEri   |  42Eri| BD-04d818   |         |            |            |            
222.75|-42.75| HR1384| HR1384|HD27881  | HP20465 |NSV1588  |        |       | CD-25d1862  |         |            |            |            
174.56|-18.48| HR1388| HR1387|HD27934  | HP20635 |NSV1593  |kapTau1 |  65Tau| BD+21d642   |ADS3201  |            |            |  Mel25     
174.65|-18.54| HR1388| HR1388|HD27946  | HP20641 |NSV1594  |kapTau2 |  67Tau| BD+21d643   |ADS3201  |            |            |  Mel25     
178.12|-21.30| HR1389| HR1389|HD27962  |CHP20648 |V776Tau  |delTau3 |  68Tau| BD+17d719   |ADS3206  |            |            |  Mel25     
167.62|-12.24| HR1390| HR1390|HD27971  | HP20704 |         |        |       | BD+31d776   |         |            |            |            
174.30|-17.98| HR1392| HR1392|HD28024  | HP20711 |upsTau   |upsTau  |  69Tau| BD+22d696   |         |            |            |  Mel25     
235.17|-44.23| HR1393| HR1393|HD28028  | HP20535 |         |        |  43Eri| CD-34d1664  |         |            |            |            
180.18|-22.60| HR1394| HR1394|HD28052  | HP20713 |V777Tau  |        |  71Tau| BD+15d625   |         |            |            |  Mel25     
275.01|-40.52| HR1395| HR1395|HD28093  | HP20384 |         |etaRet  |       | CP-63d324   |         |            |            |            
180.99|-23.12| HR1396| HR1396|HD28100  | HP20732 |NSV15993 |piTau   |  73Tau| BD+14d697   |         |            |            |            
174.31|-17.69| HR1399| HR1399|HD28149  | HP20789 |NSV15998 |        |  72Tau| BD+22d699   |         |            |            |            
184.16|-25.11| HR1402| HR1402|HD28217  |CHP20804 |         |        |       | BD+10d577   |ADS3228  |  04275+1113|  04220+1059|            
175.52|-18.46| HR1403| HR1403|HD28226  | HP20842 |         |        |       | BD+21d647   |         |            |            |  Mel25     
179.90|-21.75| HR1407| HR1407|HD28292  | HP20877 |NSV1609  |        |  75Tau| BD+16d605   |         |            |            |            
181.26|-22.77| HR1408| HR1408|HD28294  | HP20873 |NSV16013 |        |  76Tau| BD+14d702   |         |            |            |  Mel25     
177.60|-19.92| HR1409| HR1409|HD28305  | HP20889 |         |epsTau  |  74Tau| BD+18d640   |         |            |            |  Mel25     
180.26|-21.97| HR1412| HR1411|HD28307  | HP20885 |NSV16016 |theTau1 |  77Tau| BD+15d631   |         |  04286+1558|            |  Mel25     
180.35|-22.01| HR1412| HR1412|HD28319  | HP20894 |the2Tau  |theTau2 |  78Tau| BD+15d632   |         |  04287+1552|            |  Mel25     
182.78|-23.73| HR1414| HR1414|HD28355  | HP20901 |NSV16022 |        |  79Tau| BD+12d598   |         |            |            |  Mel25     
193.42|-30.57| HR1415| HR1415|HD28375  | HP20884 |         |        |       | BD+01d757   |         |            |            |            
151.91|  3.95| HR1417| HR1417|HD28446  |CHP21148 |DLCam    |        |   1Cam| BD+53d779   |ADS3274  |            |            |  CamOB1    
180.78|-21.88| HR1422| HR1422|HD28485  |CHP20995 |         |        |  80Tau| BD+15d636   |ADS3264  |  04301+1538|  04244+1525|  Mel25     
208.78|-37.40| HR1423| HR1423|HD28497  | HP20922 |DUEri    |        |       | BD-13d893   |         |            |            |            
293.80|-32.90| HR1426| HR1426|HD28525  | HP20049 |NSV1591  |delMen  |       | CP-80d116   |         |            |            |            
180.38|-21.45| HR1427| HR1427|HD28527  | HP21029 |NSV1627  |        |       | BD+15d637   |         |            |            |  Mel25     
180.82|-21.75| HR1428| HR1428|HD28546  | HP21039 |NSV16040 |        |  81Tau| BD+15d639   |         |            |            |  Mel25     
182.49|-22.97| HR1430| HR1430|HD28556  | HP21036 |NSV16041 |        |  83Tau| BD+13d690   |         |            |            |  Mel25     
160.02| -3.27| HR1434| HR1434|HD28704  | HP21242 |         |        |  57Per| BD+42d990   |         |            |            |            
273.64|-40.20| HR1435| HR1435|HD28732  | HP20825 |         |        |       | CP-62d357   |         |            |            |            
195.34|-30.63| HR1437| HR1437|HD28749  | HP21139 |         |        |  45Eri| BD-00d713   |         |            |            |            
144.54| 11.30| HR1440| HR1440|HD28780  | HP21452 |         |        |       | BD+63d515   |         |            |            |            
198.62|-32.10| HR1441| HR1441|HD28843  | HP21192 |DZEri    |        |       | BD-03d809   |         |            |            |            
250.37|-43.22| HR1443| HR1443|HD28873  | HP21060 |NSV16066 |delCae  |       | CD-45d1567  |         |            |            |            
182.05|-21.67| HR1444| HR1444|HD28910  | HP21273 |rhoTau   |rhoTau  |  86Tau| BD+14d720   |         |  04338+1451|            |  Mel25     
170.77|-12.53| HR1445| HR1445|HD28929  | HP21323 |         |        |       | BD+28d666   |ADS3304  |            |            |            
190.32|-27.08| HR1448| HR1448|HD28978  | HP21295 |         |        |       | BD+05d679   |         |            |            |            
202.47|-33.55| HR1449| HR1449|HD29009  |CHP21278 |EHEri    |        |  46Eri| BD-07d838   |ADS3305  |            |            |            
204.10|-34.18| HR1451| HR1451|HD29064  | HP21296 |DVEri    |        |  47Eri| BD-08d887   |         |            |            |            
204.90|-34.51| HR1452| HR1452|HD29065  | HP21297 |         |        |       | BD-09d930   |         |            |            |            
229.85|-41.59| HR1453| HR1453|HD29085  | HP21248 |NSV1650  |upsEri1 |  50Eri| CD-30d1883  |         |            |            |            
161.76| -4.03| HR1454| HR1454|HD29094  | HP21476 |         |        |  58Per| BD+40d1000  |         |  04367+4116|            |            
295.07|-32.05| HR1456| HR1456|HD29116  | HP20297 |         |nuMen   |       | CP-81d115   |         |            |            |            
180.97|-20.25| HR1457| HR1457|HD29139  | HP21421 |alpTau   |alpTau  |  87Tau| BD+16d629   |ADS3321  |            |            |            
186.40|-24.13| HR1458| HR1458|HD29140  |CHP21402 |NSV1658  |        |  88Tau| BD+09d607   |ADS3317  |  04357+1010|  04302+0957|            
199.31|-31.38| HR1463| HR1463|HD29248  | HP21444 |nuEri    |nuEri   |  48Eri| BD-03d834   |         |            |            |  OriOB1    
231.01|-41.31| HR1464| HR1464|HD29291  | HP21393 |         |upsEri2 |  52Eri| CD-30d1901  |         |            |            |            
263.83|-41.42| HR1465| HR1465|HD29305  |CHP21281 |alpDor   |alpDor  |       | CP-55d663   |         |  04340-5503|            |            
153.03|  4.53| HR1466| HR1466|HD29316  |CHP21730 |         |        |   2Cam| BD+53d794   |ADS3358  |  04400+5328|  04320+5316|            
153.32|  4.26| HR1467| HR1467|HD29317  | HP21727 |NSV1681  |        |   3Cam| BD+52d865   |ADS3359  |            |  04320+5253|            
195.13|-28.94| HR1469| HR1469|HD29335  | HP21515 |NSV1671  |        |       | BD+00d798   |         |            |            |            
177.88|-17.22| HR1471| HR1471|HD29365  | HP21604 |HUTau    |        |       | BD+20d785   |         |            |            |            
181.72|-20.12| HR1472| HR1472|HD29375  | HP21588 |NSV16124 |        |  89Tau| BD+15d661   |         |            |            |  Mel25     
184.74|-22.24| HR1473| HR1473|HD29388  | HP21589 |         |        |  90Tau| BD+12d618   |         |            |            |  Mel25     
198.61|-30.66| HR1474| HR1474|HD29391  | HP21547 |         |        |  51Eri| BD-02d963   |ADS3350  |            |            |            
273.74|-39.47| HR1475| HR1475|HD29399  | HP21253 |NSV1659  |        |       | CP-63d342   |         |            |            |            
182.07|-20.07| HR1479| HR1478|HD29479  | HP21673 |         |sigTau1 |  91Tau| BD+15d665   |         |            |            |            
181.99|-19.97| HR1479| HR1479|HD29488  | HP21683 |         |sigTau2 |  92Tau| BD+15d666   |         |            |            |  Mel25     
188.99|-24.76| HR1480| HR1480|HD29499  | HP21670 |         |        |       | BD+07d681   |         |            |            |  Mel25     
211.32|-35.89| HR1481| HR1481|HD29503  |CHP21594 |         |        |  53Eri| BD-14d933   |         |  04382-1418|            |            
157.06|  1.28| HR1482| HR1482|HD29526  | HP21823 |         |        |       | BD+48d1128  |         |            |            |            
208.96|-34.85| HR1483| HR1483|HD29573  |CHP21644 |NSV16134 |        |       | BD-12d955   |         |            |            |            
185.31|-22.05| HR1484| HR1484|HD29589  | HP21735 |NSV16138 |        |  93Tau| BD+11d639   |         |            |            |            
211.52|-35.66| HR1487| HR1487|HD29613  | HP21685 |         |        |       | BD-14d936   |         |            |            |            
172.02|-11.64| HR1490| HR1490|HD29646  | HP21819 |         |        |       | BD+28d680   |ADS3379  |            |            |            
272.67|-39.34| HR1492| HR1492|HD29712  | HP21479 |RDor     |        |       | CP-62d372   |         |            |            |            
156.02|  2.62| HR1493| HR1493|HD29721  | HP21972 |         |        |       | BD+49d1230  |         |            |            |            
160.95| -1.78| HR1494| HR1494|HD29722  | HP21928 |         |        |  59Per| BD+43d1043  |         |            |            |            
223.58|-38.91| HR1495| HR1495|HD29737  | HP21743 |         |        |       | CD-24d2488  |         |            |            |            
217.79|-37.36| HR1496| HR1496|HD29755  | HP21763 |DMEri    |        |  54Eri| BD-19d988   |ADS3380  |            |            |            
176.64|-15.07| HR1497| HR1497|HD29763  |CHP21881 |         |tauTau  |  94Tau| BD+22d739   |         |            |  04362+2246|            
246.15|-41.49| HR1502| HR1502|HD29875  | HP21770 |NSV16147 |alpCae  |       | CD-42d1587  |         |            |            |            
239.92|-40.91| HR1503| HR1503|HD29992  | HP21861 |         |betCae  |       | CD-37d1867  |         |            |            |            
186.90|-21.80| HR1507| HR1507|HD30034  | HP22044 |NSV1705  |        |       | BD+10d621   |         |            |            |  Mel25     
205.72|-32.12| HR1508| HR1508|HD30076  | HP22024 |DXEri    |        |  56Eri| BD-08d929   |         |            |            |            
231.68|-39.74| HR1509| HR1509|HD30080  | HP21958 |         |        |       | CD-30d1968  |         |            |            |            
151.27|  7.54| HR1511| HR1511|HD30121  |CHP22287 |         |        |   4Cam| BD+56d973   |ADS3432  |            |            |            
216.98|-36.20| HR1513| HR1513|HD30127  | HP22028 |         |        |       | BD-18d906   |         |            |            |            
257.58|-40.79| HR1516| HR1516|HD30185  | HP21914 |         |lamPic  |       | CD-50d1471  |         |            |            |            
186.65|-21.16| HR1519| HR1519|HD30210  | HP22157 |         |        |       | BD+11d646   |         |            |            |  Mel25     
200.53|-29.34| HR1520| HR1520|HD30211  | HP22109 |         |muEri   |  57Eri| BD-03d876   |         |            |            |            
220.15|-36.87| HR1521| HR1521|HD30238  | HP22086 |         |        |       | BD-21d966   |         |            |            |            
131.38| 22.78| HR1523| HR1523|HD30338  | HP23265 |         |        |       | BD+80d155   |         |            |            |            
146.25| 12.16| HR1527| HR1527|HD30442  | HP22626 |NSV16174 |        |       | BD+63d543   |         |            |            |            
170.03| -7.78| HR1528| HR1528|HD30453  | HP22407 |         |        |       | BD+32d840   |         |            |            |            
170.91| -8.52| HR1529| HR1529|HD30454  | HP22393 |         |        |       | BD+31d816   |         |            |            |            
269.44|-39.05| HR1530| HR1530|HD30478  | HP22040 |NSV16162 |kapDor  |       | CP-59d376   |         |            |            |            
215.37|-34.81| HR1532| HR1532|HD30495  | HP22263 |NSV16168 |        |  58Eri| BD-17d954   |         |            |            |            
166.30| -4.57| HR1533| HR1533|HD30504  | HP22453 |         |        |       | BD+37d969   |         |            |            |            
157.78|  2.79| HR1535| HR1535|HD30557  | HP22545 |         |        |       | BD+48d1162  |         |            |            |            
203.39|-29.83| HR1536| HR1536|HD30562  | HP22336 |         |        |       | BD-05d1044  |         |            |            |            
214.78|-34.37| HR1538| HR1538|HD30606  | HP22325 |NSV16170 |        |  59Eri| BD-16d956   |         |            |            |            
282.97|-35.83| HR1541| HR1541|HD30612  | HP21949 |         |muMen   |       | CP-71d282   |         |            |            |            
144.07| 14.04| HR1542| HR1542|HD30614  | HP22783 |NSV16180 |alpCam  |   9Cam| BD+66d358   |         |            |            |  NGC1502   
191.45|-23.07| HR1543| HR1543|HD30652  | HP22449 |NSV1731  |piOri3  |   1Ori| BD+06d762   |         |            |            |            
189.82|-21.83| HR1544| HR1544|HD30739  | HP22509 |         |piOri2  |   2Ori| BD+08d777   |         |            |            |            
181.38|-15.91| HR1547| HR1547|HD30780  | HP22565 |V480Tau  |        |  97Tau| BD+18d743   |         |            |            |  Mel25     
214.84|-33.96| HR1549| HR1549|HD30814  | HP22479 |NSV1740  |        |  60Eri| BD-16d964   |         |            |            |            
162.71| -0.90| HR1550| HR1550|HD30823  | HP22699 |         |        |       | BD+42d1081  |         |            |            |            
167.26| -4.65| HR1551| HR1551|HD30834  | HP22678 |         |        |   2Aur| BD+36d952   |         |            |            |            
192.89|-23.52| HR1552| HR1552|HD30836  | HP22549 |NSV1742  |piOri4  |   3Ori| BD+05d745   |         |            |            |  OriOB1    
153.07|  7.36| HR1555| HR1555|HD30958  | HP22854 |         |        |   5Cam| BD+55d941   |ADS3508  |            |            |            
185.43|-18.39| HR1556| HR1556|HD30959  | HP22667 |omi1Ori  |omiOri1 |   4Ori| BD+14d777   |         |            |            |            
237.34|-38.74| HR1559| HR1559|HD31093  |CHP22573 |         |        |       | CD-35d1962  |         |  04515-3454|            |            
203.75|-28.78| HR1560| HR1560|HD31109  | HP22701 |         |omeEri  |  61Eri| BD-05d1068  |         |            |            |            
155.05|  6.00| HR1561| HR1561|HD31134  | HP22936 |         |        |       | BD+52d898   |         |            |            |            
196.08|-24.71| HR1562| HR1562|HD31139  | HP22730 |NSV1755  |        |   5Ori| BD+02d800   |         |            |            |            
261.28|-39.22| HR1564| HR1563|HD31203  |CHP22531 |         |iotPic  |       | CP-53d760   |         |            |  04487-5338|            
261.27|-39.22| HR1564| HR1564|HD31204  |CHP22534 |         |iotPic  |       | CP-53d760   |         |            |  04487-5338|            
196.27|-24.56| HR1567| HR1567|HD31237  | HP22797 |pi5Ori   |piOri5  |   8Ori| BD+02d810   |         |            |            |  OriOB1    
154.47|  6.68| HR1568| HR1568|HD31278  |CHP23040 |NSV16198 |        |   7Cam| BD+53d829   |ADS3536  |  04573+5345|  04493+5335|            
188.21|-19.56| HR1569| HR1569|HD31283  | HP22833 |NSV16191 |        |   6Ori| BD+11d675   |         |            |            |            
189.34|-20.25| HR1570| HR1570|HD31295  | HP22845 |         |piOri1  |   7Ori| BD+09d683   |         |            |            |            
191.44|-21.59| HR1571| HR1571|HD31296  | HP22834 |NSV1763  |        |       | BD+07d755   |         |            |            |            
198.22|-25.45| HR1574| HR1574|HD31331  | HP22840 |         |        |       | BD+00d893   |         |            |            |            
185.24|-17.28| HR1576| HR1576|HD31373  | HP22913 |         |        |       | BD+14d787   |         |            |            |            
170.59| -6.16| HR1577| HR1577|HD31398  | HP23015 |NSV1778  |iotAur  |   3Aur| BD+32d855   |         |            |            |            
215.95|-33.06| HR1579| HR1579|HD31414  | HP22860 |         |        |       | BD-16d991   |         |            |            |            
186.63|-18.05| HR1580| HR1580|HD31421  | HP22957 |         |omiOri2 |   9Ori| BD+13d740   |ADS3540  |            |            |            
215.61|-32.90| HR1581| HR1581|HD31444  |CHP22881 |REri     |        |       | BD-16d992   |         |            |            |            
203.93|-27.88| HR1582| HR1582|HD31512  |CHP22958 |         |        |  62Eri| BD-05d1091  |         |            |            |            
183.67|-15.75| HR1585| HR1585|HD31539  | HP23043 |         |        |       | BD+16d672   |         |            |            |            
178.09|-11.64| HR1586| HR1586|HD31553  | HP23068 |         |        |  99Tau| BD+23d777   |ADS3557  |            |            |            
177.24|-10.92| HR1590| HR1590|HD31592  | HP23088 |         |        |  98Tau| BD+24d717   |ADS3547  |            |            |            
167.15| -2.88| HR1592| HR1592|HD31647  |CHP23179 |NSV16207 |omeAur  |   4Aur| BD+37d1005  |ADS3572  |            |            |            
186.12|-16.94| HR1600| HR1600|HD31764  | HP23161 |NSV1788  |        |       | BD+14d796   |ADS3579  |            |  04533+1423|            
197.56|-24.02| HR1601| HR1601|HD31767  | HP23123 |NSV1786  |piOri6  |  10Ori| BD+01d872   |         |            |            |            
149.57| 11.38| HR1603| HR1603|HD31910  | HP23522 |NSV16223 |betCam  |  10Cam| BD+60d856   |ADS3615  |            |            |            
215.97|-32.06| HR1604| HR1604|HD31925  |CHP23166 |NSV1793  |        |       | BD-16d1013  |ADS3588  |  04590-1623|            |            
162.79|  1.18| HR1605| HR1605|HD31964  | HP23416 |epsAur   |epsAur  |   7Aur| BD+43d1166  |ADS3605  |  05020+4349|            |            
209.55|-29.41| HR1608| HR1608|HD32008  | HP23221 |         |        |  63Eri| BD-10d1066  |         |            |            |            
196.07|-22.61| HR1610| HR1609|HD32039  | HP23279 |NSV1800  |        |       | BD+03d736   |ADS3597  |            |            |            
196.07|-22.60| HR1610| HR1610|HD32040  | HP23287 |NSV16216 |        |       | BD+03d737   |ADS3597  |            |            |            
211.94|-30.34| HR1611| HR1611|HD32045  | HP23231 |SEri     |        |  64Eri| BD-12d1047  |         |            |            |            
165.02| -0.43| HR1612| HR1612|HD32068  | HP23453 |zetAur   |zetAur  |   8Aur| BD+40d1142  |         |  05025+4105|            |            
206.59|-27.69| HR1617| HR1617|HD32249  | HP23364 |NSV16224 |psiEri  |  65Eri| BD-07d948   |         |            |            |            
180.77|-12.06| HR1620| HR1620|HD32301  | HP23497 |         |iotTau  | 102Tau| BD+21d751   |         |            |            |  Mel25     
220.27|-32.85| HR1621| HR1621|HD32309  | HP23362 |         |        |       | BD-20d990   |         |            |            |            
150.99| 10.80| HR1622| HR1622|HD32343  | HP23734 |BVCam    |        |  11Cam| BD+58d804   |         |            |            |            
227.45|-34.62| HR1628| HR1628|HD32436  | HP23430 |         |        |       | CD-26d1975  |         |            |            |            
287.12|-33.55| HR1629| HR1629|HD32440  | HP22871 |NSV16210 |etaMen  |       | CP-75d290   |         |            |            |            
223.49|-33.46| HR1634| HR1634|HD32503  | HP23474 |         |        |   1Lep| BD-22d1960  |         |            |            |            
157.06|  6.51| HR1637| HR1637|HD32537  | HP23783 |V398Aur  |        |   9Aur| BD+51d1024  |ADS3675  |            |  04588+5127|            
186.18|-15.35| HR1638| HR1638|HD32549  | HP23607 |V1032Ori |        |  11Ori| BD+15d732   |         |            |            |            
165.35|  0.27| HR1641| HR1641|HD32630  | HP23767 |NSV1822  |etaAur  |  10Aur| BD+41d1058  |         |            |            |            
138.39| 19.58| HR1643| HR1643|HD32650  | HP24254 |BNCam    |        |       | BD+73d274   |         |            |            |            
225.40|-33.70| HR1645| HR1645|HD32667  | HP23554 |         |        |       | CD-24d2795  |         |            |            |            
199.01|-22.82| HR1648| HR1648|HD32736  | HP23680 |WOri     |        |       | BD+00d939   |         |            |            |            
255.64|-37.63| HR1649| HR1649|HD32743  | HP23482 |         |etaPic1 |       | CD-49d1541  |         |            |            |            
238.60|-36.23| HR1652| HR1652|HD32831  |CHP23595 |         |gamCae1 |       | CD-35d2089  |         |            |            |            
223.25|-32.73| HR1654| HR1654|HD32887  | HP23685 |NSV1826  |epsLep  |   2Lep| BD-22d1000  |         |            |            |            
227.54|-33.91| HR1655| HR1655|HD32890  | HP23668 |         |        |       | CD-26d2005  |         |            |            |            
183.83|-12.94| HR1656| HR1656|HD32923  | HP23835 |         |        | 104Tau| BD+18d779   |ADS3701  |  05074+1839|            |            
204.78|-25.35| HR1657| HR1657|HD32964  | HP23794 |ENEri    |        |  66Eri| BD-04d1044  |ADS3698  |            |  05018-0447|            
182.40|-11.85| HR1658| HR1658|HD32977  | HP23871 |         |        | 106Tau| BD+20d885   |         |            |            |            
179.25| -9.56| HR1659| HR1659|HD32990  |CHP23900 |         |        | 103Tau| BD+24d755   |ADS3709  |            |  05020+2407|            
181.34|-11.09| HR1660| HR1660|HD32991  | HP23883 |V1155Tau |        | 105Tau| BD+21d766   |         |            |            |            
256.17|-37.28| HR1663| HR1663|HD33042  | HP23649 |NSV1827  |etaPic2 |       | CD-49d1562  |         |            |            |            
192.67|-18.48| HR1664| HR1664|HD33054  |CHP23879 |         |        |  14Ori| BD+08d866   |ADS3711  |  05079+0830|  05024+0822|            
205.34|-25.31| HR1666| HR1666|HD33111  | HP23875 |NSV1841  |betEri  |  67Eri| BD-05d1162  |         |            |            |            
161.20|  4.29| HR1668| HR1668|HD33167  | HP24109 |         |        |       | BD+46d970   |         |            |            |            
176.38| -7.06| HR1670| HR1670|HD33204  |CHP24019 |V1156Tau |        |       | BD+27d732   |ADS3730  |            |  05035+2754|  Mel25     
208.95|-26.83| HR1671| HR1671|HD33224  | HP23916 |NSV16251 |        |       | BD-08d1037  |ADS3722  |            |            |            
191.69|-17.46| HR1672| HR1672|HD33254  | HP23983 |NSV1849  |        |  16Ori| BD+09d743   |         |            |            |  Mel25     
204.83|-24.83| HR1673| HR1673|HD33256  | HP23941 |         |        |  68Eri| BD-04d1056  |         |            |            |            
266.04|-36.72| HR1674| HR1674|HD33262  | HP23693 |         |zetDor  |       | CP-57d735   |         |            |            |            
186.74|-14.21| HR1676| HR1676|HD33276  | HP24010 |         |        |  15Ori| BD+15d752   |         |            |            |            
282.77|-34.21| HR1677| HR1677|HD33285  | HP23467 |         |betMen  |       | CP-71d309   |         |            |            |            
209.14|-26.69| HR1679| HR1679|HD33328  | HP23972 |lamEri   |lamEri  |  69Eri| BD-08d1040  |         |            |            |            
139.23| 19.59| HR1683| HR1683|HD33541  | HP24732 |         |        |       | BD+73d280   |         |            |            |            
186.63|-13.57| HR1684| HR1684|HD33554  | HP24197 |         |        |       | BD+15d759   |         |            |            |            
133.74| 22.65| HR1686| HR1686|HD33564  | HP25110 |         |        |       | BD+79d169   |ADS3864  |            |            |            
203.27|-23.33| HR1687| HR1687|HD33608  | HP24162 |         |        |       | BD-02d1165  |         |            |            |            
168.35| -0.30| HR1689| HR1689|HD33641  | HP24340 |         |muAur   |  11Aur| BD+38d1063  |         |            |            |            
212.55|-27.51| HR1693| HR1693|HD33664  | HP24169 |RXLep    |        |       | BD-12d1092  |         |            |            |            
273.25|-35.61| HR1695| HR1695|HD33684  | HP23840 |WZDor    |        |       | CP-63d420   |         |            |            |            
212.67|-27.32| HR1696| HR1696|HD33802  | HP24244 |         |iotLep  |   3Lep| BD-12d1095  |ADS3778  |            |            |            
198.52|-20.27| HR1698| HR1698|HD33856  |CHP24331 |NSV1872  |rhoOri  |  17Ori| BD+02d888   |ADS3797  |            |  05081+0244|            
217.25|-28.91| HR1702| HR1702|HD33904  | HP24305 |muLep    |muLep   |   5Lep| BD-16d1072  |         |            |            |            
213.88|-27.55| HR1705| HR1705|HD33949  |CHP24327 |NSV16265 |kapLep  |   4Lep| BD-13d1092  |ADS3800  |            |            |            
173.30| -3.35| HR1706| HR1706|HD33959  |CHP24504 |KWAur    |        |  14Aur| BD+32d922   |ADS3824  |            |  05089+3234|            
162.58|  4.57| HR1708| HR1708|HD34029  | HP24608 |NSV1897  |alpAur  |  13Aur| BD+45d1077  |ADS3841  |  05167+4600|  05093+4553|            
196.62|-18.79| HR1709| HR1709|HD34043  | HP24450 |NSV1880  |        |       | BD+04d877   |         |            |            |            
209.24|-25.25| HR1713| HR1713|HD34085  | HP24436 |betOri   |betOri  |  19Ori| BD-08d1063  |ADS3823  |            |  05097-0819|  OriOB1    
295.23|-30.47| HR1716| HR1716|HD34172  | HP23148 |         |xiMen   |       | CP-82d106   |         |            |            |            
191.30|-15.25| HR1718| HR1718|HD34203  | HP24555 |         |        |  18Ori| BD+11d756   |         |            |            |            
148.85| 14.29| HR1720| HR1720|HD34255  | HP24914 |         |        |       | BD+62d742   |         |            |            |            
239.65|-34.30| HR1721| HR1721|HD34266  | HP24426 |         |        |       | CD-36d2127  |         |            |            |            
165.38|  2.95| HR1722| HR1722|HD34269  | HP24738 |PUAur    |        |       | BD+42d1239  |         |            |            |            
229.22|-31.97| HR1723| HR1723|HD34310  | HP24505 |         |        |       | CD-27d2161  |         |            |            |            
173.07| -2.48| HR1726| HR1726|HD34334  | HP24727 |NSV1909  |        |  16Aur| BD+33d1000  |ADS3872  |  05182+3322|  05116+3316|            
172.77| -2.23| HR1732| HR1728|HD34364  | HP24740 |ARAur    |        |  17Aur| BD+33d1002  |         |            |            |  AurOB1    
167.67|  1.54| HR1729| HR1729|HD34411  | HP24813 |         |lamAur  |  15Aur| BD+39d1248  |ADS3886  |            |            |            
172.86| -2.13| HR1732| HR1732|HD34452  | HP24799 |IQAur    |        |       | BD+33d1008  |         |            |            |            
208.28|-23.96| HR1735| HR1735|HD34503  | HP24674 |         |tauOri  |  20Ori| BD-07d1028  |ADS3877  |            |            |            
214.97|-26.80| HR1737| HR1737|HD34538  | HP24679 |NSV1913  |        |       | BD-13d1116  |         |            |            |            
166.99|  2.28| HR1738| HR1738|HD34557  |CHP24902 |NSV16284 |        |       | BD+40d1253  |         |            |            |            
182.54| -8.70| HR1739| HR1739|HD34559  | HP24822 |         |        | 109Tau| BD+21d816   |         |            |            |            
172.81| -1.83| HR1740| HR1740|HD34578  | HP24879 |NSV1925  |        |  19Aur| BD+33d1013  |         |            |            |            
238.51|-33.49| HR1743| HR1743|HD34642  | HP24659 |         |omiCol  |       | CD-35d2214  |         |            |            |            
277.64|-34.26| HR1744| HR1744|HD34649  | HP24372 |         |theDor  |       | CP-67d401   |         |            |            |            
199.54|-19.12| HR1746| HR1746|HD34658  | HP24817 |NSV1922  |        |  21Ori| BD+02d916   |         |            |            |  OriOB1    
166.56|  2.93| HR1749| HR1749|HD34759  | HP25048 |         |rhoAur  |  20Aur| BD+41d1162  |         |            |            |            
153.49| 11.88| HR1751| HR1751|HD34787  | HP25197 |         |        |  16Cam| BD+57d879   |         |            |            |            
176.57| -4.12| HR1752| HR1752|HD34790  | HP25001 |         |        |       | BD+29d869   |         |            |            |            
220.34|-28.36| HR1754| HR1753|HD34798  | HP24825 |YZLep    |        |       | BD-18d1055  |ADS3910  |            |            |            
220.33|-28.36| HR1754| HR1754|HD34797  | HP24827 |TXLep    |        |       | BD-18d1056  |ADS3910  |            |            |            
214.83|-26.24| HR1756| HR1756|HD34816  | HP24845 |         |lamLep  |   6Lep| BD-13d1127  |         |            |            |  OriOB1    
214.00|-25.79| HR1757| HR1757|HD34863  | HP24873 |         |nuLep   |   7Lep| BD-12d1132  |         |            |            |            
229.99|-31.24| HR1758| HR1758|HD34868  | HP24831 |         |        |       | CD-27d2204  |         |            |            |            
167.31|  2.65| HR1760| HR1760|HD34904  | HP25143 |         |        |       | BD+40d1268  |         |            |            |            
223.35|-29.07| HR1762| HR1762|HD34968  |CHP24927 |NSV1940  |        |       | BD-21d1135  |ADS3930  |            |            |            
194.62|-15.61| HR1763| HR1763|HD34989  | HP25041 |         |        |       | BD+08d933   |         |            |            |  OriOB1    
202.64|-20.09| HR1764| HR1764|HD35007  | HP25028 |         |        |       | BD-00d929   |ADS3941  |            |  05164-0030|  OriOB1    
202.63|-20.03| HR1765| HR1765|HD35039  | HP25044 |NSV16291 |        |  22Ori| BD-00d930   |         |            |            |  OriOB1    
257.47|-34.98| HR1767| HR1767|HD35072  | HP24829 |         |zetPic  |       | CD-50d1723  |         |            |            |            
199.16|-17.86| HR1770| HR1770|HD35149  | HP25142 |NSV16294 |        |  23Ori| BD+03d871   |ADS3962  |            |            |  OriOB1    
227.30|-29.95| HR1771| HR1771|HD35162  |CHP25045 |         |        |       | CD-24d3023  |ADS3954  |            |            |            
170.52|  0.88| HR1773| HR1773|HD35186  | HP25292 |         |sigAur  |  21Aur| BD+37d1175  |ADS3984  |            |            |            
175.69| -2.63| HR1776| HR1776|HD35239  | HP25291 |         |        |       | BD+31d955   |         |            |            |            
210.50|-23.39| HR1778| HR1778|HD35281  |CHP25187 |         |        |       | BD-08d1107  |ADS3978  |            |            |            
187.20|-10.29| HR1780| HR1780|HD35296  | HP25278 |V1119Tau |        | 111Tau| BD+17d920   |         |            |            |            
202.68|-19.49| HR1781| HR1781|HD35299  | HP25223 |NSV16300 |        |       | BD-00d936   |         |            |            |  OriOB1    
216.02|-25.67| HR1783| HR1783|HD35337  | HP25202 |         |        |   8Lep| BD-14d1119  |         |            |            |            
209.98|-22.98| HR1784| HR1784|HD35369  | HP25247 |         |        |  29Ori| BD-07d1064  |         |            |            |            
203.46|-19.68| HR1787| HR1787|HD35410  | HP25282 |NSV16301 |        |  27Ori| BD-01d886   |         |            |            |            
204.87|-20.39| HR1788| HR1788|HD35411  |CHP25281 |etaOri   |etaOri  |  28Ori| BD-02d1235  |ADS4002  |  05245-0224|  05194-0229|  OriOB1a   
200.96|-18.29| HR1789| HR1789|HD35439  | HP25302 |V1086Ori |psiOri1 |  25Ori| BD+01d1005  |         |            |            |  OriOB1a   
196.93|-15.95| HR1790| HR1790|HD35468  | HP25336 |NSV1972  |gamOri  |  24Ori| BD+06d919   |         |            |            |  OriOB1    
177.99| -3.74| HR1791| HR1791|HD35497  | HP25428 |         |betTau  | 112Tau| BD+28d795   |         |            |            |            
219.25|-26.64| HR1792| HR1792|HD35505  | HP25280 |         |        |       | BD-17d1117  |         |            |            |            
244.40|-33.22| HR1793| HR1793|HD35515  | HP25194 |SWCol    |        |       | CD-39d1940  |         |            |            |            
173.25| -0.43| HR1795| HR1795|HD35520  | HP25471 |         |        |       | BD+34d1040  |         |            |            |            
212.58|-23.84| HR1799| HR1799|HD35536  | HP25329 |         |        |       | BD-10d1178  |         |            |            |            
149.08| 15.46| HR1802| HR1802|HD35583  | HP25769 |NSV2003  |        |  17Cam| BD+62d759   |         |            |            |            
176.76| -2.70| HR1804| HR1804|HD35600  | HP25492 |         |        |       | BD+30d898   |         |            |            |  AurOB1    
173.28| -0.24| HR1805| HR1805|HD35620  | HP25541 |         |phiAur  |  24Aur| BD+34d1048  |         |            |            |            
187.07| -9.42| HR1808| HR1808|HD35671  | HP25499 |         |        | 115Tau| BD+17d928   |ADS4038  |  05272+1758|  05213+1753|            
183.75| -7.17| HR1810| HR1810|HD35708  | HP25539 |         |        | 114Tau| BD+21d847   |ADS4048  |            |            |            
200.09|-17.22| HR1811| HR1811|HD35715  |CHP25473 |psiOri   |psiOri2 |  30Ori| BD+02d962   |ADS4039  |            |  05216+0300|  OriOB1a   
222.23|-27.31| HR1812| HR1812|HD35736  |CHP25397 |         |        |       | BD-19d1173  |ADS4034  |            |            |            
188.93|-10.42| HR1814| HR1814|HD35770  | HP25555 |         |        | 116Tau| BD+15d826   |         |            |            |            
187.79| -9.64| HR1816| HR1816|HD35802  | HP25583 |NSV16312 |        | 117Tau| BD+17d931   |         |            |            |            
259.56|-34.18| HR1818| HR1818|HD35860  |CHP25303 |         |thePic  |       | CP-52d718   |         |  05248-5219|  05225-5224|            
181.25| -5.10| HR1821| HR1821|HD35943  |CHP25695 |NSV2009  |        | 118Tau| BD+25d839   |ADS4068  |            |            |            
246.03|-32.73| HR1827| HR1827|HD36060  | HP25488 |         |        |       | CD-41d1884  |         |            |            |            
223.56|-27.20| HR1829| HR1829|HD36079  | HP25606 |NSV2008  |betLep  |   9Lep| BD-20d1096  |ADS4066  |            |            |            
206.46|-19.80| HR1830| HR1830|HD36134  | HP25708 |NSV2022  |        |       | BD-03d1116  |         |            |            |            
189.72|-10.15| HR1832| HR1832|HD36162  | HP25790 |         |        |       | BD+15d837   |         |            |            |            
201.67|-17.19| HR1833| HR1833|HD36166  | HP25751 |         |        |       | BD+01d1032  |         |            |            |  OriOB1a   
204.31|-18.62| HR1834| HR1834|HD36167  | HP25737 |CIOri    |        |  31Ori| BD-01d913   |ADS4097  |            |            |            
241.75|-31.83| HR1835| HR1835|HD36187  | HP25608 |         |        |       | CD-37d2220  |         |            |            |            
267.52|-33.87| HR1836| HR1836|HD36189  | HP25429 |         |lamDor  |       | CP-59d472   |         |            |            |            
198.02|-14.94| HR1839| HR1839|HD36267  |CHP25813 |         |        |  32Ori| BD+05d939   |ADS4115  |  05308+0557|  05254+0552|            
200.48|-16.17| HR1842| HR1842|HD36351  |CHP25861 |         |        |  33Ori| BD+03d948   |ADS4123  |            |            |  OriOB1a   
175.77| -0.61| HR1843| HR1843|HD36371  | HP25984 |NSV16332 |chiAur  |  25Aur| BD+32d1024  |         |            |            |  AurOB1    
187.18| -8.07| HR1845| HR1845|HD36389  | HP25945 |CETau    |        | 119Tau| BD+18d875   |         |            |            |            
188.50| -8.88| HR1847| HR1847|HD36408  |CHP25950 |NSV16329 |        |       | BD+16d794   |ADS4131  |            |            |            
223.94|-26.61| HR1849| HR1849|HD36473  | HP25853 |         |        |  10Lep| BD-20d1105  |         |            |            |            
203.84|-17.73| HR1852| HR1851|HD36485  | 0       |delOri   |delOri  |  34Ori| BD-00d982   |ADS4134  |            |  05269-0022|  OriOB1b3  
203.86|-17.74| HR1852| HR1852|HD36486  |CHP25930 |delOri   |delOri  |  34Ori| BD-00d983   |ADS4134  |            |  05269-0022|            
210.44|-20.98| HR1855| HR1855|HD36512  | HP25923 |NSV16333 |upsOri  |  36Ori| BD-07d1106  |         |            |            |  OriOB1c   
253.35|-32.98| HR1856| HR1856|HD36553  | HP25768 |         |        |       | CD-47d1884  |         |            |            |            
187.39| -7.84| HR1858| HR1858|HD36576  | HP26064 |V960Tau  |        | 120Tau| BD+18d877   |         |            |            |            
205.14|-18.20| HR1861| HR1861|HD36591  | HP25980 |NSV2107  |        |       | BD-01d935   |ADS4141  |            |            |            
239.89|-30.88| HR1862| HR1862|HD36597  | HP25859 |         |epsCol  |       | CD-35d2348  |         |            |            |            
191.08| -9.99| HR1864| HR1864|HD36653  | HP26093 |         |        |  35Ori| BD+14d947   |         |            |            |            
220.95|-25.14| HR1865| HR1865|HD36673  | HP25985 |NSV2128  |alpLep  |  11Lep| BD-17d1166  |ADS4146  |            |            |            
157.19| 11.82| HR1866| HR1866|HD36678  | HP26344 |NSV16377 |        |       | BD+54d914   |         |            |            |            
204.84|-17.81| HR1868| HR1868|HD36695  | HP26063 |VVOri    |        |       | BD-01d943   |         |            |  05285-0114|            
200.43|-15.27| HR1872| HR1872|HD36777  | HP26126 |         |        |  38Ori| BD+03d964   |         |            |            |            
182.95| -4.52| HR1875| HR1875|HD36819  | HP26248 |NSV16369 |        | 121Tau| BD+23d954   |         |            |            |            
195.40|-12.29| HR1876| HR1876|HD36822  | HP26176 |         |phiOri1 |  37Ori| BD+09d877   |         |            |            |            
243.44|-31.20| HR1877| HR1877|HD36848  | HP25993 |         |        |       | CD-38d2085  |         |            |            |            
195.05|-12.00| HR1880| HR1879|HD36861  |CHP26207 |NSV2240  |lamOri  |  39Ori| BD+09d879   |ADS4179  |            |            |  Coll69    
195.05|-12.00| HR1880| HR1880|HD36862  |CHP26207 |NSV2240  |lamOri  |  39Ori| BD+09d879   |ADS4179  |            |            |  Coll69    
239.62|-30.42| HR1881| HR1881|HD36874  | HP26019 |NSV2158  |        |       | CD-35d2367  |         |            |            |            
194.79|-11.82| HR1883| HR1883|HD36881  |CHP26215 |NSV2251  |        |       | BD+10d818   |ADS4181  |            |  05297+1010|            
209.57|-19.72| HR1887| HR1886|HD36959  |CHP26197 |NSV2261  |        |       | BD-06d1233  |ADS4182  |            |            |            
209.56|-19.71| HR1887| HR1887|HD36960  |CHP26197 |NSV16390 |        |       | BD-06d1234  |ADS4182  |            |            |            
208.50|-19.11| HR1892| HR1892|HD37018  | HP26237 |NSV2318  |        |  42Ori| BD-04d1185  |ADS4187  |            |            |            
209.01|-19.38| HR1895| HR1895|HD37022  |CHP26221 |NSV2294  |theOri1 |  41Ori| BD-05d1315  |ADS4186  |            |            |  NGC1976   
209.05|-19.37| HR1897| HR1897|HD37041  |CHP26235 |NSV2320  |theOri2 |  43Ori| BD-05d1319  |ADS4188  |            |            |            
209.52|-19.58| HR1899| HR1899|HD37043  | HP26241 |         |iotOri  |  44Ori| BD-06d1241  |ADS4193  |            |  05305-0559|            
208.55|-19.06| HR1901| HR1901|HD37077  | HP26268 |         |        |  45Ori| BD-04d1188  |ADS4196  |            |            |            
180.72| -2.65| HR1902| HR1902|HD37098  |CHP26396 |NSV2426  |        |       | BD+26d870   |ADS4208  |            |            |            
205.21|-17.24| HR1903| HR1903|HD37128  | HP26311 |epsOri   |epsOri  |  46Ori| BD-01d969   |         |            |            |  NGC1980   
189.12| -7.91| HR1905| HR1905|HD37147  | HP26382 |         |        | 122Tau| BD+16d822   |         |            |            |  Mel25     
195.84|-11.95| HR1907| HR1907|HD37160  | HP26366 |         |phiOri2 |  40Ori| BD+09d898   |         |            |            |            
237.44|-29.49| HR1909| HR1909|HD37192  | HP26219 |         |        |       | CD-33d2414  |         |            |            |            
185.69| -5.64| HR1910| HR1910|HD37202  | HP26451 |zetTau   |zetTau  | 123Tau| BD+21d908   |         |            |            |            
209.81|-19.39| HR1911| HR1911|HD37209  |CHP26345 |NSV2433  |        |       | BD-06d1255  |ADS4212  |            |            |            
177.88| -0.47| HR1914| HR1914|HD37269  |CHP26536 |NSV2485  |        |  26Aur| BD+30d963   |ADS4229  |  05386+3030|  05322+3026|            
147.32| 17.88| HR1916| HR1916|HD37289  | HP26882 |         |        |       | BD+65d485   |         |            |            |            
273.80|-32.72| HR1917| HR1917|HD37297  | HP26001 |         |        |       | CP-64d456   |         |  05330-6414|            |            
209.79|-19.15| HR1918| HR1918|HD37303  | HP26427 |NSV2467  |        |       | BD-06d1262  |         |            |            |            
197.53|-12.59| HR1920| HR1920|HD37320  | HP26487 |         |        |       | BD+07d953   |         |            |            |            
271.73|-32.77| HR1922| HR1922|HD37350  | HP26069 |betDor   |betDor  |       | CP-62d487   |         |            |            |            
181.90| -2.71| HR1928| HR1928|HD37438  | HP26640 |         |        | 125Tau| BD+25d902   |         |            |  05335+2550|            
206.82|-17.34| HR1932| HR1931|HD37468  |CHP26549 |NSV16610 |sigOri  |  48Ori| BD-02d1326  |ADS4241  |  05387-0236|  05337-0239|            
206.82|-17.32| HR1932| HR1932|HD37479  |CHP26551 |V1030Ori |        |       | BD-02d1327  |ADS4241  |            |  05337-0239|  IC434    
210.53|-19.17| HR1933| HR1933|HD37481  | HP26535 |NSV16607 |        |       | BD-06d1275  |         |            |            |            
200.73|-14.03| HR1934| HR1934|HD37490  | HP26594 |omeOri   |omeOri  |  47Ori| BD+04d1002  |         |            |            |            
232.81|-27.75| HR1935| HR1935|HD37495  | HP26460 |         |nuCol2  |       | CD-28d2321  |         |            |            |            
211.16|-19.40| HR1937| HR1937|HD37507  | HP26563 |         |        |  49Ori| BD-07d1142  |         |  05389-0713|            |            
179.04| -0.50| HR1945| HR1945|HD37646  |CHP26783 |         |        |       | BD+29d953   |ADS4262  |            |            |            
190.09| -7.31| HR1946| HR1946|HD37711  |CHP26777 |NSV2560  |        | 126Tau| BD+16d841   |ADS4265  |  05413+1632|            |            
246.21|-30.52| HR1947| HR1947|HD37717  | HP26545 |         |        |       | CD-40d1999  |         |            |            |            
206.45|-16.59| HR1949| HR1948|HD37742  |CHP26727 |NSV2553  |zetOri  |  50Ori| BD-02d1338  |ADS4263  |  05407-0157|  05357-0200|  IC434     
206.45|-16.59| HR1949| HR1949|HD37743  |CHP26727 |NSV2553  |zetOri  |  50Ori| BD-02d1338  |ADS4263  |            |  05357-0200|  IC434     
205.71|-16.19| HR1952| HR1952|HD37756  | HP26736 |NSV2556  |        |       | BD-01d1004  |         |            |            |            
287.93|-30.97| HR1953| HR1953|HD37763  | HP25918 |         |gamMen  |       | CP-76d333   |         |            |            |            
238.81|-28.86| HR1956| HR1956|HD37795  | HP26634 |NSV2549  |alpCol  |       | CD-34d2375  |         |            |            |            
237.23|-28.44| HR1958| HR1958|HD37811  | HP26649 |         |        |       | CD-32d2479  |         |            |            |            
203.54|-14.59| HR1963| HR1963|HD37984  | HP26885 |         |        |  51Ori| BD+01d1105  |         |            |            |            
284.90|-31.30| HR1964| HR1964|HD37993  | HP26169 |WXMen    |        |       | CP-73d316   |         |            |            |            
226.52|-24.73| HR1968| HR1968|HD38090  | HP26865 |         |        |  12Lep| BD-22d1194  |         |            |            |            
156.39| 13.88| HR1969| HR1969|HD38091  | HP27249 |NSV2615  |        |  26Cam| BD+56d1058  |         |            |            |            
161.98| 10.75| HR1971| HR1971|HD38104  | HP27196 |NSV16651 |omiAur  |  27Aur| BD+49d1398  |         |            |            |            
239.62|-28.49| HR1973| HR1973|HD38170  | HP26868 |WZCol    |        |       | CD-34d2401  |         |            |            |            
222.74|-23.08| HR1975| HR1975|HD38206  | HP26966 |         |        |       | BD-18d1172  |         |            |            |            
226.76|-24.26| HR1983| HR1982|HD38392  |         |         |        |       | BD-22d1210  |ADS4334  |            |            |            
226.79|-24.27| HR1983| HR1983|HD38393  | HP27072 |         |gamLep  |  13Lep| BD-22d1211  |ADS4334  |            |            |            
191.39| -6.55| HR1985| HR1985|HD38478  | HP27265 |         |        | 129Tau| BD+15d926   |         |            |            |            
196.90| -9.71| HR1987| HR1987|HD38527  | HP27280 |         |        |       | BD+09d954   |ADS4369  |            |            |            
192.60| -7.14| HR1989| HR1989|HD38545  |CHP27316 |NSV16668 |        | 131Tau| BD+14d1025  |         |            |            |            
189.82| -5.44| HR1990| HR1990|HD38558  | HP27338 |         |        | 130Tau| BD+17d1004  |         |            |            |            
193.17| -7.33| HR1993| HR1993|HD38622  | HP27364 |         |        | 133Tau| BD+13d979   |ADS4381  |            |            |            
171.58|  5.91| HR1995| HR1995|HD38656  | HP27483 |         |tauAur  |  29Aur| BD+39d1418  |ADS4398  |            |            |            
237.29|-27.10| HR1996| HR1996|HD38666  | HP27204 |NSV2630  |muCol   |       | CD-32d2538  |         |            |            |            
219.40|-20.83| HR1998| HR1998|HD38678  | HP27288 |         |zetLep  |  14Lep| BD-14d1232  |         |            |            |            
199.75|-10.98| HR1999| HR1999|HD38710  |CHP27386 |         |        |  52Ori| BD+06d1027  |ADS4390  |            |            |            
184.13| -1.61| HR2002| HR2002|HD38751  |CHP27468 |NSV2650  |        | 132Tau| BD+24d970   |         |            |            |            
214.51|-18.50| HR2004| HR2004|HD38771  | HP27366 |NSV2641  |kapOri  |  53Ori| BD-09d1235  |         |            |            |            
253.21|-30.16| HR2008| HR2008|HD38871  | HP27243 |         |        |       | CD-46d1999  |         |            |            |            
194.49| -7.57| HR2010| HR2010|HD38899  | HP27511 |         |        | 134Tau| BD+12d912   |         |            |            |            
173.39|  5.28| HR2011| HR2011|HD38944  | HP27639 |NSV2661  |upsAur  |  31Aur| BD+37d1336  |         |            |            |            
171.84|  6.28| HR2012| HR2012|HD39003  | HP27673 |         |nuAur   |  32Aur| BD+39d1429  |ADS4440  |            |            |            
181.44|  0.51| HR2013| HR2013|HD39004  | HP27629 |         |        |       | BD+27d888   |ADS4474  |            |            |            
196.98| -8.85| HR2014| HR2014|HD39007  |CHP27549 |         |        |       | BD+09d978   |         |            |            |            
275.47|-31.37| HR2015| HR2015|HD39014  | HP27100 |         |delDor  |       | CP-65d496   |         |            |            |            
193.16| -6.55| HR2016| HR2016|HD39019  | HP27581 |         |        | 135Tau| BD+14d1041  |         |            |            |            
258.37|-30.61| HR2020| HR2020|HD39060  | HP27321 |NSV16683 |betPic  |       | CD-51d1620  |         |            |            |            
219.35|-20.10| HR2021| HR2021|HD39070  |CHP27517 |         |        |       | BD-14d1251  |ADS4432  |            |            |            
292.53|-29.78| HR2022| HR2022|HD39091  | HP26394 |         |piMen   |       | CP-80d161   |         |            |            |            
227.82|-23.29| HR2026| HR2026|HD39190  | HP27533 |         |        |       | CD-23d3135  |         |            |            |            
153.44| 16.59| HR2027| HR2027|HD39220  | HP27971 |TUCam    |        |  31Cam| BD+59d920   |         |            |            |            
157.33| 14.72| HR2029| HR2029|HD39283  | HP27949 |NSV16718 |xiAur   |  30Aur| BD+55d1027  |         |            |            |            
212.89|-16.76| HR2031| HR2031|HD39291  | HP27658 |NSV2677  |        |  55Ori| BD-07d1187  |         |            |            |            
193.51| -6.22| HR2033| HR2033|HD39317  | HP27743 |V809Tau  |        | 137Tau| BD+14d1060  |         |            |            |            
182.01|  0.77| HR2034| HR2034|HD39357  | HP27830 |NSV2696  |        | 136Tau| BD+27d899   |         |            |            |            
225.82|-22.22| HR2035| HR2035|HD39364  | HP27654 |         |delLep  |  15Lep| BD-20d1211  |         |            |            |            
204.41|-12.22| HR2037| HR2037|HD39400  | HP27750 |NSV2690  |        |  56Ori| BD+01d1151  |ADS4467  |            |            |            
214.41|-17.25| HR2039| HR2039|HD39421  | HP27713 |         |        |       | BD-09d1255  |         |            |            |            
241.35|-27.06| HR2040| HR2040|HD39425  | HP27628 |         |betCol  |       | CD-35d2546  |         |            |            |            
264.31|-30.69| HR2042| HR2042|HD39523  | HP27530 |         |gamPic  |       | CP-56d946   |         |            |            |            
178.66|  3.15| HR2046| HR2046|HD39586  | HP27973 |         |        |       | BD+31d1139  |         |            |            |            
188.46| -2.73| HR2047| HR2047|HD39587  | HP27913 |chi1Ori  |chiOri1 |  54Ori| BD+20d1162  |         |            |            |            
259.64|-30.17| HR2049| HR2049|HD39640  | HP27621 |         |        |       | CP-52d794   |         |            |            |            
188.98| -2.88| HR2052| HR2052|HD39698  | HP27965 |NSV2722  |        |  57Ori| BD+19d1126  |         |            |            |            
243.46|-27.23| HR2053| HR2053|HD39720  | HP27766 |         |        |       | CD-37d2457  |         |            |            |            
239.36|-26.09| HR2056| HR2056|HD39764  | HP27810 |lamCol   |lamCol  |       | CD-33d2599  |         |            |            |            
199.79| -8.96| HR2061| HR2061|HD39801  | HP27989 |alpOri   |alpOri  |  58Ori| BD+07d1055  |ADS4506  |            |            |            
276.80|-30.80| HR2064| HR2064|HD39844  | HP27534 |NSV2693  |epsDor  |       | CP-66d463   |         |            |            |            
217.29|-17.85| HR2065| HR2065|HD39853  | HP27938 |NSV16728 |        |       | BD-11d1321  |         |            |            |            
198.09| -7.65| HR2075| HR2075|HD39985  | HP28110 |         |        |       | BD+09d1016  |         |            |            |            
158.95| 14.69| HR2077| HR2077|HD40035  | HP28358 |         |delAur  |  33Aur| BD+54d970   |         |            |            |            
246.12|-27.36| HR2082| HR2082|HD40091  | HP27955 |NSV16734 |        |       | CD-39d2260  |         |            |            |            
183.97|  0.84| HR2084| HR2084|HD40111  | HP28237 |         |        | 139Tau| BD+25d1052  |         |            |            |            
219.76|-18.47| HR2085| HR2085|HD40136  | HP28103 |         |etaLep  |  16Lep| BD-14d1286  |         |            |            |            
243.07|-26.53| HR2087| HR2087|HD40176  | HP28010 |         |xiCol   |       | CD-37d2487  |         |            |            |            
167.46| 10.41| HR2088| HR2088|HD40183  | HP28360 |betAur   |betAur  |  34Aur| BD+44d1328  |ADS4556  |  05595+4457|            |            
166.60| 10.94| HR2091| HR2091|HD40239  | HP28404 |piAur    |piAur   |  35Aur| BD+45d1217  |         |            |            |            
237.03|-24.73| HR2092| HR2092|HD40248  | HP28098 |         |sigCol  |       | CD-31d2848  |         |            |            |            
260.32|-29.63| HR2094| HR2094|HD40292  | HP27947 |         |        |       | CP-52d805   |         |            |            |            
174.34|  6.73| HR2095| HR2095|HD40312  | HP28380 |theAur   |theAur  |  37Aur| BD+37d1380  |ADS4566  |            |            |            
195.49| -5.52| HR2099| HR2099|HD40369  |CHP28302 |         |        |       | BD+12d968   |ADS4562  |  05589+1248|            |            
205.14|-10.92| HR2100| HR2100|HD40372  | HP28271 |V1004Ori |        |  59Ori| BD+01d1171  |ADS4555  |            |            |            
164.91| 12.01| HR2101| HR2101|HD40394  | HP28499 |V444Aur  |        |  36Aur| BD+47d1227  |         |            |            |            
272.38|-30.42| HR2102| HR2102|HD40409  | HP27890 |         |        |       | CP-63d498   |         |            |            |            
206.35|-11.43| HR2103| HR2103|HD40446  | HP28296 |NSV16744 |        |  60Ori| BD+00d1239  |         |            |            |            
241.23|-25.64| HR2106| HR2106|HD40494  | HP28199 |NSV16739 |gamCol  |       | CD-35d2612  |         |            |            |            
215.67|-15.93| HR2108| HR2108|HD40536  | HP28325 |         |        |   2Mon| BD-09d1285  |         |            |            |            
209.79|-12.83| HR2113| HR2113|HD40657  | HP28413 |NSV2770  |        |       | BD-03d1256  |         |            |            |            
250.77|-27.59| HR2117| HR2117|HD40733  | HP28287 |         |        |       | CD-44d2363  |         |            |            |            
249.46|-27.23| HR2120| HR2120|HD40808  | HP28328 |         |etaCol  |       | CD-42d2266  |         |            |            |            
198.68| -6.31| HR2124| HR2124|HD40932  |CHP28614 |NSV2792  |muOri   |  61Ori| BD+09d1064  |ADS4617  |  06024+0939|  05569+0939|  Mel25     
291.13|-29.44| HR2125| HR2125|HD40953  | HP27566 |         |kapMen  |       | CP-79d202   |         |            |            |            
216.95|-15.77| HR2128| HR2128|HD40967  |CHP28574 |NSV16760 |        |   3Mon| BD-10d1349  |ADS4615  |            |            |            
190.03| -1.18| HR2130| HR2130|HD41040  | HP28691 |NSV2803  |        |  64Ori| BD+19d1186  |         |  06035+1941|  05575+1942|            
240.02|-24.51| HR2131| HR2131|HD41047  | HP28524 |         |        |       | CD-33d2681  |         |            |            |            
169.69| 10.37| HR2132| HR2132|HD41074  | HP28823 |NSV2812  |        |  39Aur| BD+42d1477  |         |            |            |            
186.99|  0.72| HR2134| HR2134|HD41116  |CHP28734 |         |        |   1Gem| BD+23d1170  |         |  06041+2316|  05580+2316|            
189.69| -0.86| HR2135| HR2135|HD41117  | HP28716 |chi2Ori  |chiOri2 |  62Ori| BD+20d1233  |         |            |            |            
258.86|-28.53| HR2138| HR2138|HD41214  | HP28484 |         |        |       | CD-51d1713  |         |            |            |            
232.33|-21.62| HR2140| HR2140|HD41312  | HP28675 |         |        |       | CD-26d2675  |ADS4645  |            |            |            
213.60|-13.54| HR2142| HR2142|HD41335  |CHP28744 |V696Mon  |        |       | BD-06d1391  |         |            |            |            
173.87|  8.53| HR2143| HR2143|HD41357  | HP28946 |NSV16774 |        |  40Aur| BD+38d1377  |         |            |            |            
202.73| -7.78| HR2144| HR2144|HD41361  | HP28812 |         |        |  63Ori| BD+05d1085  |         |            |            |            
203.85| -8.38| HR2145| HR2145|HD41380  | HP28814 |         |        |  66Ori| BD+04d1116  |         |            |            |            
222.87|-17.53| HR2148| HR2148|HD41511  | HP28816 |SSLep    |        |  17Lep| BD-16d1349  |         |            |            |            
238.43|-23.36| HR2149| HR2149|HD41534  | HP28756 |NSV16770 |        |       | CD-32d2743  |         |            |            |            
217.01|-14.81| HR2150| HR2150|HD41547  | HP28854 |NSV16773 |        |       | BD-10d1368  |         |            |            |            
155.18| 17.94| HR2152| HR2152|HD41597  | HP29246 |         |        |  37Cam| BD+58d897   |         |            |            |            
211.57|-11.87| HR2154| HR2154|HD41692  | HP28949 |         |        |       | BD-04d1362  |ADS4698  |            |            |            
221.51|-16.64| HR2155| HR2155|HD41695  | HP28910 |         |theLep  |  18Lep| BD-14d1331  |         |            |            |            
252.13|-26.78| HR2158| HR2157|HD41700  |CHP28764 |         |        |       | CD-45d2300  |         |            |  06018-4504|            
252.18|-26.76| HR2158| HR2158|HD41742  |CHP28790 |         |        |       | CD-45d2302  |         |            |  06018-4504|            
194.81| -2.72| HR2159| HR2159|HD41753  | HP29038 |         |nuOri   |  67Ori| BD+14d1152  |         |            |            |            
241.98|-24.16| HR2160| HR2160|HD41759  | HP28855 |         |        |       | CD-35d2684  |         |            |            |            
229.46|-19.78| HR2163| HR2163|HD41841  | HP28943 |         |        |       | CD-23d3431  |ADS4704  |            |            |            
236.08|-22.22| HR2164| HR2164|HD41843  | HP28899 |         |        |       | CD-29d2769  |         |            |            |            
148.62| 20.75| HR2165| HR2165|HD41927  | HP29490 |         |        |  36Cam| BD+65d517   |         |            |            |            
228.22|-19.19| HR2166| HR2166|HD41933  | HP28984 |YYLep    |        |       | BD-21d1353  |         |            |            |            
225.72|-18.01| HR2168| HR2168|HD42042  | HP29048 |NSV16782 |        |  19Lep| BD-19d1361  |         |            |            |            
240.83|-23.48| HR2170| HR2170|HD42054  | HP28992 |NSV2836  |        |       | CD-34d2655  |         |            |            |            
187.75|  1.77| HR2173| HR2173|HD42087  |CHP29225 |PUGem    |        |   3Gem| BD+23d1226  |ADS4751  |            |            |            
205.81| -8.28| HR2174| HR2174|HD42111  |CHP29151 |         |        |       | BD+02d1139  |ADS4749  |            |            |            
164.97| 13.95| HR2176| HR2175|HD42126  |CHP29388 |         |        |  41Aur| BD+48d1352  |ADS4773  |            |            |            
164.97| 13.95| HR2176| HR2176|HD42127  |CHP29388 |         |        |  41Aur| BD+48d1352  |ADS4773  |            |            |            
243.94|-24.26| HR2177| HR2177|HD42167  | HP29034 |         |theCol  |       | CD-37d2609  |         |            |            |            
229.01|-19.00| HR2180| HR2180|HD42301  | HP29150 |         |        |       | BD-22d1327  |         |            |            |            
249.16|-25.51| HR2181| HR2181|HD42303  | HP29064 |         |piCol2  |       | CD-42d2351  |         |            |            |            
221.53|-15.74| HR2183| HR2183|HD42341  | HP29205 |         |        |       | BD-14d1348  |         |            |            |            
186.80|  2.76| HR2185| HR2185|HD42398  | HP29379 |         |        |   5Gem| BD+24d1151  |         |            |            |  NGC2168   
229.43|-18.95| HR2186| HR2186|HD42443  |CHP29234 |         |        |       | BD-22d1330  |         |  06098-2246|  06056-2245|            
179.58|  6.84| HR2189| HR2189|HD42471  | HP29451 |         |        |       | BD+32d1217  |         |            |            |            
190.92|  0.63| HR2193| HR2193|HD42509  | HP29433 |         |        |  68Ori| BD+19d1253  |         |            |            |            
275.80|-29.19| HR2194| HR2194|HD42525  | HP28909 |         |etaDor1 |       | CP-66d493   |         |            |            |            
271.36|-28.89| HR2196| HR2196|HD42540  | HP28991 |NSV2845  |        |       | CP-62d582   |         |            |            |            
194.13| -1.12| HR2198| HR2198|HD42545  | HP29434 |         |        |  69Ori| BD+16d1035  |         |            |            |            
195.81| -2.06| HR2199| HR2199|HD42560  | HP29426 |         |xiOri   |  70Ori| BD+14d1187  |         |            |            |            
233.82|-20.40| HR2200| HR2200|HD42621  | HP29294 |NSV2866  |        |       | CD-27d2780  |         |            |            |            
154.43| 19.01| HR2201| HR2201|HD42633  | HP29730 |         |        |  40Cam| BD+60d938   |         |            |            |            
247.37|-24.63| HR2203| HR2203|HD42682  | HP29263 |AFCol    |        |       | CD-40d2291  |         |            |            |            
214.32|-11.77| HR2205| HR2205|HD42690  | HP29417 |         |        |       | BD-06d1446  |         |            |            |            
145.16| 22.46| HR2209| HR2209|HD42818  | HP29997 |         |        |       | BD+69d371   |         |            |            |            
263.30|-27.68| HR2212| HR2212|HD42933  | HP29276 |delPic   |delPic  |       | CP-54d980   |         |            |            |            
192.85|  0.24| HR2214| HR2214|HD42954  |CHP29616 |         |        |       | BD+17d1182  |         |            |  06086+1756|            
153.03| 19.81| HR2215| HR2215|HD42973  | HP29919 |UWLyn    |        |   1Lyn| BD+61d869   |         |            |            |            
188.85|  2.52| HR2216| HR2216|HD42995  |CHP29655 |etaGem   |etaGem  |   7Gem| BD+22d1241  |ADS4841  |  06149+2230|  06088+2232|            
211.99|-10.05| HR2218| HR2218|HD43023  | HP29575 |         |        |       | BD-03d1345  |         |            |            |            
182.72|  5.92| HR2219| HR2219|HD43039  | HP29696 |NSV2877  |kapAur  |  44Aur| BD+29d1154  |         |            |            |            
191.80|  0.92| HR2220| HR2220|HD43042  | HP29650 |         |        |  71Ori| BD+19d1270  |ADS4842  |            |            |            
279.01|-29.00| HR2221| HR2221|HD43107  | HP29134 |         |nuDor   |       | CP-68d474   |         |            |            |            
196.49| -1.55| HR2222| HR2222|HD43112  | HP29678 |NSV2878  |        |       | BD+13d1173  |         |            |            |            
194.51| -0.40| HR2223| HR2223|HD43153  | HP29704 |         |        |  72Ori| BD+16d1060  |         |            |            |            
212.83|-10.27| HR2224| HR2224|HD43157  | HP29629 |         |        |       | BD-04d1421  |ADS4846  |            |            |            
214.40|-10.98| HR2227| HR2227|HD43232  | HP29651 |         |gamMon  |   5Mon| BD-06d1469  |ADS4853  |            |            |            
197.71| -2.04| HR2229| HR2229|HD43247  | HP29736 |         |        |  73Ori| BD+12d1081  |         |            |            |            
209.27| -8.21| HR2233| HR2233|HD43318  | HP29716 |         |        |       | BD-00d1234  |         |            |            |            
155.59| 19.12| HR2238| HR2238|HD43378  | HP30060 |UZLyn    |        |   2Lyn| BD+59d959   |         |  06196+5901|            |            
198.04| -2.03| HR2241| HR2241|HD43386  | HP29800 |         |        |  74Ori| BD+12d1084  |         |            |            |            
221.37|-14.02| HR2244| HR2244|HD43445  | HP29735 |         |        |       | BD-13d1411  |         |            |            |            
275.31|-28.65| HR2245| HR2245|HD43455  | HP29353 |NSV2873  |etaDor2 |       | CP-65d561   |         |            |            |            
200.16| -2.99| HR2247| HR2247|HD43525  | HP29850 |         |        |  75Ori| BD+09d1173  |ADS4890  |  06171+0957|            |            
224.13|-15.15| HR2249| HR2249|HD43544  | HP29771 |NSV2891  |        |       | BD-16d1415  |         |            |            |            
204.47| -5.23| HR2251| HR2251|HD43587  | HP29860 |NSV2896  |        |       | BD+05d1168  |         |            |            |            
242.35|-21.89| HR2256| HR2256|HD43785  | HP29807 |NSV2897  |kapCol  |       | CD-35d2800  |         |            |            |            
224.48|-14.89| HR2260| HR2260|HD43827  | HP29895 |NSV2903  |        |       | BD-16d1426  |         |            |            |            
285.75|-28.80| HR2261| HR2261|HD43834  | HP29271 |         |alpMen  |       | CP-74d374   |         |            |            |            
245.05|-22.61| HR2263| HR2263|HD43899  | HP29842 |         |        |       | CD-37d2707  |         |            |            |            
161.14| 17.33| HR2264| HR2264|HD43905  | HP30247 |         |        |  45Aur| BD+53d1008  |         |            |            |            
244.56|-22.43| HR2265| HR2265|HD43940  | HP29852 |NSV16821 |        |       | CD-37d2708  |         |            |            |            
227.52|-16.05| HR2266| HR2266|HD43955  | HP29941 |         |        |       | BD-19d1407  |         |            |            |            
217.70|-11.47| HR2267| HR2267|HD43993  | HP29996 |         |        |       | BD-09d1411  |         |            |            |            
196.36| -0.12| HR2269| HR2269|HD44033  | HP30099 |NSV2917  |        |       | BD+14d1247  |         |            |            |            
228.51|-16.27| HR2271| HR2271|HD44081  | HP30011 |NSV2915  |        |       | BD-20d1355  |         |            |            |            
216.36|-10.59| HR2273| HR2273|HD44112  | HP30073 |         |        |   7Mon| BD-07d1373  |         |            |            |            
211.97| -8.34| HR2275| HR2275|HD44131  | HP30093 |NSV2918  |        |       | BD-02d1564  |         |            |            |            
241.81|-21.04| HR2279| HR2279|HD44323  | HP30069 |         |        |       | CD-34d2795  |         |            |            |            
237.52|-19.43| HR2282| HR2282|HD44402  | HP30122 |NSV2927  |zetCMa  |   1CMa| CD-30d3038  |         |            |            |            
220.17|-11.94| HR2284| HR2284|HD44458  | HP30214 |FRCMa    |        |       | BD-11d1460  |ADS4978  |            |            |            
189.72|  4.17| HR2286| HR2286|HD44478  | HP30343 |muGem    |muGem   |  13Gem| BD+22d1304  |ADS4990  |            |            |            
241.63|-20.78| HR2288| HR2288|HD44506  | HP30143 |NSV2931  |        |       | CD-34d2806  |         |            |            |            
165.35| 16.17| HR2289| HR2289|HD44537  | HP30520 |psi1Aur  |psiAur1 |  46Aur| BD+49d1488  |         |            |            |            
158.63| 19.00| HR2291| HR2291|HD44691  | HP30651 |RRLyn    |        |       | BD+56d1125  |         |            |            |            
156.53| 19.78| HR2293| HR2293|HD44708  | HP30679 |         |        |   5Lyn| BD+58d927   |ADS5036  |            |            |            
226.06|-14.27| HR2294| HR2294|HD44743  | HP30324 |betCMa   |betCMa  |   2CMa| BD-17d1467  |         |            |            |            
241.03|-20.24| HR2296| HR2296|HD44762  | HP30277 |         |delCol  |       | CD-33d2927  |         |  06221-3326|            |            
205.68| -4.03| HR2299| HR2298|HD44769  |CHP30419 |         |epsMon  |   8Mon| BD+04d1236  |ADS5012  |            |            |            
205.67| -4.03| HR2299| HR2299|HD44770  |CHP30422 |NSV16850 |        |       | BD+04d1237  |ADS5012  |            |            |            
220.25|-11.22| HR2305| HR2305|HD44951  | HP30457 |         |        |       | BD-11d1478  |         |            |            |            
233.44|-17.04| HR2311| HR2311|HD45018  | HP30436 |NSV16856 |        |       | CD-25d3189  |         |            |            |            
210.78| -6.25| HR2313| HR2313|HD45067  | HP30545 |         |        |       | BD-00d1287  |         |            |            |            
244.46|-20.96| HR2316| HR2316|HD45145  | HP30444 |         |        |       | CD-36d2873  |         |            |            |            
265.18|-26.16| HR2320| HR2320|HD45229  | HP30342 |         |nuPic   |       | CP-56d1072  |         |            |            |            
211.45| -6.20| HR2324| HR2324|HD45320  | HP30666 |         |        |       | BD-01d1242  |         |            |            |            
261.21|-25.29| HR2326| HR2326|HD45348  | HP30438 |         |alpCar  |       | CP-52d914   |         |            |            |            
183.15|  8.92| HR2332| HR2332|HD45412  | HP30827 |RTAur    |        |  48Aur| BD+30d1238  |         |            |            |            
207.59| -4.02| HR2333| HR2333|HD45415  | HP30728 |         |        |       | BD+02d1237  |         |            |            |            
209.90| -5.25| HR2334| HR2334|HD45416  | HP30717 |         |        |       | BD+00d1426  |         |            |            |            
210.41| -5.50| HR2335| HR2335|HD45433  | HP30720 |         |        |       | BD-00d1299  |         |            |            |            
192.42|  4.35| HR2343| HR2343|HD45542  | HP30883 |         |nuGem   |  18Gem| BD+20d1441  |ADS5103  |  06290+2013|  06230+2016|            
214.52| -7.39| HR2344| HR2344|HD45546  | HP30772 |         |        |  10Mon| BD-04d1526  |         |            |            |  NGC2232   
269.52|-26.63| HR2345| HR2345|HD45557  | HP30463 |         |        |       | CP-60d608   |         |            |            |            
256.45|-23.97| HR2348| HR2348|HD45572  |CHP30591 |         |        |       | CD-48d2308  |         |            |            |            
280.35|-27.82| HR2352| HR2352|HD45669  | HP30321 |         |piDor1  |       | CP-69d607   |         |            |            |            
216.66| -8.21| HR2358| HR2356|HD45725  |CHP30867 |betMon   |betMon  |  11Mon| BD-06d1574  |ADS5107  |            |  06240-0658|            
216.66| -8.21| HR2358| HR2357|HD45726  |CHP30867 |betMon   |betMon  |  11Mon| BD-06d1575  |ADS5107  |            |  06240-0658|            
216.66| -8.21| HR2358| HR2358|HD45727  |CHP30867 |betMon   |betMon  |  11Mon| BD-06d1575  |ADS5107  |            |  06240-0658|            
226.20|-12.78| HR2359| HR2359|HD45765  | HP30836 |         |        |       | BD-17d1506  |         |            |            |            
240.64|-18.76| HR2361| HR2361|HD45813  | HP30788 |         |lamCMa  |       | CD-32d3066  |         |            |            |            
136.29| 25.92| HR2363| HR2363|HD45866  | HP31940 |         |        |       | BD+78d227   |         |            |            |            
240.47|-18.59| HR2364| HR2364|HD45871  |CHP30840 |IYCMa    |        |       | CD-32d3072  |         |            |            |            
267.08|-25.90| HR2369| HR2369|HD45984  | HP30703 |         |        |       | CP-57d1001  |         |            |            |            
181.72| 10.52| HR2372| HR2372|HD46052  | HP31173 |WWAur    |        |       | BD+32d1324  |         |            |            |            
200.44|  0.95| HR2375| HR2375|HD46089  | HP31119 |         |        |       | BD+11d1209  |         |            |            |            
280.04|-27.55| HR2377| HR2377|HD46116  | HP30565 |         |piDor2  |       | CP-69d614   |         |            |            |            
221.81|-10.01| HR2379| HR2379|HD46184  | HP31084 |         |        |       | BD-12d1518  |         |            |            |            
236.17|-16.46| HR2380| HR2380|HD46189  | HP31037 |         |        |       | CD-27d3051  |         |            |            |            
218.02| -8.05| HR2381| HR2381|HD46229  | HP31121 |         |        |       | BD-08d1462  |         |            |            |            
206.43| -2.02| HR2382| HR2382|HD46241  | HP31159 |NSV3017  |        |  12Mon| BD+04d1304  |         |            |            |            
258.81|-23.84| HR2384| HR2384|HD46273  |CHP30953 |NSV16887 |        |       | CD-50d2241  |         |  06298-5014|  06274-5010|            
204.30| -0.75| HR2385| HR2385|HD46300  | HP31216 |NSV16904 |        |  13Mon| BD+07d1337  |         |            |            |            
216.01| -6.90| HR2386| HR2386|HD46304  | HP31167 |         |        |       | BD-05d1678  |         |            |            |            
232.11|-14.53| HR2387| HR2387|HD46328  | HP31125 |ksi1CMa  |xiCMa1  |   4CMa| CD-23d3991  |ADS5176  |            |            |            
243.53|-19.10| HR2388| HR2388|HD46349  | HP31072 |         |        |       | CD-35d2947  |         |            |            |            
265.89|-25.36| HR2389| HR2389|HD46355  | HP30932 |NSV3000  |        |       | CP-56d1095  |         |            |            |            
198.32|  2.55| HR2391| HR2391|HD46374  | HP31277 |         |        |       | BD+14d1339  |         |            |            |            
211.99| -4.52| HR2395| HR2395|HD46487  | HP31278 |         |        |       | BD-01d1274  |         |            |            |            
240.46|-17.68| HR2397| HR2397|HD46547  | HP31190 |NSV16912 |        |       | CD-31d3407  |         |            |            |            
186.04|  9.13| HR2398| HR2398|HD46553  | HP31434 |NSV3032  |        |  49Aur| BD+28d1168  |         |            |            |            
246.04|-19.72| HR2399| HR2399|HD46568  | HP31165 |         |        |       | CD-37d2889  |         |            |            |            
260.56|-24.00| HR2400| HR2400|HD46569  | HP31079 |         |        |       | CD-51d1946  |         |            |            |            
134.59| 26.41| HR2401| HR2401|HD46588  | HP32439 |         |        |       | BD+79d212   |         |            |            |            
158.61| 20.64| HR2402| HR2402|HD46590  | HP31665 |         |        |  11Lyn| BD+56d1136  |         |            |            |            
176.52| 13.78| HR2405| HR2405|HD46687  | HP31579 |UUAur    |        |       | BD+38d1539  |         |            |            |            
210.29| -3.19| HR2409| HR2409|HD46769  | HP31446 |         |        |       | BD+00d1491  |         |            |            |            
244.69|-18.94| HR2411| HR2411|HD46815  | HP31299 |         |        |       | CD-36d2990  |         |            |            |            
268.03|-25.40| HR2412| HR2412|HD46860  |CHP31137 |NSV16917 |muPic   |       | CP-58d722   |         |            |            |            
231.99|-13.68| HR2414| HR2414|HD46933  | HP31416 |         |xiCMa2  |   5CMa| BD-22d1458  |         |            |            |            
241.29|-17.54| HR2415| HR2415|HD46936  | HP31362 |         |        |       | CD-32d3168  |         |            |            |            
215.89| -5.67| HR2418| HR2418|HD47054  | HP31583 |         |        |       | BD-05d1710  |         |            |            |            
175.79| 14.54| HR2419| HR2419|HD47070  | HP31771 |         |        |  51Aur| BD+39d1690  |         |            |            |            
175.32| 14.77| HR2420| HR2420|HD47100  | HP31789 |NSV16938 |psiAur3 |  52Aur| BD+40d1665  |         |            |            |            
196.77|  4.45| HR2421| HR2421|HD47105  | HP31681 |         |gamGem  |  24Gem| BD+16d1223  |         |  06377+1624|            |            
228.11|-11.61| HR2423| HR2423|HD47138  |CHP31564 |         |nuCMa1  |   6CMa| BD-18d1480  |ADS5253  |            |            |            
245.35|-18.84| HR2424| HR2424|HD47144  |CHP31457 |NSV16928 |        |       | CD-36d3009  |         |            |            |            
185.47| 10.17| HR2425| HR2425|HD47152  |CHP31737 |NSV16937 |        |  53Aur| BD+29d1293  |         |  06384+2859|            |            
172.89| 15.86| HR2427| HR2427|HD47174  | HP31832 |         |psiAur2 |  50Aur| BD+42d1585  |         |            |            |            
228.69|-11.80| HR2429| HR2429|HD47205  | HP31592 |NSV3047  |nuCMa2  |   7CMa| BD-19d1502  |         |            |            |            
261.93|-23.73| HR2435| HR2435|HD47306  | HP31407 |         |        |       | CP-52d953   |         |            |            |            
186.24| 10.10| HR2438| HR2438|HD47395  |CHP31852 |NSV3065  |        |  54Aur| BD+28d1196  |ADS5289  |            |            |            
227.87|-11.11| HR2443| HR2443|HD47442  |CHP31700 |         |nuCMa3  |   8CMa| BD-18d1492  |         |            |            |            
245.69|-18.57| HR2446| HR2446|HD47500  |CHP31637 |         |        |       | CD-36d3031  |         |            |            |            
241.18|-16.78| HR2447| HR2447|HD47536  | HP31688 |         |        |       | CD-32d3216  |         |            |            |            
224.26| -9.04| HR2450| HR2450|HD47667  | HP31827 |         |        |       | BD-14d1525  |         |            |            |            
251.94|-20.54| HR2451| HR2451|HD47670  | HP31685 |NSV3062  |nuPup   |       | CD-43d2576  |         |            |            |            
202.94|  2.20| HR2456| HR2456|HD47839  |CHP31978 |SMon     |        |  15Mon| BD+10d1220  |ADS5322  |  06410+0954|  06355+0959|  NGC2264   
171.18| 17.26| HR2459| HR2459|HD47914  | HP32173 |         |psiAur4 |  55Aur| BD+44d1518  |         |            |            |            
239.54|-15.69| HR2460| HR2460|HD47946  | HP31870 |         |        |       | CD-30d3386  |         |            |            |            
211.31| -2.08| HR2461| HR2461|HD47964  |CHP31992 |         |        |       | BD+00d1546  |         |            |            |            
257.12|-21.91| HR2462| HR2462|HD47973  |CHP31765 |NSV3072  |        |       | CD-48d2417  |         |            |            |            
196.16|  6.02| HR2466| HR2466|HD48097  | HP32104 |         |        |  26Gem| BD+17d1357  |         |  06424+1739|            |            
220.05| -6.26| HR2469| HR2469|HD48217  | HP32064 |         |        |       | BD-09d1601  |         |            |            |            
156.31| 22.48| HR2470| HR2470|HD48250  |CHP32438 |         |        |  12Lyn| BD+59d1015  |ADS5400  |  06462+5927|  06374+5933|            
189.54|  9.63| HR2473| HR2473|HD48329  | HP32246 |NSV3183  |epsGem  |  27Gem| BD+25d1406  |ADS5381  |            |            |            
158.69| 21.93| HR2477| HR2477|HD48432  | HP32489 |         |        |  13Lyn| BD+57d1004  |         |            |            |            
200.30|  4.37| HR2478| HR2478|HD48433  | HP32249 |         |        |  30Gem| BD+13d1390  |ADS5387  |            |            |            
208.54|  0.06| HR2479| HR2479|HD48434  | HP32226 |NSV17164 |        |       | BD+04d1414  |         |            |            |            
186.08| 11.43| HR2480| HR2480|HD48450  | HP32311 |NSV3188  |        |  28Gem| BD+29d1327  |         |            |            |            
172.36| 17.52| HR2483| HR2483|HD48682  | HP32480 |         |psiAur5 |  56Aur| BD+43d1595  |ADS5425  |            |            |            
200.74|  4.50| HR2484| HR2484|HD48737  | HP32362 |NSV3193  |xiGem   |  31Gem| BD+13d1396  |         |            |            |            
160.26| 21.69| HR2486| HR2485|HD48767  |CHP32609 |NSV3202  |        |       | BD+55d1122  |ADS5436  |            |  06399+5549|            
160.26| 21.69| HR2486| HR2486|HD48766  |CHP32609 |NSV3202  |        |       | BD+55d1122  |ADS5436  |            |  06399+5549|            
167.26| 19.47| HR2487| HR2487|HD48781  | HP32562 |         |psiAur6 |  57Aur| BD+48d1436  |         |            |            |            
147.80| 24.88| HR2490| HR2490|HD48879  | HP32864 |         |        |  42Cam| BD+67d454   |         |            |            |            
227.22| -8.88| HR2491| HR2491|HD48915  | HP32349 |NSV17173 |alpCMa  |   9CMa| BD-16d1591  |ADS5423  |  06451-1643|            |            
240.53|-14.98| HR2492| HR2492|HD48917  | HP32292 |FTCMa    |        |  10CMa| CD-30d3484  |         |            |            |  Coll121   
204.73|  2.82| HR2494| HR2494|HD48977  | HP32463 |         |        |  16Mon| BD+08d1486  |         |            |            |  NGC2264   
225.57| -7.87| HR2498| HR2498|HD49048  | HP32411 |         |        |       | BD-14d1573  |         |            |            |            
240.50|-14.73| HR2501| HR2501|HD49131  |CHP32385 |HPCMa    |        |       | CD-30d3505  |         |            |            |            
221.42| -5.64| HR2502| HR2502|HD49147  | HP32474 |         |        |       | BD-09d1644  |         |            |            |            
205.31|  2.75| HR2503| HR2503|HD49161  | HP32533 |         |        |  17Mon| BD+08d1496  |         |            |            |            
225.33| -7.52| HR2504| HR2504|HD49229  | HP32492 |         |        |  11CMa| BD-14d1584  |         |            |            |            
210.38|  0.30| HR2506| HR2506|HD49293  | HP32578 |         |        |  18Mon| BD+02d1397  |         |  06479+0225|            |            
220.53| -4.93| HR2508| HR2508|HD49331  | HP32558 |NSV3213  |        |       | BD-08d1558  |         |            |            |            
146.42| 25.38| HR2511| HR2511|HD49340  | HP33104 |         |        |  43Cam| BD+69d394   |         |            |            |            
183.13| 13.89| HR2512| HR2512|HD49380  | HP32740 |ISGem    |        |       | BD+32d1414  |         |            |            |            
213.75| -1.29| HR2514| HR2514|HD49434  | HP32617 |         |        |       | BD-01d1386  |         |            |            |            
261.81|-21.99| HR2515| HR2515|HD49517  | HP32402 |         |        |       | CP-52d998   |         |            |            |            
174.39| 17.57| HR2516| HR2516|HD49520  | HP32844 |         |psiAur7 |  58Aur| BD+41d1536  |         |            |            |            
247.37|-17.02| HR2518| HR2518|HD49591  | HP32537 |         |        |       | CD-37d3080  |         |            |            |            
198.26|  6.96| HR2519| HR2519|HD49606  | HP32753 |OVGem    |        |  33Gem| BD+16d1298  |         |            |            |            
156.54| 23.32| HR2520| HR2520|HD49618  |CHP33048 |         |        |  14Lyn| BD+59d1028  |ADS5514  |  06531+5927|            |            
214.71| -1.52| HR2521| HR2521|HD49643  |CHP32698 |         |        |       | BD-02d1776  |         |            |            |            
226.21| -7.38| HR2522| HR2522|HD49662  |CHP32677 |NSV17203 |        |       | BD-14d1599  |ADS5487  |            |            |            
260.67|-21.52| HR2523| HR2523|HD49689  | HP32494 |NSV17196 |        |       | CD-51d2078  |         |            |            |            
200.84|  5.85| HR2525| HR2525|HD49738  | HP32814 |         |        |  35Gem| BD+13d1434  |         |            |            |            
265.13|-22.65| HR2526| HR2526|HD49877  | HP32531 |V448Car  |        |       | CP-55d1063  |         |            |            |            
137.55| 26.86| HR2527| HR2527|HD49878  | HP33694 |         |        |       | BD+77d266   |         |            |            |            
193.38|  9.76| HR2529| HR2529|HD49908  | HP32921 |         |        |  36Gem| BD+21d1405  |ADS5511  |            |            |            
213.34| -0.38| HR2530| HR2530|HD49933  | HP32851 |         |        |       | BD-00d1462  |ADS5505  |            |            |            
191.74| 10.64| HR2533| HR2533|HD49968  | HP32968 |         |        |       | BD+23d1518  |         |            |            |            
228.12| -7.93| HR2535| HR2535|HD49980  | HP32809 |         |        |       | BD-16d1624  |         |            |            |            
242.36|-14.49| HR2538| HR2538|HD50013  | HP32759 |kapCMa   |kapCMa  |  13CMa| CD-32d3404  |         |            |            |            
182.10| 15.02| HR2540| HR2540|HD50019  | HP33018 |         |theGem  |  34Gem| BD+34d1481  |ADS5532  |            |            |            
241.64|-14.07| HR2545| HR2545|HD50123  | HP32810 |HZCMa    |        |       | CD-31d3717  |         |            |  06466-3135|            
256.12|-19.60| HR2548| HR2548|HD50223  | HP32765 |         |        |       | CD-46d2703  |         |            |            |            
244.21|-15.02| HR2549| HR2549|HD50235  | HP32855 |         |        |       | CD-34d3140  |         |            |            |            
271.92|-24.10| HR2550| HR2550|HD50241  | HP32607 |         |alpPic  |       | CP-61d720   |         |            |            |            
205.62|  4.12| HR2551| HR2551|HD50277  | HP33024 |         |        |       | BD+08d1543  |         |            |            |            
260.16|-20.86| HR2553| HR2553|HD50310  | HP32768 |         |tauPup  |       | CD-50d2415  |         |  06499-5037|            |            
263.24|-21.76| HR2554| HR2554|HD50337  | HP32761 |V415Car  |        |       | CP-53d1168  |         |  06499-5337|            |            
292.60|-27.21| HR2559| HR2559|HD50506  | HP31897 |         |zetMen  |       | CP-80d196   |         |            |            |            
157.77| 23.60| HR2560| HR2560|HD50522  | HP33449 |         |        |  15Lyn| BD+58d982   |ADS5586  |  06573+5825|            |            
201.51|  6.67| HR2564| HR2564|HD50635  |CHP33202 |NSV3266  |        |  38Gem| BD+13d1462  |ADS5559  |  06546+1311|            |            
230.20| -8.15| HR2565| HR2565|HD50644  | HP33077 |         |        |       | BD-18d1591  |         |            |            |            
170.30| 20.07| HR2568| HR2568|HD50658  | HP33377 |NSV17232 |psiAur9 |       | BD+46d1203  |         |            |            |            
190.42| 12.06| HR2569| HR2569|HD50692  | HP33277 |NSV17225 |        |  37Gem| BD+25d1496  |         |            |            |            
231.30| -8.62| HR2571| HR2571|HD50707  | HP33092 |EYCMa    |        |  15CMa| BD-20d1616  |         |            |            |  Coll121   
214.27|  0.15| HR2572| HR2572|HD50747  | HP33184 |         |        |       | BD-00d1487  |         |            |            |            
223.98| -4.85| HR2574| HR2574|HD50778  | HP33160 |         |theCMa  |  14CMa| BD-11d1681  |         |            |            |            
234.98|-10.21| HR2580| HR2580|HD50877  | HP33152 |omi1CMa  |omiCMa1 |  16CMa| CD-24d4567  |         |            |            |  Coll121   
144.42| 26.31| HR2581| HR2581|HD50885  | HP33827 |         |        |       | BD+70d430   |         |            |            |            
171.55| 19.87| HR2585| HR2585|HD50973  | HP33485 |NSV3293  |        |  16Lyn| BD+45d1367  |         |            |            |            
231.62| -8.39| HR2588| HR2588|HD51055  | HP33248 |         |        |  17CMa| BD-20d1624  |ADS5585  |            |            |            
204.61|  5.62| HR2589| HR2589|HD51104  |CHP33372 |         |        |       | BD+10d1335  |         |            |            |            
231.44| -8.15| HR2590| HR2590|HD51199  | HP33302 |NSV3285  |piCMa   |  19CMa| BD-19d1610  |ADS5602  |            |            |            
225.99| -5.34| HR2593| HR2593|HD51250  |CHP33345 |         |muCMa   |  18CMa| BD-13d1741  |ADS5605  |            |            |            
234.01| -9.33| HR2595| HR2595|HD51283  | HP33316 |NSV17239 |        |       | BD-22d1602  |         |            |            |  Coll121   
228.70| -6.68| HR2596| HR2596|HD51309  | HP33347 |iotCMa   |iotCMa  |  20CMa| BD-16d1661  |         |            |            |  Coll121?  
281.74|-25.53| HR2602| HR2602|HD51557  | HP32912 |         |iotVol  |       | CP-70d572   |         |            |            |            
235.73| -9.70| HR2607| HR2607|HD51733  |CHP33478 |         |        |       | CD-24d4648  |ADS5629  |            |            |            
258.60|-19.29| HR2608| HR2608|HD51799  | HP33357 |NSV17249 |        |       | CD-48d2601  |         |            |            |            
126.22| 27.72| HR2609| HR2609|HD51802  | HP37391 |OVCep    |        |       | BD+87d51    |         |            |            |            
199.48|  9.16| HR2615| HR2615|HD52005  | HP33715 |NSV17270 |        |  41Gem| BD+16d1354  |         |            |            |            
236.55| -9.82| HR2616| HR2616|HD52018  | HP33575 |         |        |       | CD-25d3864  |ADS5651  |            |            |  Coll121   
239.83|-11.33| HR2618| HR2618|HD52089  | HP33579 |         |epsCMa  |  21CMa| CD-28d3666  |ADS5654  |            |            |            
244.61|-13.49| HR2619| HR2619|HD52092  |CHP33558 |         |        |       | CD-33d3389  |         |            |            |            
221.43| -1.85| HR2624| HR2624|HD52312  | HP33729 |         |        |       | BD-08d1662  |         |            |            |            
192.18| 13.06| HR2630| HR2630|HD52497  | HP33927 |omeGem   |omeGem  |  42Gem| BD+24d1502  |         |            |            |            
198.17| 10.35| HR2631| HR2631|HD52554  | HP33929 |NPGem    |        |       | BD+17d1479  |         |            |            |            
200.37|  9.28| HR2632| HR2632|HD52556  | HP33914 |         |        |       | BD+15d1431  |         |            |            |            
199.18|  9.91| HR2635| HR2635|HD52609  | HP33937 |NSV17288 |        |       | BD+16d1363  |         |            |            |            
219.22| -0.28| HR2639| HR2639|HD52666  | HP33878 |NSV3341  |        |       | BD-05d1926  |         |            |            |            
236.62| -9.23| HR2640| HR2640|HD52670  | HP33804 |LSCMa    |        |       | CD-25d3911  |         |            |            |            
239.17|-10.27| HR2646| HR2646|HD52877  | HP33856 |sigCMa   |sigCMa  |  22CMa| CD-27d3544  |ADS5719  |            |            |  Coll121   
218.01|  0.61| HR2648| HR2648|HD52918  | HP33971 |V637Mon  |        |  19Mon| BD-04d1788  |         |            |            |            
204.50|  7.65| HR2649| HR2649|HD52960  | HP34033 |         |        |       | BD+11d1428  |         |            |            |            
195.75| 11.90| HR2650| HR2650|HD52973  | HP34088 |zetGem   |zetGem  |  43Gem| BD+20d1687  |ADS5742  |            |            |            
261.54|-19.48| HR2652| HR2652|HD53047  | HP33779 |NSV17286 |        |       | CD-51d2224  |         |            |            |            
235.55| -8.23| HR2653| HR2653|HD53138  | HP33977 |omi2CMa  |omiCMa2 |  24CMa| CD-23d4797  |         |            |            |  Coll121   
219.11|  0.38| HR2655| HR2655|HD53208  | HP34086 |NSV17314 |        |       | BD-05d1943  |         |            |            |            
228.25| -4.41| HR2657| HR2657|HD53244  | HP34045 |NSV17305 |gamCMa  |  23CMa| BD-15d1625  |         |            |            |  Coll121   
182.69| 17.78| HR2660| HR2660|HD53329  | HP34267 |NSV3373  |        |       | BD+34d1524  |         |            |            |            
278.61|-24.22| HR2662| HR2662|HD53501  | HP33682 |         |        |       | CP-67d686   |         |            |            |            
206.32|  7.31| HR2663| HR2663|HD53510  | HP34215 |         |        |       | BD+09d1510  |         |            |            |            
252.87|-15.72| HR2666| HR2666|HD53704  |CHP34081 |NSV17330 |        |       | CD-42d2929  |         |            |            |            
254.09|-16.22| HR2668| HR2667|HD53705  |CHP34065 |         |        |       | CD-43d2906  |         |            |  07009-4328|            
254.09|-16.22| HR2668| HR2668|HD53706  |CHP34069 |         |        |       | CD-43d2907  |         |            |  07009-4328|            
259.91|-18.41| HR2672| HR2672|HD53811  | HP34059 |         |        |       | CD-49d2587  |         |            |            |            
269.54|-21.60| HR2674| HR2674|HD53921  |CHP34000 |V450Car  |        |       | CP-58d826   |         |            |            |            
224.71| -1.79| HR2678| HR2678|HD53974  |CHP34301 |FNCMa    |        |       | BD-11d1790  |ADS5795  |            |            |            
208.11|  7.03| HR2682| HR2682|HD54079  | HP34387 |         |        |       | BD+07d1607  |         |            |            |            
267.11|-20.73| HR2683| HR2683|HD54118  | HP34105 |V386Car  |        |       | CP-56d1232  |         |            |            |            
200.47| 10.86| HR2684| HR2684|HD54131  | HP34440 |         |        |  45Gem| BD+16d1397  |ADS5812  |            |            |            
291.11|-26.40| HR2689| HR2689|HD54239  | HP33384 |         |theMen  |       | CP-79d238   |         |            |            |            
236.01| -7.34| HR2690| HR2690|HD54309  | HP34360 |FVCMa    |        |       | CD-23d4908  |         |            |            |     
251.72|-14.63| HR2691| HR2691|HD54475  | HP34339 |NSV17352 |        |       | CD-40d2930  |         |            |            |            
238.42| -8.27| HR2693| HR2693|HD54605  | HP34444 |NSV3424  |delCMa  |  25CMa| CD-26d3916  |         |            |            |  Coll121   
178.27| 20.46| HR2696| HR2696|HD54716  | HP34752 |         |        |  63Aur| BD+39d1882  |         |            |            |            
187.22| 17.20| HR2697| HR2697|HD54719  | HP34693 |NSV3437  |tauGem  |  46Gem| BD+30d1439  |ADS5846  |            |            |            
190.51| 15.96| HR2700| HR2700|HD54801  | HP34722 |NSV17371 |        |  47Gem| BD+27d1327  |         |            |            |            
218.85|  2.23| HR2701| HR2701|HD54810  | HP34622 |         |        |  20Mon| BD-04d1840  |         |            |            |            
250.69|-13.83| HR2702| HR2702|HD54893  | HP34495 |NSV3431  |        |       | CD-39d3105  |         |            |            |            
165.80| 24.18| HR2703| HR2703|HD54895  | HP34912 |UYLyn    |        |       | BD+51d1295  |         |            |            |            
237.50| -7.48| HR2704| HR2704|HD54912  | HP34579 |LZCMa    |        |       | CD-25d4120  |         |            |            |            
193.21| 15.11| HR2706| HR2706|HD55052  | HP34819 |         |        |  48Gem| BD+24d1558  |         |            |            |            
215.48|  4.30| HR2707| HR2707|HD55057  | HP34724 |V571Mon  |        |  21Mon| BD-00d1634  |         |            |            |            
239.61| -8.37| HR2708| HR2708|HD55070  | HP34624 |         |        |       | CD-27d3710  |         |            |            |            
215.70|  4.32| HR2714| HR2714|HD55185  | HP34769 |         |delMon  |  22Mon| BD-00d1636  |ADS5864  |            |            |            
156.99| 26.20| HR2715| HR2715|HD55280  | HP35146 |         |        |  18Lyn| BD+59d1065  |         |            |            |            
233.80| -5.11| HR2716| HR2716|HD55344  | HP34758 |         |        |       | BD-20d1767  |         |            |            |            
200.78| 12.04| HR2717| HR2717|HD55383  |CHP34909 |BQGem    |        |  51Gem| BD+16d1417  |         |            |            |            
238.40| -7.30| HR2718| HR2718|HD55522  | HP34798 |MMCMa    |        |  26CMa| CD-25d4191  |         |            |            |            
259.70|-17.13| HR2719| HR2719|HD55526  | HP34670 |         |        |       | CD-48d2765  |         |            |            |            
170.34| 23.52| HR2721| HR2721|HD55575  | HP35136 |         |        |       | BD+47d1419  |         |            |            |            
225.40| -0.37| HR2723| HR2723|HD55589  | HP34888 |         |        |       | BD-11d1849  |         |            |            |            
192.70| 15.88| HR2725| HR2725|HD55621  | HP35025 |NSV3469  |        |  52Gem| BD+25d1618  |ADS5909  |            |            |            
248.09|-11.89| HR2726| HR2726|HD55718  |CHP34817 |V363Pup  |        |       | CD-36d3421  |         |            |            |            
251.76|-13.57| HR2727| HR2727|HD55719  |CHP34802 |         |        |       | CD-40d2987  |         |            |            |            
204.63| 10.56| HR2728| HR2728|HD55730  | HP35005 |         |        |       | BD+12d1469  |         |            |            |            
212.76|  6.51| HR2729| HR2729|HD55751  | HP34987 |         |        |       | BD+03d1609  |         |            |            |            
281.55|-24.05| HR2736| HR2735|HD55864  |CHP34473 |         |gamVol1 |       | CP-70d600   |         |            |            |            
281.56|-24.04| HR2736| HR2736|HD55865  |CHP34481 |         |gamVol2 |       | CP-70d600   |         |            |            |            
189.91| 17.30| HR2738| HR2738|HD55870  | HP35152 |NSV3485  |        |  53Gem| BD+28d1350  |         |            |            |            
224.73|  0.35| HR2739| HR2739|HD55879  | HP34999 |         |        |       | BD-10d1933  |         |            |            |  NGC2353   
257.72|-16.02| HR2740| HR2740|HD55892  | HP34834 |QWPup    |        |       | CD-46d2977  |         |            |            |            
131.42| 28.18| HR2742| HR2742|HD55966  | HP36547 |VZCam    |        |       | BD+82d201   |         |            |            |            
238.97| -7.07| HR2745| HR2745|HD56014  |CHP34981 |EWCMa    |        |  27CMa| CD-26d4057  |         |            |            |            
256.26|-15.30| HR2746| HR2746|HD56022  | HP34899 |OUPup    |        |       | CD-44d3223  |         |            |            |            
208.53|  8.99| HR2747| HR2747|HD56031  | HP35120 |NSV3486  |        |       | BD+08d1712  |         |            |            |            
255.77|-15.04| HR2748| HR2748|HD56096  | HP34922 |L2Pup    |        |       | CD-44d3227  |         |            |            |            
239.41| -7.15| HR2749| HR2749|HD56139  | HP35037 |omeCMa   |omeCMa  |  28CMa| CD-26d4073  |         |            |            |            
239.65| -7.26| HR2750| HR2750|HD56160  | HP35044 |         |        |       | CD-26d4074  |         |            |            |            
168.11| 24.51| HR2751| HR2751|HD56169  | HP35384 |         |        |       | BD+49d1612  |         |            |            |            
177.08| 22.11| HR2753| HR2753|HD56221  | HP35341 |         |        |  64Aur| BD+41d1630  |         |            |            |            
242.99| -8.80| HR2756| HR2756|HD56342  | HP35083 |NSV17400 |        |       | CD-30d4184  |         |            |            |            
229.59| -1.71| HR2758| HR2758|HD56405  | HP35180 |NSV17405 |        |       | BD-15d1734  |         |            |            |            
252.84|-13.49| HR2759| HR2759|HD56410  | HP35054 |         |        |       | CD-41d2906  |         |            |            |            
257.96|-15.71| HR2761| HR2761|HD56455  | HP35029 |PRPup    |        |       | CD-46d3000  |         |            |            |            
259.31|-16.29| HR2762| HR2762|HD56456  | HP35020 |         |        |       | CD-48d2807  |         |            |            |            
200.92| 13.23| HR2763| HR2763|HD56537  | HP35350 |NSV3512  |lamGem  |  54Gem| BD+16d1443  |ADS5961  |            |            |            
236.50| -5.21| HR2764| HR2764|HD56577  |CHP35210 |NSV3503  |        |       | CD-23d5189  |ADS5951  |            |            |            
240.58| -7.30| HR2766| HR2766|HD56618  | HP35205 |NSV17409 |        |       | CD-27d3852  |         |            |            |  Col121    
250.08|-11.91| HR2769| HR2769|HD56733  | HP35202 |         |        |       | CD-38d3288  |         |            |            |            
248.52|-11.12| HR2770| HR2770|HD56779  | HP35226 |NSV17413 |        |       | CD-36d3485  |         |            |            |            
257.99|-15.45| HR2771| HR2771|HD56813  | HP35181 |         |        |       | CD-46d3023  |         |            |            |            
249.01|-11.28| HR2773| HR2773|HD56855  |CHP35264 |piPup    |piPup   |       | CD-36d3489  |         |            |            |            
172.73| 23.90| HR2776| HR2776|HD56963  | HP35643 |         |        |       | BD+45d1422  |         |            |            |            
195.98| 15.89| HR2777| HR2777|HD56986  | HP35550 |         |delGem  |  55Gem| BD+22d1645  |ADS5983  |  07201+2159|  07142+2210|            
237.82| -5.37| HR2781| HR2781|HD57060  | HP35412 |UWCMa    |        |  29CMa| CD-24d5173  |         |            |            |  NGC2362   
238.18| -5.54| HR2782| HR2782|HD57061  |CHP35415 |tauCMa   |tauCMa  |  30CMa| CD-24d5176  |ADS5977  |            |  07146-2446|  NGC2362   
161.96| 26.36| HR2784| HR2783|HD57102  |CHP35783 |         |        |  19Lyn| BD+55d1192  |ADS6012  |            |  07147+5528|            
161.96| 26.37| HR2784| HR2784|HD57103  |CHP35785 |         |        |  19Lyn| BD+55d1192  |ADS6012  |            |  07147+5528|            
239.65| -6.26| HR2786| HR2786|HD57146  | HP35427 |NSV17424 |        |       | CD-26d4164  |         |            |            |            
248.78|-10.91| HR2787| HR2787|HD57150  | HP35363 |NVPup    |        |       | CD-36d3512  |         |            |            |            
230.67| -1.41| HR2788| HR2788|HD57167  | HP35487 |RCMa     |        |       | BD-16d1898  |         |            |            |            
255.49|-14.03| HR2789| HR2789|HD57197  | HP35347 |         |        |       | CD-43d3093  |         |            |            |            
248.82|-10.86| HR2790| HR2790|HD57219  | HP35406 |NWPup    |        |       | CD-36d3519  |         |            |            |            
251.08|-11.94| HR2791| HR2791|HD57240  | HP35393 |         |        |       | CD-38d3309  |         |            |            |            
181.57| 21.58| HR2793| HR2793|HD57264  | HP35710 |         |        |  65Aur| BD+37d1707  |ADS6009  |            |            |            
197.63| 15.66| HR2795| HR2795|HD57423  | HP35699 |NSV3550  |        |  56Gem| BD+20d1775  |ADS6016  |            |            |            
229.04| -0.13| HR2796| HR2796|HD57478  | HP35615 |         |        |       | BD-14d1846  |         |            |            |            
240.20| -6.03| HR2800| HR2800|HD57593  | HP35611 |HQCMa    |        |       | CD-26d4223  |ADS6015  |            |            |    
216.28|  6.89| HR2801| HR2801|HD57608  | HP35712 |         |        |       | BD+00d1915  |         |            |            |            
239.26| -5.50| HR2802| HR2802|HD57615  | HP35626 |MZCMa    |        |       | CD-25d4400  |         |            |            |            
279.09|-22.69| HR2803| HR2803|HD57623  | HP35228 |         |delVol  |       | CP-67d730   |         |            |            |            
165.74| 26.03| HR2804| HR2804|HD57646  | HP35984 |         |        |       | BD+52d1205  |         |            |            |            
177.67| 23.15| HR2805| HR2805|HD57669  | HP35907 |         |        |  66Aur| BD+40d1852  |         |            |            |            
193.34| 17.78| HR2808| HR2808|HD57727  | HP35846 |         |        |  57Gem| BD+25d1660  |         |            |            |            
221.81|  4.12| HR2811| HR2811|HD57749  | HP35749 |NSV3560  |        |       | BD-05d2089  |         |            |            |            
233.29| -2.06| HR2812| HR2812|HD57821  | HP35727 |         |        |       | BD-18d1806  |         |            |            |            
263.57|-17.00| HR2814| HR2813|HD57852  |CHP35564 |NSV17441 |        |       | CP-52d1153  |         |            |  07180-5207|            
263.57|-17.00| HR2814| HR2814|HD57853  |CHP35564 |         |        |       | CP-52d1153  |         |            |  07180-5207|            
263.37|-16.87| HR2815| HR2815|HD57917  | HP35589 |         |        |       | CD-51d2445  |         |            |            |            
190.91| 18.97| HR2816| HR2816|HD57927  | HP35941 |         |        |  59Gem| BD+27d1374  |         |            |            |            
168.71| 25.75| HR2818| HR2818|HD58142  | HP36145 |NSV3585  |        |  21Lyn| BD+49d1623  |         |            |            |            
244.86| -7.90| HR2819| HR2819|HD58155  | HP35795 |NOCMa    |        |       | CD-31d4437  |         |            |            |  Coll140   
206.17| 12.67| HR2820| HR2820|HD58187  | HP35987 |         |        |   1CMi| BD+11d1578  |         |            |            |            
190.85| 19.27| HR2821| HR2821|HD58207  | HP36046 |         |iotGem  |  60Gem| BD+28d1385  |         |            |            |            
241.24| -5.92| HR2822| HR2822|HD58215  | HP35848 |NSV17453 |        |       | CD-27d4020  |         |            |            |            
245.16| -7.93| HR2823| HR2823|HD58286  | HP35855 |         |        |       | CD-31d4454  |         |            |            |            
231.09| -0.21| HR2825| HR2825|HD58343  | HP35951 |FWCMa    |        |       | BD-15d1810  |         |            |            |            
242.62| -6.49| HR2827| HR2827|HD58350  | HP35904 |etaCMa   |etaCMa  |  31CMa| CD-29d4328  |         |            |            |  Coll121   
208.45| 11.78| HR2828| HR2828|HD58367  | HP36041 |         |epsCMi  |   2CMi| BD+09d1643  |         |            |            |            
147.28| 28.69| HR2830| HR2830|HD58425  | HP36528 |         |        |       | BD+68d480   |         |            |            |            
228.99|  1.05| HR2832| HR2832|HD58461  | HP35998 |         |        |       | BD-13d2001  |         |            |            |            
244.92| -7.52| HR2834| HR2834|HD58535  |CHP35957 |NSV3584  |        |       | CD-31d4482  |         |            |            |  Coll140   
239.12| -4.32| HR2841| HR2841|HD58612  | HP36024 |         |        |       | CD-24d5366  |         |            |            |  Coll121   
169.91| 25.87| HR2844| HR2844|HD58661  |CHP36348 |NSV17478 |        |       | BD+48d1538  |ADS6095  |            |  07214+4823|            
209.52| 11.68| HR2845| HR2845|HD58715  | HP36188 |betCMi   |betCMi  |   3CMi| BD+08d1774  |         |            |            |            
197.23| 17.30| HR2846| HR2846|HD58728  |CHP36238 |         |        |  63Gem| BD+21d1602  |ADS6089  |  07277+2127|  07218+2139|            
168.33| 26.35| HR2849| HR2849|HD58855  | HP36439 |         |        |  22Lyn| BD+49d1630  |         |            |            |            
210.85| 11.28| HR2851| HR2851|HD58923  | HP36265 |         |etaCMi  |   5CMi| BD+07d1729  |ADS6101  |            |            |            
187.14| 21.34| HR2852| HR2852|HD58946  | HP36366 |NSV17482 |rhoGem  |  62Gem| BD+32d1562  |ADS6109  |            |  07227+3159|            
232.83| -0.49| HR2853| HR2853|HD58954  |CHP36186 |NRCMa    |        |       | BD-17d1980  |ADS6093  |            |            |            
209.05| 12.18| HR2854| HR2854|HD58972  | HP36284 |NSV17480 |gamCMi  |   4CMi| BD+09d1660  |ADS6100  |            |            |            
237.41| -3.00| HR2855| HR2855|HD58978  | HP36168 |FYCMa    |        |       | BD-22d1874  |         |            |            |  Coll121   
247.20| -8.22| HR2856| HR2856|HD59026  | HP36143 |         |        |       | CD-33d3813  |         |            |            |            
190.83| 20.13| HR2857| HR2857|HD59037  | HP36393 |         |        |  64Gem| BD+28d1396  |         |            |            |            
227.36|  2.67| HR2859| HR2859|HD59067  |CHP36251 |NSV3600  |        |       | BD-11d1951  |ADS6104  |            |            |            
237.29| -2.74| HR2860| HR2860|HD59136  | HP36236 |         |        |       | BD-22d1878  |         |            |            |            
191.07| 20.15| HR2861| HR2861|HD59148  | HP36429 |         |        |  65Gem| BD+28d1400  |ADS6119  |            |            |            
262.72|-15.63| HR2862| HR2862|HD59219  | HP36114 |         |        |       | CD-50d2761  |         |            |            |            
242.88| -5.67| HR2863| HR2863|HD59256  | HP36258 |NSV17483 |        |       | CD-28d4383  |         |            |            |            
206.38| 13.88| HR2864| HR2864|HD59294  | HP36425 |NSV3609  |        |   6CMi| BD+12d1567  |         |            |            |            
218.99|  7.54| HR2865| HR2865|HD59311  | HP36388 |         |        |       | BD-01d1738  |         |            |            |            
224.02|  4.91| HR2866| HR2866|HD59380  | HP36399 |         |        |       | BD-07d1996  |         |            |            |            
226.46|  3.58| HR2867| HR2867|HD59381  | HP36396 |NSV17487 |        |       | BD-10d2067  |         |            |            |            
245.36| -6.76| HR2871| HR2870|HD59499  |CHP36345 |         |        |       | CD-31d4590  |         |            |            |            
245.36| -6.76| HR2871| HR2871|HD59500  |CHP36345 |         |        |       | CD-31d4590  |         |            |            |            
245.04| -6.54| HR2873| HR2873|HD59550  | HP36362 |         |        |       | CD-31d4593  |         |            |            |            
237.67| -2.39| HR2874| HR2874|HD59612  | HP36431 |NSV17491 |        |       | BD-22d1897  |         |            |            |            
251.64| -9.93| HR2875| HR2875|HD59635  | HP36363 |         |        |       | CD-38d3400  |         |            |            |            
201.80| 16.44| HR2877| HR2877|HD59686  | HP36616 |         |        |       | BD+17d1596  |         |            |            |            
255.74|-11.91| HR2878| HR2878|HD59717  | HP36377 |sigPup   |sigPup  |       | CD-43d3260  |         |  07292-4318|  07261-4306|            
215.88|  9.92| HR2880| HR2880|HD59881  | HP36641 |         |delCMi1 |   7CMi| BD+02d1691  |         |            |            |            
244.76| -6.00| HR2881| HR2881|HD59890  | HP36514 |NSV17496 |        |       | CD-30d4620  |         |            |            |            
203.19| 16.32| HR2886| HR2886|HD60107  | HP36760 |NSV3642  |        |  68Gem| BD+16d1510  |         |            |            |            
214.76| 10.79| HR2887| HR2887|HD60111  | HP36723 |         |delCMi2 |   8CMi| BD+03d1715  |         |            |            |            
187.44| 22.48| HR2891| HR2890|HD60178  |CHP36850 |         |alpGem  |  66Gem| BD+32d1581  |ADS6175  |            |  07282+3206|            
187.44| 22.48| HR2891| HR2891|HD60179  |CHP36850 |         |alpGem  |  66Gem| BD+32d1581  |ADS6175  |  07346+3153|  07282+3206|            
188.43| 22.29| HR2896| HR2896|HD60318  |CHP36896 |         |        |       | BD+31d1620  |ADS6185  |  07351+3058|            |            
234.89|  0.06| HR2899| HR2899|HD60341  | HP36732 |         |        |       | BD-19d1944  |         |            |            |            
239.51| -2.54| HR2900| HR2900|HD60345  | HP36721 |         |        |       | CD-24d5566  |         |            |            |            
214.81| 11.06| HR2901| HR2901|HD60357  | HP36812 |         |delCMi3 |   9CMi| BD+03d1719  |         |            |            |            
230.67|  2.52| HR2902| HR2902|HD60414  | HP36773 |KQPup    |        |       | BD-14d1971  |         |            |            |  NGC2422   
172.41| 26.71| HR2903| HR2903|HD60437  | HP37023 |         |        |       | BD+46d1286  |         |            |            |            
192.60| 21.06| HR2905| HR2905|HD60522  | HP36962 |NSV3652  |upsGem  |  69Gem| BD+27d1424  |         |            |            |            
237.50| -1.19| HR2906| HR2906|HD60532  | HP36795 |         |        |       | BD-21d2007  |         |            |            |            
238.56| -1.71| HR2910| HR2909|HD60584  |CHP36817 |         |        |       | CD-23d5709  |ADS6190  |            |            |            
238.56| -1.71| HR2910| HR2910|HD60585  |CHP36817 |NSV17513 |        |       | CD-23d5709  |ADS6190  |            |            |            
249.85| -7.95| HR2911| HR2911|HD60606  | HP36778 |OWPup    |        |       | CD-36d3715  |         |            |            |            
169.61| 27.45| HR2914| HR2914|HD60652  | HP37140 |NSV17522 |        |       | BD+49d1653  |         |            |            |            
241.69| -3.37| HR2916| HR2916|HD60666  | HP36848 |         |        |       | CD-26d4574  |         |            |            |            
291.02|-25.01| HR2919| HR2919|HD60816  | HP36039 |         |epsMen  |       | CP-78d265   |         |            |            |            
230.91|  3.02| HR2921| HR2921|HD60855  | HP36981 |V378Pup  |        |       | BD-14d1999  |ADS6208  |            |            |  NGC2422   
242.96| -3.87| HR2922| HR2922|HD60863  | HP36917 |         |        |       | CD-28d4566  |ADS6205  |            |            |            
184.45| 24.24| HR2924| HR2924|HD60986  | HP37204 |         |        |  70Gem| BD+35d1662  |ADS6229  |            |            |            
221.89|  8.26| HR2927| HR2927|HD61064  | HP37088 |NSV3665  |        |  25Mon| BD-03d1979  |         |            |            |            
235.53|  0.61| HR2928| HR2928|HD61068  | HP37036 |PTPup    |        |       | BD-19d1967  |         |            |            |            
184.97| 24.23| HR2930| HR2930|HD61110  | HP37265 |         |omiGem  |  71Gem| BD+34d1649  |         |            |            |            
264.77|-14.96| HR2934| HR2934|HD61248  | HP36942 |NSV3661  |        |       | CP-52d1231  |         |            |            |            
181.06| 25.49| HR2935| HR2935|HD61294  | HP37369 |NSV17538 |        |       | BD+38d1803  |         |            |            |            
248.98| -6.67| HR2937| HR2937|HD61330  |CHP37096 |         |        |       | CD-34d3755  |         |            |  07337-3444|            
202.01| 18.35| HR2938| HR2938|HD61338  | HP37300 |NSV3671  |        |  74Gem| BD+18d1701  |         |            |            |            
170.43| 27.88| HR2939| HR2939|HD61363  | HP37441 |         |        |       | BD+48d1561  |         |            |            |            
261.40|-13.19| HR2940| HR2940|HD61391  | HP37043 |         |        |       | CD-48d3069  |         |            |            |            
213.69| 13.03| HR2943| HR2943|HD61421  | HP37279 |NSV3672  |alpCMi  |  10CMi| BD+05d1739  |ADS6251  |  07393+0514|            |            
240.65| -1.84| HR2944| HR2944|HD61429  | HP37173 |PUPup    |        |       | CD-25d4828  |ADS6246  |            |            |            
158.51| 29.53| HR2946| HR2946|HD61497  | HP37609 |         |        |  24Lyn| BD+59d1103  |ADS6285  |            |            |            
241.96| -2.44| HR2949| HR2948|HD61555  |CHP37229 |NSV3673  |        |       | CD-26d4707  |ADS6255  |            |            |            
241.97| -2.44| HR2949| HR2949|HD61556  |CHP37229 |NSV3673  |        |       | CD-26d4707  |ADS6255  |            |            |            
250.46| -7.16| HR2954| HR2954|HD61641  | HP37223 |         |        |       | CD-36d3773  |         |            |            |            
261.31|-12.86| HR2957| HR2957|HD61715  | HP37174 |MYPup    |        |       | CD-48d3091  |         |            |            |            
232.09|  3.55| HR2959| HR2959|HD61772  | HP37379 |         |        |       | BD-14d2082  |         |            |            |            
252.14| -7.90| HR2961| HR2961|HD61831  | HP37297 |         |        |       | CD-38d3531  |         |            |            |  NGC2451   
252.01| -7.77| HR2963| HR2963|HD61878  |CHP37322 |         |        |       | CD-37d3767  |         |            |            |  NGC2451?  
252.13| -7.82| HR2964| HR2964|HD61899  | HP37329 |         |        |       | CD-37d3768  |         |            |            |  NGC2451   
206.28| 17.17| HR2965| HR2965|HD61885  | HP37508 |NSV17555 |        |       | BD+13d1737  |         |            |            |            
215.43| 12.81| HR2966| HR2966|HD61887  | HP37478 |NSV3689  |        |       | BD+03d1758  |         |            |            |            
205.61| 17.51| HR2967| HR2967|HD61913  | HP37521 |NZGem    |        |       | BD+14d1729  |         |            |            |            
167.94| 28.72| HR2969| HR2969|HD61931  |CHP37701 |         |        |       | BD+50d1460  |         |            |            |            
227.19|  6.52| HR2970| HR2970|HD61935  | HP37447 |         |alpMon  |  26Mon| BD-09d2172  |         |            |            |            
191.19| 23.27| HR2973| HR2973|HD62044  | HP37629 |sigGem   |sigGem  |  75Gem| BD+29d1590  |         |            |            |            
252.51| -7.69| HR2981| HR2981|HD62226  | HP37450 |         |        |       | CD-38d3556  |         |            |            |  NGC2451   
194.42| 22.39| HR2983| HR2983|HD62285  | HP37704 |NSV3703  |        |  76Gem| BD+26d1633  |         |            |            |            
195.85| 21.97| HR2985| HR2985|HD62345  | HP37740 |         |kapGem  |  77Gem| BD+24d1759  |ADS6321  |            |            |            
242.01| -1.44| HR2988| HR2988|HD62412  | HP37590 |         |        |       | CD-26d4824  |         |            |            |            
192.23| 23.41| HR2990| HR2990|HD62509  | HP37826 |NSV3712  |betGem  |  78Gem| BD+28d1463  |ADS6335  |            |            |            
243.88| -2.32| HR2993| HR2993|HD62576  | HP37648 |NSV3708  |        |   1Pup| CD-28d4767  |ADS6324  |            |            |            
250.51| -6.15| HR2994| HR2994|HD62578  | HP37623 |         |        |       | CD-35d3809  |         |            |            |            
244.38| -2.54| HR2996| HR2996|HD62623  | HP37677 |NSV17577 |        |   3Pup| CD-28d4774  |         |            |            |            
258.57|-10.57| HR2998| HR2998|HD62644  | HP37606 |         |        |       | CD-44d3675  |         |            |            |            
182.32| 26.50| HR2999| HR2999|HD62647  | HP37946 |DULyn    |        |       | BD+37d1769  |         |            |            |            
254.86| -8.44| HR3002| HR3002|HD62713  | HP37664 |         |        |       | CD-40d3377  |         |            |            |            
201.86| 20.14| HR3003| HR3003|HD62721  | HP37908 |         |        |  81Gem| BD+18d1733  |         |            |            |            
240.75| -0.26| HR3004| HR3004|HD62747  | HP37751 |V390Pup  |        |       | CD-24d5885  |         |            |            |    
250.62| -5.99| HR3007| HR3007|HD62781  | HP37710 |         |        |       | CD-35d3825  |         |            |            |            
209.33| 17.00| HR3008| HR3008|HD62832  | HP37921 |NSV3724  |        |  11CMi| BD+11d1670  |         |            |            |            
232.19|  4.91| HR3010| HR3009|HD62863  |CHP37842 |PVPup    |        |   2Pup| BD-14d2193  |ADS6348  |            |  07409-1426|            
232.20|  4.91| HR3010| HR3010|HD62864  |CHP37843 |         |        |   2Pup| BD-14d2194  |ADS6348  |            |  07409-1426|            
252.31| -6.84| HR3011| HR3011|HD62893  | HP37752 |         |        |       | CD-37d3841  |         |            |            |  NGC2451   
186.76| 25.53| HR3013| HR3013|HD62898  | HP38016 |NSV3729  |piGem   |  80Gem| BD+33d1585  |ADS6364  |            |            |            
225.31|  8.90| HR3014| HR3014|HD62902  | HP37901 |         |        |       | BD-06d2281  |         |            |            |            
232.14|  5.07| HR3015| HR3015|HD62952  | HP37891 |         |        |   4Pup| BD-14d2199  |         |            |            |            
252.39| -6.74| HR3017| HR3017|HD63032  | HP37819 |NSV3723  |        |       | CD-37d3863  |         |            |            |  NGC2451?  
249.13| -4.81| HR3018| HR3018|HD63077  | HP37853 |         |        |       | CD-33d4113  |         |            |            |            
252.45| -6.56| HR3022| HR3022|HD63215  | HP37915 |V392Pup  |        |       | CD-37d3886  |         |            |            |  NGC2451   
239.19|  1.34| HR3023| HR3023|HD63271  | HP37995 |NSV17603 |        |       | BD-22d2027  |         |            |            |            
284.57|-22.16| HR3024| HR3024|HD63295  | HP37504 |         |zetVol  |       | CP-72d627   |         |            |            |            
230.32|  6.66| HR3029| HR3029|HD63336  |CHP38048 |         |        |   5Pup| BD-11d2106  |ADS6381  |            |            |            
242.25| -0.21| HR3034| HR3034|HD63462  | HP38070 |omiPup   |omiPup  |       | CD-25d5081  |ADS6384  |            |            |            
253.08| -6.63| HR3035| HR3035|HD63465  | HP38010 |NSV17607 |        |       | CD-38d3650  |         |            |            |  NGC2451   
260.25|-10.56| HR3037| HR3037|HD63578  | HP38020 |         |        |       | CD-46d3435  |         |            |            |            
241.47|  0.49| HR3043| HR3043|HD63660  | HP38146 |NSV17616 |        |       | CD-24d6022  |         |            |            |            
234.91|  4.51| HR3044| HR3044|HD63697  | HP38211 |         |        |   6Pup| BD-16d2146  |         |            |            |            
241.46|  0.57| HR3045| HR3045|HD63700  | HP38170 |NSV17618 |xiPup   |   7Pup| CD-24d6030  |ADS6393  |            |            |            
260.73|-10.66| HR3046| HR3046|HD63744  | HP38089 |         |        |       | CD-46d3451  |         |            |            |            
227.95|  8.62| HR3047| HR3047|HD63752  | HP38253 |         |        |       | BD-08d2096  |         |            |            |            
250.42| -4.69| HR3049| HR3049|HD63786  | HP38167 |V397Pup  |        |       | CD-34d3970  |         |            |            |            
248.76| -3.64| HR3052| HR3052|HD63852  | HP38200 |NSV17624 |        |       | CD-32d4451  |         |            |            |            
260.18|-10.19| HR3055| HR3055|HD63922  |CHP38164 |         |        |       | CD-46d3458  |         |            |            |            
260.61|-10.42| HR3058| HR3058|HD63949  | HP38159 |QSPup    |        |       | CD-46d3460  |         |            |            |            
218.32| 14.20| HR3059| HR3059|HD63975  | HP38373 |         |zetCMi  |  13CMi| BD+02d1808  |         |            |            |            
269.26|-14.91| HR3062| HR3062|HD64067  | HP38152 |         |        |       | CP-56d1442  |         |            |            |            
232.27|  6.62| HR3064| HR3064|HD64096  |CHP38382 |NSV17634 |        |   9Pup| BD-13d2267  |ADS6420  |  07518-1354|            |            
171.50| 30.02| HR3066| HR3066|HD64144  | HP38639 |         |        |  26Lyn| BD+47d1499  |         |            |            |            
194.19| 24.70| HR3067| HR3067|HD64145  | HP38538 |         |phiGem  |  83Gem| BD+27d1499  |         |  07535+2646|            |            
238.56|  2.93| HR3068| HR3068|HD64152  | HP38375 |         |        |       | BD-20d2235  |         |            |            |            
272.87|-16.62| HR3070| HR3070|HD64185  | HP38160 |         |        |       | CP-59d908   |         |            |            |            
224.94| 11.03| HR3072| HR3072|HD64235  |CHP38474 |NSV3777  |        |       | BD-05d2280  |         |  07528-0526|            |            
233.16|  6.26| HR3073| HR3073|HD64238  | HP38427 |NSV17639 |        |  10Pup| BD-14d2250  |         |            |            |            
140.86| 30.73| HR3075| HR3075|HD64307  | HP39117 |         |        |       | BD+74d338   |         |            |            |            
257.32| -8.10| HR3078| HR3078|HD64365  | HP38370 |QUPup    |        |       | CD-42d3610  |         |            |            |            
250.27| -3.88| HR3079| HR3079|HD64379  |CHP38423 |         |        |       | CD-34d4036  |         |            |            |            
255.35| -6.86| HR3080| HR3080|HD64440  | HP38414 |         |        |       | CD-40d3579  |         |            |            |            
278.52|-19.08| HR3081| HR3081|HD64484  | HP38210 |         |        |       | CP-65d827   |         |            |            |            
134.47| 29.96| HR3082| HR3082|HD64486  | HP39538 |         |        |       | BD+79d265   |         |            |            |            
253.90| -5.93| HR3084| HR3084|HD64503  | HP38455 |QZPup    |        |       | CD-38d3769  |         |            |            |  NGC2477?  
251.78| -4.59| HR3085| HR3085|HD64572  | HP38497 |         |        |       | CD-36d3989  |         |            |            |            
201.42| 22.74| HR3086| HR3086|HD64648  | HP38722 |         |        |  85Gem| BD+20d1946  |         |            |            |            
212.16| 18.24| HR3087| HR3087|HD64685  | HP38712 |         |        |       | BD+09d1815  |         |            |            |            
267.62|-13.54| HR3088| HR3088|HD64722  | HP38438 |V372Car  |        |       | CP-54d1420  |         |            |            |            
263.38|-11.19| HR3089| HR3089|HD64740  | HP38500 |NSV17652 |        |       | CD-49d3137  |         |            |            |            
262.06|-10.42| HR3090| HR3090|HD64760  | HP38518 |NSV17653 |        |       | CD-47d3396  |         |            |            |            
251.48| -4.14| HR3091| HR3091|HD64802  | HP38593 |NSV17656 |        |       | CD-35d4002  |         |            |            |            
205.62| 21.45| HR3095| HR3095|HD64960  | HP38848 |         |        |   1Cnc| BD+16d1590  |         |            |            |            
258.53| -7.93| HR3101| HR3101|HD65211  |CHP38732 |NSV17666 |        |       | CD-43d3737  |         |            |            |            
240.64|  3.07| HR3102| HR3102|HD65228  | HP38835 |         |        |  11Pup| BD-22d2087  |         |            |            |            
270.45|-14.61| HR3105| HR3105|HD65273  | HP38656 |         |        |       | CP-56d1468  |         |            |            |            
158.24| 31.91| HR3106| HR3106|HD65301  | HP39221 |         |        |       | BD+59d1130  |         |            |            |            
218.70| 15.88| HR3110| HR3110|HD65345  | HP38962 |         |        |  14CMi| BD+02d1833  |         |            |            |            
247.10| -0.65| HR3113| HR3113|HD65456  | HP38901 |NSV3830  |        |       | CD-29d5236  |         |            |            |            
258.34| -7.57| HR3114| HR3114|HD65460  | HP38846 |NSV17672 |        |       | CD-43d3758  |         |            |            |            
258.90| -7.83| HR3116| HR3116|HD65551  | HP38872 |NSV17679 |        |       | CD-43d3766  |         |            |            |            
266.68|-12.32| HR3117| HR3117|HD65575  | HP38827 |chiCar   |chiCar  |       | CP-52d1343  |         |            |            |     
273.50|-15.94| HR3120| HR3120|HD65662  | HP38783 |         |        |       | CP-60d935   |         |            |            |  NGC2516   
260.23| -8.49| HR3121| HR3121|HD65685  | HP38917 |         |        |       | CD-45d3611  |         |            |            |            
224.24| 13.39| HR3122| HR3122|HD65695  | HP39079 |         |        |  27Mon| BD-03d2157  |         |            |            |            
241.28|  3.29| HR3123| HR3123|HD65699  | HP39023 |         |        |  12Pup| BD-22d2104  |         |            |            |            
204.50| 22.88| HR3128| HR3128|HD65759  | HP39177 |         |        |   3Cnc| BD+17d1731  |         |            |            |            
263.48|-10.28| HR3129| HR3129|HD65818  | HP38957 |VPup     |        |       | CD-48d3349  |         |            |            |            
237.16|  6.00| HR3131| HR3131|HD65810  | HP39095 |         |        |       | BD-18d2118  |         |            |            |            
205.43| 22.71| HR3134| HR3134|HD65873  | HP39236 |         |        |   5Cnc| BD+16d1612  |         |            |            |            
216.58| 17.74| HR3136| HR3136|HD65900  | HP39213 |         |        |       | BD+05d1857  |         |            |            |            
260.02| -8.13| HR3137| HR3137|HD65904  | HP39014 |         |        |       | CD-44d3920  |         |            |            |            
273.38|-15.69| HR3138| HR3138|HD65907  | HP38908 |         |        |       | CP-59d944   |         |            |  07559-6002|  NGC2516   
254.96| -5.01| HR3140| HR3140|HD65925  | HP39061 |         |        |       | CD-38d3908  |         |            |            |            
222.35| 14.81| HR3141| HR3141|HD65953  | HP39211 |V645Mon  |        |  28Mon| BD-00d1882  |         |            |            |            
264.20|-10.51| HR3143| HR3142|HD66005  | HP39035 |         |        |       | CD-49d3243  |         |            |            |            
264.20|-10.51| HR3143| HR3143|HD66006  | HP39038 |         |        |       | CD-49d3244  |         |            |            |            
219.07| 16.80| HR3145| HR3145|HD66141  | HP39311 |NSV17713 |        |       | BD+02d1854  |         |            |            |            
273.93|-15.80| HR3147| HR3147|HD66194  | HP38994 |V374Car  |        |       | CP-60d1006  |         |            |            |  NGC2516   
193.90| 27.14| HR3149| HR3149|HD66216  | HP39424 |         |chiGem  |       | BD+28d1532  |         |            |            |            
273.76|-15.61| HR3153| HR3153|HD66342  | HP39070 |V460Car  |        |       | CP-60d1018  |         |            |            |  NGC2516   
253.46| -3.60| HR3154| HR3154|HD66358  | HP39251 |         |        |       | CD-36d4116  |         |            |            |            
268.02|-12.37| HR3156| HR3156|HD66441  | HP39184 |NSV17712 |        |       | CP-53d1505  |         |            |            |            
276.55|-16.92| HR3159| HR3159|HD66591  | HP39138 |NSV17714 |        |       | CP-63d866   |         |            |            |    
249.52| -0.79| HR3160| HR3160|HD66598  | HP39380 |         |        |       | CD-32d4766  |         |            |            |            
257.01| -5.53| HR3162| HR3162|HD66624  | HP39360 |V336Pup  |        |       | CD-40d3776  |         |            |            |            
209.11| 22.16| HR3163| HR3163|HD66664  | HP39567 |         |        |   8Cnc| BD+13d1831  |         |            |            |            
255.98| -4.71| HR3165| HR3165|HD66811  | HP39429 |zetPup   |zetPup  |       | CD-39d3939  |         |            |            |            
249.83| -0.69| HR3170| HR3170|HD66888  | HP39487 |MZPup    |        |       | CD-32d4796  |         |            |            |            
167.19| 32.65| HR3173| HR3173|HD67006  | HP39847 |NSV17738 |        |  27Lyn| BD+51d1391  |ADS6600  |            |            |            
200.81| 25.99| HR3176| HR3176|HD67228  | HP39780 |         |muCnc2  |  10Cnc| BD+22d1862  |         |            |            |            
267.42|-11.30| HR3180| HR3180|HD67364  | HP39566 |         |        |       | CP-52d1376  |         |            |            |            
147.01| 32.53| HR3182| HR3182|HD67447  | HP40215 |         |        |       | BD+68d524   |         |            |            |            
239.93|  6.36| HR3183| HR3183|HD67456  | HP39734 |         |        |       | BD-20d2395  |         |            |            |            
243.15|  4.40| HR3185| HR3185|HD67523  | HP39757 |rhoPup   |rhoPup  |  15Pup| CD-23d6828  |         |            |            |            
260.77| -7.01| HR3187| HR3187|HD67582  | HP39690 |NSV3905  |        |       | CD-44d4051  |         |            |            |            
224.72| 15.66| HR3188| HR3188|HD67594  | HP39863 |         |zetMon  |  29Mon| BD-02d2450  |ADS6617  |            |            |            
196.89| 27.90| HR3191| HR3191|HD67767  | HP40023 |NSV17752 |psiCnc  |  14Cnc| BD+25d1865  |         |            |            |            
239.04|  7.40| HR3192| HR3192|HD67797  | HP39906 |         |        |  16Pup| BD-18d2190  |         |            |            |            
236.53|  9.08| HR3194| HR3194|HD67880  | HP39943 |         |        |       | BD-15d2280  |ADS6632  |            |            |            
234.57| 10.61| HR3202| HR3202|HD68146  | HP40035 |         |        |  18Pup| BD-13d2420  |         |            |            |            
263.92| -8.45| HR3203| HR3203|HD68161  | HP39919 |NNVel    |        |       | CD-48d3516  |         |            |            |            
260.07| -5.96| HR3204| HR3204|HD68217  | HP39961 |NSV17757 |        |       | CD-43d3998  |         |            |            |            
262.81| -7.70| HR3207| HR3206|HD68243  |         |NSV3930  |gamVel1 |       | CD-46d3846  |         |            |  08065-4702|            
262.80| -7.69| HR3207| HR3207|HD68273  | HP39953 |gam2Vel  |gamVel2 |       | CD-46d3847  |         |            |  08065-4702|            
205.30| 25.53| HR3210| HR3208|HD68257  |CHP40167 |         |zetCnc1 |  16Cnc| BD+18d1867  |ADS6650  |            |  08065+1757|            
205.30| 25.53| HR3210| HR3209|HD68256  |CHP40167 |         |zetCnc1 |  16Cnc| BD+18d1867  |ADS6650  |  08122+1739|  08065+1757|            
205.30| 25.53| HR3210| HR3210|HD68255  |CHP40167 |         |zetCnc2 |  16Cnc| BD+18d1867  |ADS6650  |  08122+1739|  08065+1757|            
233.89| 11.19| HR3211| HR3211|HD68290  | HP40084 |NSV17778 |        |  19Pup| BD-12d2385  |ADS6647  |            |            |            
229.40| 13.91| HR3212| HR3212|HD68312  | HP40107 |         |        |       | BD-07d2378  |         |            |            |            
263.33| -7.98| HR3213| HR3213|HD68324  | HP39970 |ISVel    |        |       | CD-47d3653  |         |            |            |            
192.58| 29.71| HR3215| HR3215|HD68351  | HP40240 |BMCnc    |        |  15Cnc| BD+30d1664  |         |            |            |            
138.47| 31.61| HR3216| HR3216|HD68375  | HP40793 |         |        |       | BD+76d310   |         |            |            |            
270.38|-12.26| HR3218| HR3218|HD68434  | HP39957 |         |        |       | CP-55d1467  |         |            |            |            
274.97|-14.95| HR3220| HR3220|HD68456  | HP39903 |         |        |       | CP-60d1074  |         |            |            |            
281.62|-18.56| HR3223| HR3223|HD68520  |CHP39794 |         |epsVol  |       | CP-68d736   |         |            |  08076-6819|            
256.45| -3.24| HR3225| HR3225|HD68553  | HP40091 |NSPup    |        |       | CD-39d4084  |         |            |            |            
259.29| -5.06| HR3226| HR3226|HD68601  | HP40096 |NSV17785 |        |       | CD-42d3979  |         |            |            |            
263.91| -8.05| HR3227| HR3227|HD68657  | HP40077 |NSV17784 |        |       | CD-48d3576  |         |            |            |            
236.63| 10.11| HR3229| HR3229|HD68752  | HP40259 |NSV17797 |        |  20Pup| BD-15d2324  |         |            |            |            
262.44| -6.96| HR3232| HR3232|HD68808  | HP40155 |AHVel    |        |       | CD-46d3902  |         |            |            |            
262.17| -6.68| HR3234| HR3234|HD68895  |CHP40183 |         |        |       | CD-45d3892  |         |            |  08093-4558|            
157.54| 33.99| HR3235| HR3235|HD68930  | HP40646 |         |        |  29Lyn| BD+60d1124  |         |            |            |            
253.58| -0.84| HR3237| HR3237|HD68980  | HP40274 |MXPup    |        |       | CD-35d4349  |         |            |            |   PupOB3  
253.98| -1.00| HR3241| HR3240|HD69081  | HP40321 |OSPup    |        |       | CD-35d4358  |         |            |            |            
254.00| -1.01| HR3241| HR3241|HD69082  | HP40324 |NSV17800 |        |       | CD-35d4360  |         |            |            |   PupOB3  
253.32| -0.49| HR3242| HR3242|HD69123  | HP40344 |         |        |       | CD-35d4365  |         |            |            |            
257.35| -3.21| HR3243| HR3243|HD69142  | HP40326 |         |        |       | CD-39d4128  |         |  08140-4021|            |            
262.88| -6.92| HR3244| HR3244|HD69144  | HP40285 |NOVel    |        |       | CD-46d3929  |         |            |            |            
154.00| 33.93| HR3245| HR3245|HD69148  | HP40772 |NSV17814 |        |       | BD+62d991   |         |            |            |            
265.60| -8.65| HR3247| HR3247|HD69194  | HP40282 |NSV3957  |        |       | CD-49d3430  |         |            |            |            
214.25| 23.05| HR3249| HR3249|HD69267  | HP40526 |NSV3973  |betCnc  |  17Cnc| BD+09d1917  |ADS6704  |            |            |            
261.98| -6.17| HR3250| HR3250|HD69302  | HP40357 |         |        |       | CD-45d3914  |         |            |            |            
159.73| 34.43| HR3254| HR3254|HD69548  | HP40875 |         |        |  30Lyn| BD+58d1112  |         |            |            |            
276.80|-15.13| HR3260| HR3260|HD69863  |CHP40429 |         |        |       | CP-62d985   |         |            |            |            
195.78| 30.47| HR3262| HR3262|HD69897  | HP40843 |NSV17848 |chiCnc  |  18Cnc| BD+27d1589  |         |            |            |            
202.85| 28.45| HR3264| HR3264|HD69994  | HP40866 |         |        |       | BD+21d1817  |         |            |            |            
253.75|  0.21| HR3266| HR3266|HD70002  | HP40678 |         |        |       | CD-35d4452  |         |            |            |            
199.33| 29.59| HR3268| HR3268|HD70011  | HP40881 |         |lamCnc  |  19Cnc| BD+24d1909  |         |            |            |            
254.78| -0.42| HR3270| HR3270|HD70060  | HP40706 |         |        |       | CD-36d4449  |         |            |            |            
177.39| 34.34| HR3275| HR3275|HD70272  | HP41075 |BNLyn    |        |  31Lyn| BD+43d1815  |         |            |            |            
165.21| 35.05| HR3277| HR3277|HD70313  | HP41152 |NSV17865 |        |       | BD+53d1246  |         |            |            |            
241.33|  9.38| HR3279| HR3279|HD70442  | HP40944 |         |        |       | BD-19d2369  |         |            |            |            
279.39|-16.22| HR3280| HR3280|HD70514  | HP40680 |         |        |       | CP-65d907   |         |            |            |            
239.29| 10.87| HR3281| HR3281|HD70523  | HP40990 |         |        |       | BD-17d2464  |         |            |            |            
252.13|  2.10| HR3282| HR3282|HD70555  | HP40945 |         |        |       | CD-32d5185  |         |            |            |            
254.95|  0.14| HR3283| HR3283|HD70556  | HP40943 |NSV17864 |        |       | CD-36d4513  |         |            |            |            
230.69| 16.44| HR3288| HR3288|HD70652  | HP41080 |NSV17870 |        |       | BD-07d2452  |         |            |            |            
246.77|  6.16| HR3291| HR3291|HD70761  | HP41074 |         |        |       | CD-25d5988  |ADS6782  |            |            |            
272.87|-11.91| HR3293| HR3293|HD70839  | HP40932 |NSV17866 |        |       | CP-57d1490  |         |            |            |     
264.98| -6.50| HR3294| HR3294|HD70930  |CHP41039 |NSV17873 |        |       | CD-48d3734  |         |            |            |            
227.50| 18.74| HR3297| HR3297|HD70958  | HP41211 |         |        |   1Hya| BD-03d2333  |         |            |            |            
268.05| -8.49| HR3300| HR3300|HD71043  | HP41081 |         |        |       | CD-51d2980  |         |            |            |            
284.83|-19.05| HR3302| HR3301|HD71046  | HP40817 |         |kapVol1 |       | CP-71d677   |         |            |  08201-7112|            
284.82|-19.03| HR3302| HR3302|HD71066  | HP40834 |NSV17867 |kapVol2 |       | CP-71d678   |         |            |  08201-7112|            
195.50| 32.02| HR3304| HR3304|HD71093  | HP41377 |         |phiCnc1 |  22Cnc| BD+28d1602  |         |            |            |            
222.19| 21.83| HR3305| HR3305|HD71095  | HP41299 |         |        |       | BD+02d1965  |         |            |            |            
216.96| 24.43| HR3306| HR3306|HD71115  | HP41325 |         |        |       | BD+08d2053  |ADS6805  |            |            |            
274.29|-12.60| HR3307| HR3307|HD71129  |CHP41037 |NSV4058  |epsCar  |       | CP-59d1032  |         |            |            |            
244.38|  8.36| HR3308| HR3308|HD71141  | HP41242 |         |        |       | BD-22d2262  |         |            |            |            
196.61| 31.82| HR3311| HR3310|HD71150  |CHP41404 |NSV4078  |phiCnc2 |  23Cnc| BD+27d1612  |ADS6815  |            |            |            
196.61| 31.82| HR3311| HR3311|HD71151  |CHP41404 |NSV4078  |phiCnc2 |  23Cnc| BD+27d1612  |ADS6815  |            |            |            
227.78| 18.89| HR3314| HR3314|HD71155  | HP41307 |NSV17882 |        |       | BD-03d2339  |         |            |            |            
245.15|  7.88| HR3315| HR3315|HD71176  | HP41260 |         |        |       | CD-23d7277  |ADS6800  |            |            |            
289.86|-21.68| HR3318| HR3318|HD71243  | HP40702 |         |alpCha  |       | CP-76d507   |         |            |            |            
211.95| 26.79| HR3319| HR3319|HD71250  | HP41400 |BPCnc    |        |  27Cnc| BD+13d1912  |         |            |            |            
227.96| 19.02| HR3321| HR3321|HD71297  | HP41375 |LMHya    |        |   2Hya| BD-03d2345  |         |            |            |            
260.50| -2.89| HR3322| HR3322|HD71302  |CHP41250 |V438Pup  |        |       | CD-42d4219  |         |            |  08215-4227|            
155.97| 35.43| HR3323| HR3323|HD71369  | HP41704 |NSV4093  |omiUMa  |   1UMa| BD+61d1054  |ADS6830  |            |            |            
235.59| 14.59| HR3324| HR3324|HD71377  | HP41395 |NSV4085  |        |       | BD-12d2524  |         |            |            |            
260.10| -2.40| HR3326| HR3326|HD71459  | HP41323 |         |        |       | CD-41d4119  |         |            |            |            
267.94| -7.93| HR3330| HR3330|HD71510  | HP41296 |         |        |       | CD-51d3004  |         |            |            |            
286.66|-19.82| HR3334| HR3334|HD71576  | HP41003 |         |etaVol  |       | CP-72d694   |         |            |            |            
290.46|-21.84| HR3340| HR3340|HD71701  | HP40888 |         |theCha  |       | CP-77d383   |         |            |            |            
254.60|  2.03| HR3343| HR3343|HD71801  |CHP41515 |XYPyx    |        |       | CD-34d4842  |         |            |            |            
280.26|-15.84| HR3347| HR3347|HD71878  | HP41312 |NSV4088  |betVol  |       | CP-65d933   |         |            |            |            
269.26| -8.44| HR3350| HR3350|HD71935  | HP41483 |GUVel    |        |       | CP-52d1484  |         |            |            |            
150.52| 35.21| HR3354| HR3354|HD72037  | HP42080 |         |        |   2UMa| BD+65d638   |         |            |            |            
200.19| 31.98| HR3355| HR3355|HD72041  | HP41816 |NSV17909 |upsCnc1 |  30Cnc| BD+24d1940  |         |            |            |            
262.08| -3.08| HR3356| HR3356|HD72067  |CHP41621 |NSV4106  |        |       | CD-43d4337  |         |            |            |            
206.77| 29.98| HR3357| HR3357|HD72094  | HP41822 |NSV17911 |theCnc  |  31Cnc| BD+18d1963  |         |            |            |            
265.14| -5.28| HR3358| HR3358|HD72108  |CHP41616 |         |        |       | CD-47d4004  |         |            |  08259-4736|            
262.57| -3.36| HR3359| HR3359|HD72127  |CHP41639 |NSV17903 |        |       | CD-44d4462  |         |            |            |            
252.51|  4.18| HR3362| HR3362|HD72227  | HP41723 |NSV4113  |        |       | CD-31d6165  |         |            |            |            
263.91| -4.26| HR3363| HR3363|HD72232  | HP41674 |         |        |       | CD-45d4183  |         |            |            |            
204.33| 31.06| HR3366| HR3366|HD72292  | HP41909 |         |etaCnc  |  33Cnc| BD+20d2109  |         |            |            |            
242.27| 11.65| HR3367| HR3367|HD72310  |CHP41817 |         |        |       | BD-19d2438  |ADS6862  |  08315-1935|            |            
283.86|-17.80| HR3370| HR3370|HD72337  | HP41451 |         |        |       | CP-69d919   |         |            |            |            
185.96| 35.64| HR3377| HR3377|HD72524  | HP42090 |         |        |  33Lyn| BD+36d1840  |         |            |            |            
227.29| 21.58| HR3383| HR3383|HD72660  | HP42028 |         |        |       | BD-01d2074  |         |            |            |            
269.75| -7.97| HR3386| HR3386|HD72737  |CHP41861 |         |        |       | CP-52d1517  |         |            |            |            
258.29|  0.74| HR3389| HR3389|HD72832  | HP42001 |NSV4137  |        |       | CD-38d4610  |         |            |            |            
150.55| 35.70| HR3391| HR3391|HD72905  | HP42438 |pi1UMa   |piUMa1  |   3UMa| BD+65d643   |         |            |            |            
293.85|-23.26| HR3393| HR3393|HD72922  | HP41191 |         |        |       | CP-80d258   |         |            |            |            
219.12| 26.20| HR3396| HR3395|HD72945  | HP42172 |         |        |       | BD+07d1997  |ADS6886  |  08358+0637|  08305+0658|
219.12| 26.21| HR3396| HR3396|HD72946  | HP42173 |         |        |       | BD+07d1997  |ADS6886  |  08358+0637|  08305+0658| 
232.80| 18.85| HR3398| HR3398|HD72968  | HP42146 |HVHya    |        |   3Hya| BD-07d2540  |         |            |            |            
164.89| 37.21| HR3400| HR3400|HD73017  | HP42372 |NSV17935 |        |       | BD+53d1268  |         |            |            |            
151.36| 35.96| HR3403| HR3403|HD73108  | HP42527 |         |piUMa2  |   4UMa| BD+64d698   |         |            |            |            
216.22| 27.83| HR3406| HR3406|HD73143  | HP42265 |NSV17934 |        |  36Cnc| BD+10d1837  |         |            |            |            
267.33| -5.71| HR3407| HR3407|HD73155  | HP42088 |         |        |       | CD-49d3646  |         |            |            |            
220.26| 26.18| HR3410| HR3410|HD73262  | HP42313 |         |delHya  |   4Hya| BD+06d2001  |         |            |            |            
268.27| -6.18| HR3413| HR3413|HD73340  | HP42177 |HVVel    |        |       | CD-50d3417  |         |            |            |  IC2391    
273.97|-10.38| HR3414| HR3414|HD73389  |CHP42134 |         |        |       | CP-57d1591  |         |            |            |            
274.14|-10.52| HR3415| HR3415|HD73390  |CHP42129 |         |        |       | CP-57d1590  |         |            |            |    
222.71| 25.31| HR3418| HR3418|HD73471  | HP42402 |         |sigHya  |   5Hya| BD+03d2026  |         |            |            |            
248.66|  8.96| HR3420| HR3420|HD73495  | HP42334 |NSV17941 |etaPyx  |       | CD-25d6356  |         |            |            |            
174.42| 37.76| HR3422| HR3422|HD73593  | HP42604 |         |        |  34Lyn| BD+46d1422  |         |            |            |            
262.05| -1.14| HR3426| HR3426|HD73634  | HP42312 |         |        |       | CD-42d4451  |         |            |            |            
205.51| 32.54| HR3427| HR3427|HD73665  | HP42516 |NSV4179  |        |  39Cnc| BD+20d2158  |         |            |            |  NGC2632   
245.90| 11.31| HR3430| HR3430|HD73752  |CHP42430 |         |        |       | BD-22d2345  |ADS6914  |  08391-2240|            |            
237.40| 17.34| HR3431| HR3431|HD73840  | HP42509 |         |        |   6Hya| BD-11d2420  |         |            |            |            
278.15|-12.99| HR3432| HR3432|HD73887  | HP42286 |         |        |       | CP-62d1058  |         |            |            |            
251.59|  7.31| HR3433| HR3433|HD73898  | HP42483 |NSV4186  |zetPyx  |       | CD-29d6544  |ADS6923  |            |            |            
256.24|  3.90| HR3438| HR3438|HD74006  | HP42515 |         |betPyx  |       | CD-34d5128  |         |            |            |            
260.19|  0.91| HR3439| HR3439|HD74067  |CHP42540 |NYVel    |        |       | CD-39d4653  |         |            |            |            
270.59| -7.22| HR3440| HR3440|HD74071  | HP42459 |HWVel    |        |       | CP-53d1796  |         |            |            |  IC2391    
240.63| 15.71| HR3441| HR3441|HD74137  | HP42662 |         |        |   9Hya| BD-15d2554  |ADS6937  |            |            |            
270.33| -6.92| HR3442| HR3442|HD74146  | HP42504 |NZVel    |        |       | CP-52d1579  |         |            |  08371-5242|  IC2391    
264.12| -2.06| HR3444| HR3444|HD74167  | HP42564 |NSV4198  |        |       | CD-44d4679  |         |            |            |            
265.28| -2.95| HR3445| HR3445|HD74180  | HP42570 |NSV4199  |        |       | CD-46d4438  |         |            |            |            
270.25| -6.80| HR3447| HR3447|HD74195  | HP42536 |omiVel   |        |       | CP-52d1583  |         |            |            |  IC2391    
270.33| -6.86| HR3448| HR3448|HD74196  | HP42535 |NSV4197  |        |       | CP-52d1584  |         |            |            |  IC2391    
204.17| 33.73| HR3449| HR3449|HD74198  | HP42806 |         |gamCnc  |  43Cnc| BD+21d1895  |         |            |            |            
213.80| 30.46| HR3450| HR3450|HD74228  | HP42795 |NSV17967 |        |  45Cnc| BD+13d1972  |         |            |            |            
265.87| -3.27| HR3452| HR3452|HD74272  | HP42624 |         |        |       | CD-46d4448  |         |            |            |            
267.13| -4.27| HR3453| HR3453|HD74273  | HP42614 |         |        |       | CD-48d4020  |         |            |            |            
223.25| 26.32| HR3454| HR3454|HD74280  | HP42799 |etaHya   |etaHya  |   7Hya| BD+03d2039  |         |            |            |            
264.44| -2.01| HR3456| HR3456|HD74371  | HP42679 |LNVel    |        |       | CD-44d4704  |         |            |            |            
275.82|-10.86| HR3457| HR3457|HD74375  | HP42568 |V343Car  |        |       | CP-59d1080  |         |            |            |            
233.29| 20.97| HR3459| HR3459|HD74395  | HP42835 |         |        |       | BD-06d2708  |         |            |            |            
284.68|-17.12| HR3460| HR3460|HD74405  | HP42425 |         |theVol  |       | CP-69d946   |         |            |            |            
208.02| 32.90| HR3461| HR3461|HD74442  | HP42911 |         |delCnc  |  47Cnc| BD+18d2027  |ADS6967  |            |            |            
266.60| -3.61| HR3462| HR3462|HD74455  |CHP42712 |HXVel    |        |       | CD-47d4251  |         |            |            |  IC2395    
216.71| 29.71| HR3465| HR3465|HD74521  | HP42917 |BICnc    |        |  49Cnc| BD+10d1864  |         |            |            |            
270.58| -6.67| HR3467| HR3466|HD74535  |CHP42715 |KTVel    |        |       | CP-52d1605  |         |            |            |  IC2391    
270.60| -6.66| HR3467| HR3467|HD74560  |CHP42726 |HYVel    |        |       | CP-52d1607  |         |            |            |  IC2391    
254.99|  5.77| HR3468| HR3468|HD74575  | HP42828 |NSV4220  |alpPyx  |       | CD-32d5651  |         |            |            |            
195.87| 36.54| HR3475| HR3474|HD74738  |CHP43100 |NSV4238  |iotCnc  |  48Cnc| BD+29d1823  |ADS6988  |            |            |            
195.88| 36.54| HR3475| HR3475|HD74739  |CHP43103 |NSV4238  |iotCnc  |  48Cnc| BD+29d1824  |ADS6988  |            |            |            
268.11| -4.49| HR3476| HR3476|HD74753  | HP42834 |         |        |       | CD-49d3761  |         |            |            |            
262.54|  0.05| HR3477| HR3477|HD74772  | HP42884 |         |        |       | CD-42d4569  |         |            |            |            
228.86| 24.21| HR3478| HR3478|HD74794  | HP43026 |         |        |       | BD-01d2125  |         |            |            |            
258.28|  3.53| HR3479| HR3479|HD74824  | HP42923 |NSV4232  |        |       | CD-36d4980  |         |            |            |            
214.84| 31.06| HR3481| HR3481|HD74873  | HP43121 |         |        |  50Cnc| BD+12d1904  |         |            |            |            
220.72| 28.53| HR3482| HR3482|HD74874  |CHP43109 |epsHya   |epsHya  |  11Hya| BD+06d2036  |ADS6993  |  08468+0625|  08415+0647|            
239.25| 18.01| HR3484| HR3484|HD74918  | HP43067 |         |        |  12Hya| BD-13d2673  |         |            |            |            
272.08| -7.37| HR3485| HR3485|HD74956  |CHP42913 |delVel   |delVel  |       | CP-54d1788  |         |  08447-5443|  08419-5420|            
228.89| 24.55| HR3486| HR3486|HD74988  | HP43142 |NSV18032 |        |       | BD-01d2130  |         |            |            |            
265.38| -1.84| HR3487| HR3487|HD75063  | HP43023 |         |        |       | CD-45d4517  |         |            |            |            
221.52| 28.62| HR3492| HR3492|HD75137  | HP43234 |         |rhoHya  |  13Hya| BD+06d2040  |ADS7006  |            |            |            
265.33| -1.69| HR3496| HR3494|HD75149  | HP43082 |OPVel    |        |       | CD-45d4526  |         |            |            |            
265.61| -1.73| HR3496| HR3496|HD75276  | HP43148 |         |        |       | CD-45d4541  |         |            |            |  VelaOB1 
273.90| -8.41| HR3498| HR3498|HD75311  | HP43105 |V344Car  |        |       | CP-56d1865  |         |            |            |  VelaOB1 
230.64| 24.19| HR3500| HR3500|HD75333  | HP43305 |KXHya    |        |  14Hya| BD-02d2699  |         |            |            |            
292.40|-21.65| HR3502| HR3502|HD75416  | HP42637 |         |etaCha  |       | CP-78d372   |         |            |            |            
153.83| 37.93| HR3505| HR3505|HD75486  | HP43644 |         |        |   5UMa| BD+62d1027  |         |            |            |            
177.19| 39.64| HR3508| HR3508|HD75506  | HP43531 |         |        |  35Lyn| BD+44d1794  |         |            |            |            
255.49|  7.05| HR3512| HR3512|HD75605  | HP43352 |NSV4268  |        |       | CD-32d5770  |         |            |            |            
261.34|  2.27| HR3514| HR3514|HD75630  | HP43325 |         |        |       | CD-39d4838  |         |            |            |            
251.57| 10.33| HR3518| HR3518|HD75691  | HP43409 |         |gamPyx  |       | CD-27d5986  |         |            |            |            
191.64| 38.57| HR3519| HR3519|HD75698  | HP43584 |NSV18068 |sigCnc1 |  51Cnc| BD+33d1770  |ADS7057  |            |            |            
265.22| -0.86| HR3520| HR3520|HD75710  | HP43347 |         |        |       | CD-44d4861  |         |            |            |            
234.39| 22.64| HR3523| HR3523|HD75737  |CHP43496 |NSV4282  |        |  15Hya| BD-06d2743  |ADS7050  |            |  08467-0648|            
262.80|  1.25| HR3525| HR3525|HD75759  | HP43392 |         |        |       | CD-41d4560  |         |            |            |    
266.25| -1.54| HR3527| HR3527|HD75821  | HP43413 |KXVel    |        |       | CD-46d4661  |         |            |  08472-4609|    
150.48| 37.60| HR3531| HR3531|HD75958  | HP43903 |         |        |   6UMa| BD+65d673   |         |            |            |            
194.11| 38.55| HR3532| HR3532|HD75959  |CHP43721 |         |        |  57Cnc| BD+31d1907  |ADS7071  |            |            |            
260.50|  3.75| HR3535| HR3535|HD76110  | HP43603 |NSV18072 |        |       | CD-38d4980  |         |            |            |            
275.00| -8.43| HR3536| HR3536|HD76113  | HP43499 |         |        |       | CP-57d1759  |         |            |            |            
282.28|-14.18| HR3537| HR3537|HD76143  | HP43414 |         |        |       | CP-66d927   |         |            |            |            
267.89| -2.43| HR3539| HR3539|HD76161  | HP43589 |         |        |       | CD-47d4460  |         |            |            |    
197.50| 38.26| HR3540| HR3540|HD76219  | HP43834 |         |rhoCnc2 |  58Cnc| BD+28d1666  |         |            |            |            
293.02|-21.76| HR3543| HR3543|HD76236  | HP43012 |NSV18046 |        |       | CP-79d352   |         |            |            |            
174.71| 40.52| HR3545| HR3545|HD76291  | HP43923 |         |        |       | BD+46d1459  |         |            |            |            
181.84| 40.33| HR3546| HR3546|HD76292  | HP43894 |         |        |       | BD+40d2125  |         |            |            |            
222.34| 30.20| HR3547| HR3547|HD76294  | HP43813 |         |zetHya  |  16Hya| BD+06d2060  |         |            |            |            
216.45| 32.85| HR3550| HR3550|HD76351  | HP43851 |NSV4308  |        |  60Cnc| BD+12d1941  |         |            |            |            
267.37| -1.74| HR3551| HR3551|HD76360  | HP43671 |         |        |       | CD-47d4480  |         |  08538-4731|            |            
244.54| 16.97| HR3554| HR3554|HD76376  | HP43798 |         |        |       | BD-17d2691  |         |            |            |            
191.30| 39.55| HR3555| HR3555|HD76398  | HP43932 |         |sigCnc2 |  59Cnc| BD+33d1785  |         |            |            |            
252.25| 11.21| HR3556| HR3556|HD76483  | HP43825 |         |delPyx  |       | CD-27d6072  |ADS7095  |            |            |            
277.32| -9.92| HR3560| HR3560|HD76538  | HP43669 |         |        |       | CP-59d1174  |         |            |            |            
212.53| 34.64| HR3561| HR3561|HD76543  | HP43970 |         |omiCnc1 |  62Cnc| BD+15d1945  |         |            |            |            
212.28| 34.81| HR3565| HR3565|HD76582  | HP44001 |         |omiCnc2 |  63Cnc| BD+16d1864  |         |            |            |            
171.51| 40.84| HR3569| HR3569|HD76644  | HP44127 |NSV4329  |iotUMa  |   9UMa| BD+48d1707  |ADS7114  |  08592+4803|  08524+4826|            
273.23| -6.35| HR3570| HR3570|HD76653  | HP43797 |         |        |       | CP-54d1925  |         |            |            |            
277.65| -9.98| HR3571| HR3571|HD76728  | HP43783 |         |        |       | CP-60d1243  |         |            |            |            
216.51| 33.52| HR3572| HR3572|HD76756  | HP44066 |NSV4327  |alpCnc  |  65Cnc| BD+12d1948  |ADS7115  |            |  08530+1215|            
271.62| -4.79| HR3574| HR3574|HD76805  |CHP43878 |         |        |       | CP-52d1788  |         |            |  08533-5220|            
192.05| 40.01| HR3575| HR3575|HD76813  | HP44154 |NSV18101 |sigCnc3 |  64Cnc| BD+32d1821  |         |            |            |            
146.63| 37.23| HR3576| HR3576|HD76827  | HP44390 |NSV4344  |rhoUMa  |   8UMa| BD+68d551   |         |            |            |            
243.30| 18.91| HR3578| HR3578|HD76932  | HP44075 |         |        |       | BD-15d2656  |         |            |            |            
179.80| 41.19| HR3579| HR3579|HD76943  |CHP44248 |         |        |       | BD+42d1956  |         |  09006+4147|            |            
276.70| -8.90| HR3582| HR3582|HD77002  | HP43937 |V376Car  |        |       | CP-58d1301  |         |            |            |   
192.36| 40.36| HR3587| HR3587|HD77104  |CHP44307 |         |        |  66Cnc| BD+32d1829  |ADS7137  |            |            |            
267.71| -0.90| HR3588| HR3588|HD77140  | HP44093 |FZVel    |        |       | CD-46d4810  |         |            |            |            
263.33|  3.18| HR3591| HR3591|HD77258  | HP44191 |NSV4346  |        |       | CD-40d4810  |         |            |            |            
163.20| 40.86| HR3592| HR3592|HD77309  | HP44504 |         |        |       | BD+54d1272  |         |            |            |            
172.63| 41.63| HR3594| HR3594|HD77327  |CHP44471 |NSV4357  |kapUMa  |  12UMa| BD+47d1633  |ADS7158  |  09036+4709|            |            
202.31| 38.90| HR3595| HR3595|HD77350  | HP44405 |NSV4356  |nuCnc   |  69Cnc| BD+25d2029  |         |            |            |            
229.68| 28.43| HR3596| HR3596|HD77353  | HP44356 |         |        |       | BD+00d2449  |         |            |            |            
276.79| -8.57| HR3598| HR3598|HD77370  | HP44143 |         |        |       | CP-58d1327  |         |            |            |            
263.95|  2.96| HR3600| HR3600|HD77475  | HP44299 |IZVel    |        |       | CD-41d4720  |         |            |            |            
170.76| 41.83| HR3603| HR3603|HD77601  | HP44613 |         |        |       | BD+49d1801  |         |            |            |            
278.35| -9.65| HR3604| HR3604|HD77615  | HP44256 |         |        |       | CP-60d1283  |         |            |            |            
271.75| -3.81| HR3605| HR3605|HD77653  |CHP44337 |OYVel    |        |       | CD-51d3430  |         |            |            |            
147.27| 38.03| HR3609| HR3609|HD77800  | HP44857 |         |sigUMa1 |  11UMa| BD+67d573   |         |            |            |            
284.45|-14.56| HR3610| HR3610|HD77887  | HP44283 |NSV18118 |        |       | CP-68d879   |         |            |            |            
184.33| 42.15| HR3612| HR3612|HD77912  | HP44700 |         |        |       | BD+39d2200  |         |            |            |            
224.69| 32.11| HR3613| HR3613|HD77996  | HP44659 |         |omeHya  |  18Hya| BD+05d2116  |         |            |            |            
268.20| -0.14| HR3614| HR3614|HD78004  | HP44511 |         |        |       | CD-46d4883  |         |            |            |            
282.71|-13.00| HR3615| HR3615|HD78045  | HP44382 |         |alpVol  |       | CP-65d1065  |         |            |            |            
146.87| 38.11| HR3616| HR3616|HD78154  |CHP45038 |         |sigUMa2 |  13UMa| BD+67d577   |ADS7203  |  09104+6708|            |            
166.57| 42.02| HR3619| HR3619|HD78209  | HP44901 |         |        |  15UMa| BD+52d1365  |         |            |            |            
196.07| 41.28| HR3621| HR3621|HD78235  | HP44818 |         |tauCnc  |  72Cnc| BD+30d1817  |         |            |            |            
218.99| 35.06| HR3623| HR3623|HD78316  | HP44798 |kapCnc   |kapCnc  |  76Cnc| BD+11d1984  |         |            |            |            
151.21| 39.42| HR3624| HR3624|HD78362  | HP45075 |NSV18142 |tauUMa  |  14UMa| BD+64d723   |ADS7211  |  09110+6331|            |            
205.86| 39.65| HR3627| HR3627|HD78515  | HP44946 |         |xiCnc   |  77Cnc| BD+22d2061  |         |            |            |            
252.64| 14.52| HR3628| HR3628|HD78541  | HP44824 |NSV4389  |kapPyx  |       | CD-25d6895  |ADS7202  |            |            |            
238.29| 25.34| HR3630| HR3630|HD78556  |CHP44883 |         |        |  19Hya| BD-08d2588  |         |            |            |            
265.94|  2.82| HR3634| HR3634|HD78647  | HP44816 |lamVel   |lamVel  |       | CD-42d4990  |         |            |            |            
241.70| 23.21| HR3636| HR3636|HD78668  | HP44936 |         |        |       | BD-11d2565  |         |            |            |            
246.74| 19.51| HR3638| HR3638|HD78702  | HP44923 |         |        |       | BD-17d2765  |         |            |            |            
194.50| 42.08| HR3639| HR3639|HD78712  | HP45058 |RSCnc    |        |       | BD+31d1946  |         |            |            |            
238.61| 25.40| HR3641| HR3641|HD78732  | HP44961 |         |        |  20Hya| BD-08d2593  |         |            |            |            
286.19|-15.43| HR3642| HR3642|HD78764  | HP44626 |V345Car  |        |       | CP-70d861   |         |            |            |            
287.83|-16.77| HR3643| HR3643|HD78791  | HP44599 |         |        |       | CP-72d779   |         |            |            |            
256.42| 11.88| HR3644| HR3644|HD78922  | HP45001 |         |epsPyx  |       | CD-29d7194  |         |            |  09057-2957|            
139.99| 36.14| HR3645| HR3645|HD78935  | HP45461 |         |        |       | BD+73d452   |         |            |            |            
153.62| 40.47| HR3648| HR3648|HD79028  | HP45333 |         |        |  16UMa| BD+62d1058  |         |            |            |            
177.86| 43.61| HR3652| HR3652|HD79158  | HP45290 |NSV18152 |        |  36Lyn| BD+43d1893  |         |            |            |            
248.37| 19.15| HR3653| HR3653|HD79181  | HP45158 |         |        |       | BD-19d2644  |         |            |            |            
267.36|  2.25| HR3654| HR3654|HD79186  | HP45085 |GXVel    |        |       | CD-44d5206  |         |            |            |            
263.33|  6.16| HR3656| HR3656|HD79241  | HP45127 |         |        |       | CD-38d5358  |         |            |            |            
268.68|  1.14| HR3658| HR3658|HD79275  | HP45122 |         |        |       | CD-46d4987  |         |            |            |            
277.69| -7.37| HR3659| HR3659|HD79351  | HP45080 |V357Car  |        |       | CP-58d1419  |         |            |            |  Sco-Cen 
159.52| 41.98| HR3660| HR3660|HD79354  | HP45455 |NSV4427  |        |  17UMa| BD+57d1211  |         |            |            |            
266.63|  3.30| HR3661| HR3661|HD79416  |CHP45189 |KLVel    |        |       | CD-43d5041  |         |            |  09088-4312|            
163.08| 42.66| HR3662| HR3662|HD79439  | HP45493 |DDUMa    |        |  18UMa| BD+54d1285  |         |            |            |            
280.22| -9.61| HR3663| HR3663|HD79447  | HP45101 |NSV18151 |        |       | CP-61d1201  |         |            |            |  Sco-Cen  
228.77| 32.53| HR3665| HR3665|HD79469  | HP45336 |NSV4425  |theHya  |  22Hya| BD+02d2167  |ADS7253  |            |            |            
215.07| 38.49| HR3669| HR3669|HD79554  | HP45410 |         |piCnc2  |  82Cnc| BD+15d2009  |         |            |            |            
269.46|  0.87| HR3670| HR3670|HD79621  | HP45270 |         |        |       | CD-46d5010  |         |            |            |            
267.21|  3.14| HR3672| HR3672|HD79694  | HP45314 |NSV4428  |        |       | CD-43d5068  |         |            |            |   
278.19| -7.49| HR3673| HR3673|HD79698  | HP45219 |         |        |       | CP-58d1432  |         |            |            |            
266.58|  3.81| HR3674| HR3674|HD79735  | HP45344 |         |        |       | CD-42d5086  |         |            |            |    
172.82| 44.02| HR3676| HR3676|HD79763  | HP45590 |         |        |       | BD+47d1658  |         |            |            |            
298.85|-24.81| HR3678| HR3678|HD79837  | HP43908 |         |zetOct  |       | CP-85d183   |         |            |            |            
275.50| -4.72| HR3679| HR3679|HD79846  | HP45328 |NSV4429  |        |       | CP-55d2035  |         |            |            |            
237.54| 28.25| HR3681| HR3681|HD79910  | HP45527 |         |        |  23Hya| BD-05d2762  |         |  09167-0621|  09117-0556|            
263.35|  7.19| HR3682| HR3682|HD79917  | HP45439 |         |        |       | CD-38d5408  |         |            |            |            
239.73| 26.85| HR3683| HR3683|HD79931  | HP45526 |         |        |  24Hya| BD-08d2623  |         |            |            |            
262.52|  8.00| HR3684| HR3684|HD79940  | HP45448 |         |        |       | CD-36d5505  |         |            |            |            
285.98|-14.41| HR3685| HR3685|HD80007  | HP45238 |         |betCar  |       | CP-69d1023  |         |            |            |            
188.81| 44.28| HR3686| HR3686|HD80024  |CHP45661 |         |        |       | BD+35d1971  |ADS7286  |            |            |            
244.90| 23.37| HR3687| HR3687|HD80050  | HP45559 |         |        |       | BD-13d2808  |         |            |            |            
186.81| 44.47| HR3690| HR3690|HD80081  |CHP45688 |         |        |  38Lyn| BD+37d1965  |ADS7292  |            |  09126+3713|            
277.65| -6.57| HR3691| HR3691|HD80094  | HP45418 |NSV18164 |        |       | CP-57d1949  |         |            |            |   
267.58|  3.35| HR3692| HR3692|HD80108  | HP45505 |NSV4437  |        |       | CD-43d5103  |         |            |            |            
264.14|  6.80| HR3694| HR3694|HD80170  | HP45544 |         |        |       | CD-38d5430  |         |            |            |            
277.12| -5.89| HR3696| HR3696|HD80230  | HP45496 |NSV4440  |        |       | CP-57d1961  |         |            |            |            
159.29| 42.77| HR3698| HR3698|HD80390  | HP45915 |CGUMa    |        |       | BD+57d1214  |         |            |            |            
278.46| -7.01| HR3699| HR3699|HD80404  | HP45556 |NSV4444  |iotCar  |       | CP-58d1465  |         |            |            |            
272.64| -1.18| HR3703| HR3703|HD80456  | HP45631 |         |        |       | CD-50d4001  |         |            |            |            
246.36| 23.03| HR3704| HR3704|HD80479  | HP45743 |         |        |       | BD-15d2763  |ADS7302  |            |            |            
190.24| 44.73| HR3705| HR3705|HD80493  | HP45860 |NSV4456  |alpLyn  |  40Lyn| BD+35d1979  |         |            |            |            
243.10| 25.49| HR3706| HR3706|HD80499  | HP45751 |         |        |  26Hya| BD-11d2609  |         |            |            |            
273.07| -1.47| HR3708| HR3708|HD80558  | HP45675 |LRVel    |        |       | CD-51d3693  |         |            |            |            
241.08| 27.11| HR3709| HR3709|HD80586  | HP45811 |         |        |  27Hya| BD-08d2643  |ADS7311  |            |  09156-0907|            
285.44|-13.45| HR3712| HR3712|HD80671  |CHP45571 |         |        |       | CP-68d918   |         |  09173-6841|            |            
254.81| 16.72| HR3718| HR3718|HD80874  | HP45902 |NSV18180 |thePyx  |       | CD-25d7114  |         |            |            |            
290.24|-17.59| HR3720| HR3720|HD80951  |CHP45581 |         |        |       | CP-74d579   |         |            |  09176-7428|            
290.11|-17.49| HR3721| HR3721|HD80950  | HP45585 |         |        |       | CP-74d580   |         |            |            |            
266.80|  5.51| HR3726| HR3726|HD81034  | HP45924 |NSV18181 |        |       | CD-41d5023  |         |            |            |            
281.06| -8.85| HR3728| HR3728|HD81101  | HP45856 |         |        |       | CP-61d1242  |         |            |            |            
269.60|  2.86| HR3730| HR3730|HD81136  | HP45962 |NSV4473  |        |       | CD-45d5099  |         |            |            |            
201.76| 44.13| HR3731| HR3731|HD81146  | HP46146 |         |kapLeo  |   1Leo| BD+26d1939  |ADS7351  |            |            |            
276.21| -3.92| HR3732| HR3732|HD81157  | HP45920 |         |        |       | CP-54d2213  |         |            |            |            
257.26| 15.04| HR3733| HR3733|HD81169  | HP46026 |         |lamPyx  |       | CD-28d7196  |         |            |            |            
275.88| -3.54| HR3734| HR3734|HD81188  | HP45941 |         |kapVel  |       | CP-54d2219  |         |            |            |    
237.84| 30.73| HR3738| HR3738|HD81420  | HP46221 |NSV18195 |        |  28Hya| BD-04d2616  |         |            |            |            
174.22| 46.07| HR3743| HR3743|HD81688  | HP46471 |         |        |       | BD+46d1509  |         |            |            |            
241.49| 29.05| HR3748| HR3748|HD81797  | HP46390 |NSV4496  |alpHya  |  30Hya| BD-08d2680  |         |            |            |            
252.94| 20.14| HR3749| HR3749|HD81799  | HP46371 |         |        |       | BD-21d2802  |         |            |            |            
239.15| 30.65| HR3750| HR3750|HD81809  |CHP46404 |NSV18204 |        |       | BD-05d2802  |         |  09278-0604|            |            
130.65| 32.65| HR3751| HR3751|HD81817  | HP47193 |         |        |       | BD+81d302   |         |            |            |            
281.11| -8.16| HR3752| HR3752|HD81830  |CHP46225 |         |        |       | CP-61d1271  |         |            |            |            
275.18| -1.94| HR3753| HR3753|HD81848  | HP46283 |         |        |       | CP-52d2360  |         |            |            |            
223.66| 38.90| HR3754| HR3754|HD81858  |CHP46454 |         |omeLeo  |   2Leo| BD+09d2188  |ADS7390  |  09285+0903|            |            
224.64| 38.50| HR3755| HR3755|HD81873  | HP46457 |         |        |   3Leo| BD+08d2226  |ADS7391  |            |            |            
150.64| 41.74| HR3757| HR3757|HD81937  | HP46733 |NSV4506  |        |  23UMa| BD+63d845   |ADS7402  |            |            |            
236.23| 32.86| HR3759| HR3759|HD81997  | HP46509 |NSV18209 |tauHya1 |  31Hya| BD-02d2901  |         |            |  09241-0219|            
252.00| 21.54| HR3763| HR3763|HD82077  | HP46511 |         |        |       | BD-20d2915  |         |            |            |            
263.39| 10.96| HR3765| HR3765|HD82150  | HP46515 |         |epsAnt  |       | CD-35d5724  |         |            |            |            
139.93| 37.74| HR3768| HR3768|HD82189  | HP47013 |NSV18228 |        |  22UMa| BD+72d462   |         |            |            |            
189.47| 46.93| HR3769| HR3769|HD82198  | HP46735 |NSV4510  |        |   8LMi| BD+35d2015  |         |            |            |            
256.64| 17.66| HR3770| HR3770|HD82205  | HP46578 |         |        |       | CD-26d7117  |ADS7405  |            |            |            
142.55| 38.93| HR3771| HR3771|HD82210  | HP46977 |DKUMa    |        |  24UMa| BD+70d565   |         |            |            |            
206.69| 44.86| HR3773| HR3773|HD82308  | HP46750 |NSV4514  |lamLeo  |   4Leo| BD+23d2107  |         |            |            |            
165.45| 45.66| HR3775| HR3775|HD82328  | HP46853 |NSV4519  |theUMa  |  25UMa| BD+52d1401  |ADS7420  |            |            |            
288.22|-14.85| HR3777| HR3777|HD82350  | HP46358 |         |        |       | CP-71d833   |         |            |            |            
223.42| 39.97| HR3779| HR3779|HD82381  | HP46774 |         |        |   6Leo| BD+10d2014  |ADS7416  |            |            |            
260.70| 14.07| HR3781| HR3780|HD82383  |CHP46657 |         |zetAnt1 |       | CD-31d7355  |         |            |            |            
260.70| 14.07| HR3781| HR3781|HD82384  |CHP46657 |         |zetAnt1 |       | CD-31d7355  |         |            |            |            
221.56| 40.68| HR3782| HR3782|HD82395  | HP46771 |NSV4518  |xiLeo   |   5Leo| BD+11d2053  |         |            |            |            
284.74|-11.30| HR3783| HR3783|HD82406  | HP46460 |         |        |       | CP-66d1018  |         |            |            |            
274.31| -0.20| HR3784| HR3784|HD82419  | HP46594 |         |        |       | CD-50d4204  |         |            |            |            
266.78|  7.91| HR3786| HR3786|HD82434  |CHP46651 |NSV4513  |psiVel  |       | CD-39d5580  |         |  09307-4028|            |            
235.15| 34.34| HR3787| HR3787|HD82446  | HP46776 |NSV18227 |tauHya2 |  32Hya| BD-00d2211  |         |            |            |            
260.80| 14.20| HR3789| HR3789|HD82513  | HP46734 |         |zetAnt2 |       | CD-31d7369  |         |            |            |            
279.04| -5.15| HR3793| HR3793|HD82536  | HP46620 |V482Car  |        |       | CP-57d2090  |         |            |            |            
295.18|-21.22| HR3795| HR3795|HD82554  | HP46107 |         |iotCha  |       | CP-80d350   |         |            |            |            
251.46| 23.00| HR3796| HR3796|HD82573  | HP46813 |         |        |       | BD-18d2708  |         |            |            |            
164.83| 45.85| HR3799| HR3799|HD82621  | HP47006 |         |        |  26UMa| BD+52d1402  |         |            |            |            
187.61| 47.53| HR3800| HR3800|HD82635  | HP46952 |SULMi    |        |  10LMi| BD+37d2004  |         |            |            |            
278.21| -4.11| HR3803| HR3803|HD82668  | HP46701 |NVel     |        |       | CP-56d2270  |         |            |            |            
267.13|  7.99| HR3807| HR3807|HD82694  |CHP46811 |         |        |       | CD-40d5284  |         |            |            |            
252.97| 21.98| HR3808| HR3808|HD82734  | HP46880 |         |        |       | BD-20d2936  |         |            |            |            
182.83| 47.71| HR3809| HR3809|HD82741  | HP47029 |         |        |       | BD+40d2224  |         |            |            |            
254.38| 20.82| HR3810| HR3810|HD82747  | HP46897 |         |        |       | BD-22d2645  |         |            |            |            
240.18| 32.09| HR3814| HR3814|HD82870  | HP46982 |         |        |  33Hya| BD-05d2840  |         |            |            |            
188.49| 47.81| HR3815| HR3815|HD82885  | HP47080 |SVLMi    |        |  11LMi| BD+36d1979  |ADS7441  |  09357+3549|            |            
273.03|  2.04| HR3817| HR3817|HD82984  |CHP46914 |NSV18232 |        |       | CD-48d4802  |         |            |            |  Sco-Cen
274.60|  0.42| HR3819| HR3819|HD83058  | HP46950 |         |        |       | CD-50d4270  |         |            |            |            
195.41| 47.63| HR3820| HR3820|HD83069  | HP47168 |NSV4545  |        |       | BD+31d2011  |         |            |            |            
289.55|-15.64| HR3821| HR3821|HD83095  | HP46741 |         |        |       | CP-72d835   |         |            |            |            
280.02| -5.43| HR3825| HR3825|HD83183  | HP46974 |         |        |       | CP-58d1576  |         |            |            |            
215.91| 43.91| HR3826| HR3826|HD83189  | HP47189 |         |        |   8Leo| BD+17d2109  |         |            |            |            
227.52| 39.73| HR3827| HR3827|HD83240  | HP47205 |NSV4551  |        |  10Leo| BD+07d2160  |         |            |            |            
181.86| 48.31| HR3829| HR3829|HD83287  | HP47300 |         |        |  42Lyn| BD+40d2232  |         |            |            |            
256.84| 19.71| HR3830| HR3830|HD83332  | HP47187 |         |        |       | CD-24d8272  |         |            |            |            
261.91| 14.81| HR3833| HR3833|HD83380  | HP47199 |         |        |       | CD-31d7458  |         |            |            |            
230.16| 38.88| HR3834| HR3834|HD83425  | HP47310 |         |        |       | BD+05d2207  |         |            |            |            
273.64|  2.12| HR3836| HR3836|HD83446  | HP47175 |         |        |       | CD-48d4836  |         |            |            |            
142.76| 39.82| HR3838| HR3838|HD83489  | HP47594 |         |        |       | BD+69d531   |         |            |            |            
139.45| 38.23| HR3839| HR3839|HD83506  | HP47654 |         |        |  27UMa| BD+72d466   |         |            |            |            
276.56| -1.05| HR3840| HR3840|HD83520  |CHP47204 |         |        |       | CP-53d2646  |         |            |            |            
269.65|  6.84| HR3842| HR3842|HD83548  | HP47267 |         |        |       | CD-42d5462  |         |            |            |            
236.49| 35.98| HR3845| HR3845|HD83618  | HP47431 |NSV4568  |iotHya  |  35Hya| BD-00d2231  |         |            |            |            
248.71| 27.81| HR3849| HR3849|HD83754  | HP47452 |NSV4576  |kapHya  |  38Hya| BD-13d2917  |         |            |            |            
195.43| 48.68| HR3850| HR3850|HD83787  | HP47544 |DRLeo    |        |       | BD+31d2026  |         |            |            |            
182.53| 49.03| HR3851| HR3851|HD83805  | HP47570 |         |        |  43Lyn| BD+40d2241  |         |            |            |            
224.60| 42.06| HR3852| HR3852|HD83808  | HP47508 |         |omiLeo  |  14Leo| BD+10d2044  |ADS7480  |  09412+0954|  09358+1020|            
281.89| -6.57| HR3856| HR3856|HD83944  | HP47391 |NSV4577  |        |       | CP-60d1477  |         |            |            |   
256.29| 21.60| HR3858| HR3858|HD83953  | HP47522 |NSV18247 |        |       | BD-22d2684  |         |            |            |            
295.57|-21.04| HR3860| HR3860|HD83979  | HP46928 |zetCha   |zetCha  |       | CP-80d365   |         |            |            |    
197.47| 48.93| HR3861| HR3861|HD84107  | HP47701 |         |        |  15Leo| BD+30d1901  |         |            |            |            
256.70| 21.53| HR3862| HR3862|HD84117  | HP47592 |         |        |       | CD-23d8646  |         |            |            |            
279.79| -3.95| HR3863| HR3863|HD84121  |CHP47479 |         |        |       | CP-57d2228  |         |  09407-5759|            |            
279.35| -3.38| HR3864| HR3864|HD84152  | HP47498 |         |        |       | CP-56d2435  |         |            |            |            
219.89| 44.44| HR3866| HR3866|HD84194  | HP47723 |NSV4594  |psiLeo  |  16Leo| BD+14d2136  |         |            |            |            
278.08| -1.77| HR3868| HR3868|HD84228  | HP47559 |NSV18255 |        |       | CP-54d2594  |         |            |            |            
157.15| 45.82| HR3870| HR3870|HD84335  | HP47965 |CSUMa    |        |       | BD+57d1231  |         |            |            |            
259.89| 19.06| HR3871| HR3871|HD84367  |CHP47758 |         |theAnt  |       | CD-27d6881  |         |  09442-2746|            |            
206.82| 48.21| HR3873| HR3873|HD84441  | HP47908 |NSV4613  |epsLeo  |  17Leo| BD+24d2129  |         |            |            |            
277.43| -0.59| HR3875| HR3875|HD84461  | HP47717 |         |        |       | CP-53d2788  |         |            |            |    
229.14| 41.59| HR3876| HR3876|HD84542  | HP47943 |NSV18266 |        |       | BD+07d2181  |         |            |            |            
223.07| 44.08| HR3877| HR3877|HD84561  | HP47959 |         |        |  18Leo| BD+12d2090  |         |            |            |            
234.63| 38.99| HR3879| HR3879|HD84607  | HP47960 |         |        |       | BD+02d2246  |         |            |            |            
172.78| 49.43| HR3881| HR3881|HD84737  | HP48113 |         |        |       | BD+46d1551  |         |            |            |            
283.20| -7.00| HR3884| HR3884|HD84810  | HP47854 |lCar     |        |       | CP-61d1333  |         |            |            |            
271.85|  6.67| HR3886| HR3886|HD84816  | HP47963 |NSV18268 |        |       | CD-44d5846  |         |            |            |    
154.31| 45.58| HR3888| HR3888|HD84999  | HP48319 |upsUMa   |upsUMa  |  29UMa| BD+59d1268  |ADS7534  |            |            |            
285.04| -8.82| HR3891| HR3890|HD85123  |CHP48002 |         |upsCar  |       | CP-64d1084  |         |            |            |            
285.04| -8.82| HR3891| HR3891|HD85124  | HP48002 |         |upsCar  |       | CP-64d1084  |         |            |            |            
160.87| 47.70| HR3894| HR3894|HD85235  |CHP48402 |         |phiUMa  |  30UMa| BD+54d1331  |ADS7545  |  09521+5404|            |            
272.95|  6.31| HR3898| HR3898|HD85355  | HP48224 |         |        |       | CD-45d5470  |         |            |            |            
206.42| 49.69| HR3900| HR3900|HD85376  | HP48390 |         |        |  22Leo| BD+25d2169  |         |            |            |            
292.94|-17.65| HR3902| HR3902|HD85396  | HP47956 |         |nuCha   |       | CP-76d598   |         |            |            |            
251.23| 29.44| HR3903| HR3903|HD85444  | HP48356 |         |upsHya1 |  39Hya| BD-14d2963  |         |            |            |            
273.82|  5.46| HR3904| HR3904|HD85483  | HP48287 |NSV18286 |        |       | CD-46d5558  |         |            |            |            
204.05| 50.25| HR3905| HR3905|HD85503  | HP48455 |         |muLeo   |  24Leo| BD+26d2019  |         |            |            |            
245.57| 34.17| HR3909| HR3909|HD85558  |CHP48437 |         |gamSex  |   8Sex| BD-07d2909  |ADS7555  |  09525-0806|            |            
273.43|  6.10| HR3910| HR3910|HD85563  | HP48348 |         |        |       | CD-45d5499  |         |  09513-4612|            |            
273.70|  5.87| HR3912| HR3912|HD85622  | HP48374 |NSV4658  |        |       | CD-45d5508  |         |            |            |            
281.77| -4.18| HR3913| HR3913|HD85655  | HP48339 |         |        |       | CP-58d1673  |         |            |            |            
283.86| -6.77| HR3914| HR3914|HD85656  | HP48310 |         |        |       | CP-62d1335  |         |            |            |            
231.32| 42.80| HR3915| HR3915|HD85709  | HP48519 |NSV18292 |        |       | BD+06d2224  |         |            |            |            
166.65| 49.63| HR3917| HR3917|HD85795  | HP48682 |SYUMa    |        |  31UMa| BD+50d1698  |         |            |            |            
260.31| 21.92| HR3919| HR3919|HD85859  | HP48559 |         |        |       | CD-25d7585  |         |            |            |            
255.24| 27.09| HR3923| HR3923|HD85951  | HP48615 |NSV18300 |        |       | BD-18d2810  |         |            |            |            
276.87|  2.51| HR3924| HR3924|HD85953  | HP48527 |V335Vel  |        |       | CD-50d4622  |         |            |            |            
273.25|  7.14| HR3925| HR3925|HD85980  |CHP48561 |         |        |       | CD-44d5987  |         |            |            |  Sco-Cen  
276.43|  3.32| HR3927| HR3927|HD86087  | HP48613 |         |        |       | CD-49d4801  |         |            |            |            
180.07| 51.89| HR3928| HR3928|HD86146  | HP48833 |         |        |  19LMi| BD+41d2033  |         |            |            |            
265.93| 16.61| HR3932| HR3932|HD86267  | HP48748 |         |        |       | CD-32d6895  |         |            |            |            
224.10| 46.95| HR3937| HR3937|HD86360  | HP48883 |         |nuLeo   |  27Leo| BD+13d2183  |         |            |            |            
156.48| 47.60| HR3939| HR3939|HD86378  | HP49005 |         |        |       | BD+57d1242  |         |            |            |            
279.35|  0.11| HR3940| HR3940|HD86440  | HP48774 |         |phiVel  |       | CP-53d3075  |         |            |            |    
198.70| 52.34| HR3942| HR3942|HD86513  | HP48982 |         |        |       | BD+30d1946  |         |            |            |            
267.94| 15.00| HR3947| HR3947|HD86629  | HP48926 |         |etaAnt  |       | CD-35d6050  |         |            |            |            
230.01| 45.26| HR3950| HR3950|HD86663  | HP49029 |NSV4699  |piLeo   |  29Leo| BD+08d2301  |         |            |            |            
195.01| 52.86| HR3951| HR3951|HD86728  | HP49081 |         |        |  20LMi| BD+32d1964  |         |            |            |            
211.17| 51.48| HR3952| HR3952|HD87015  | HP49220 |EOLeo    |        |       | BD+22d2164  |         |            |            |            
160.03| 49.46| HR3954| HR3954|HD87141  | HP49363 |         |        |       | BD+54d1348  |         |            |            |            
256.32| 29.24| HR3963| HR3963|HD87344  |CHP49321 |         |        |       | BD-17d3047  |ADS7627  |            |            |            
261.00| 24.68| HR3965| HR3965|HD87427  | HP49339 |         |        |       | CD-23d8973  |         |            |            |            
252.46| 33.06| HR3970| HR3970|HD87504  | HP49402 |NSV4725  |upsHya2 |  40Hya| BD-12d3073  |         |            |            |            
189.47| 54.26| HR3974| HR3974|HD87696  | HP49593 |NSV4736  |        |  21LMi| BD+35d2110  |         |            |            |            
219.53| 50.75| HR3975| HR3975|HD87737  | HP49583 |NSV4738  |etaLeo  |  30Leo| BD+17d2171  |         |            |            |   
276.17|  6.73| HR3976| HR3976|HD87783  |CHP49485 |         |        |       | CD-46d5806  |         |  10062-4722|            |            
256.19| 30.45| HR3977| HR3977|HD87808  | HP49569 |         |        |       | BD-16d2974  |         |            |            |            
228.95| 47.89| HR3980| HR3980|HD87837  | HP49637 |         |        |  31Leo| BD+10d2112  |ADS7649  |            |            |            
241.11| 42.07| HR3981| HR3981|HD87887  | HP49641 |         |alpSex  |  15Sex| BD+00d2615  |         |            |            |            
226.43| 48.94| HR3982| HR3982|HD87901  | HP49669 |NSV4750  |alpLeo  |  32Leo| BD+12d2149  |ADS7654  |            |  10030+1227|            
297.28|-21.29| HR3983| HR3983|HD87971  | HP49065 |         |muCha1  |       | CP-81d399   |         |            |            |            
249.45| 37.19| HR3989| HR3989|HD88195  |CHP49812 |         |        |  17Sex| BD-07d2972  |         |            |            |            
279.15|  3.40| HR3990| HR3990|HD88206  | HP49712 |         |        |       | CD-51d4507  |         |            |            |    
253.29| 34.08| HR3991| HR3991|HD88215  | HP49809 |         |        |       | BD-12d3101  |         |            |            |            
253.01| 34.50| HR3994| HR3994|HD88284  | HP49841 |         |lamHya  |  41Hya| BD-11d2820  |ADS7671  |  10106-1222|            |            
287.29| -8.02| HR3995| HR3995|HD88323  | HP49698 |         |        |       | CP-65d1248  |         |            |            |            
249.63| 37.33| HR3996| HR3996|HD88333  | HP49865 |NSV4767  |        |  18Sex| BD-07d2977  |         |            |            |            
289.05|-10.29| HR4002| HR4002|HD88473  |CHP49764 |         |        |       | CP-68d1034  |         |            |            |            
236.56| 46.03| HR4004| HR4004|HD88547  | HP50027 |         |        |  19Sex| BD+05d2301  |         |            |            |            
283.08| -1.48| HR4009| HR4009|HD88661  | HP49934 |QYCar    |        |       | CP-57d2781  |         |            |            |            
279.38|  4.27| HR4017| HR4017|HD88824  | HP50070 |LWVel    |        |       | CD-50d4924  |         |            |            |            
279.69|  3.84| HR4020| HR4020|HD88842  |CHP50078 |NSV4788  |        |       | CD-51d4578  |         |            |            |            
274.33| 11.88| HR4023| HR4023|HD88955  | HP50191 |         |        |       | CD-41d5713  |         |            |            |    
199.96| 55.90| HR4024| HR4024|HD88960  | HP50303 |         |        |  23LMi| BD+30d1981  |         |            |            |            
288.01| -8.19| HR4025| HR4025|HD88981  | HP50083 |         |        |       | CP-65d1273  |         |            |            |            
144.61| 45.02| HR4026| HR4026|HD88983  | HP50448 |NSV18372 |        |  32UMa| BD+65d767   |         |            |            |            
210.23| 54.95| HR4031| HR4031|HD89025  | HP50335 |NSV4804  |zetLeo  |  36Leo| BD+24d2209  |         |            |            |            
175.87| 55.09| HR4033| HR4033|HD89021  | HP50372 |         |lamUMa  |  33UMa| BD+43d2005  |         |            |            |            
225.42| 51.54| HR4035| HR4035|HD89056  | HP50333 |         |        |  37Leo| BD+14d2228  |         |            |            |            
275.02| 11.15| HR4036| HR4036|HD89062  | HP50241 |         |        |       | CD-42d6074  |         |            |            |            
290.16|-11.18| HR4037| HR4037|HD89080  | HP50099 |         |omeCar  |       | CP-69d1178  |         |            |            |    
210.81| 55.01| HR4039| HR4039|HD89125  | HP50384 |         |        |  39Leo| BD+23d2207  |ADS7712  |            |            |            
250.79| 38.76| HR4042| HR4042|HD89254  | HP50414 |         |epsSex  |  22Sex| BD-07d3001  |         |            |            |            
140.50| 42.89| HR4047| HR4047|HD89343  | HP50685 |ENUMa    |        |       | BD+69d568   |         |            |            |            
266.85| 22.93| HR4049| HR4049|HD89353  | HP50456 |AGAnt    |        |       | CD-28d8070  |         |            |            |            
285.48| -3.80| HR4050| HR4050|HD89388  | HP50371 |V337Car  |        |       | CP-60d1817  |         |            |            |            
217.12| 54.48| HR4054| HR4054|HD89449  | HP50564 |NSV4822  |        |  40Leo| BD+20d2466  |         |            |            |            
274.65| 12.65| HR4056| HR4056|HD89461  | HP50480 |         |        |       | CD-41d5765  |         |            |            |            
216.55| 54.65| HR4058| HR4057|HD89484  |CHP50583 |NSV4823  |gamLeo1 |  41Leo| BD+20d2467  |ADS7724  |  10200+1950|            |            
216.55| 54.65| HR4058| HR4058|HD89485  |CHP50583 |NSV4823  |gamLeo2 |  41Leo| BD+20d2467  |ADS7724  |            |            |            
282.76|  0.66| HR4061| HR4061|HD89569  | HP50493 |NSV18376 |        |       | CP-55d3220  |         |            |            |            
126.85| 31.76| HR4062| HR4062|HD89571  | HP51384 |         |        |       | BD+84d234   |         |  10297+8415|            |            
282.28|  1.64| HR4063| HR4063|HD89682  | HP50555 |GZVel    |        |       | CP-54d3474  |         |            |            |            
287.53| -6.46| HR4065| HR4065|HD89715  |CHP50520 |         |        |       | CP-64d1248  |         |            |            |            
278.33|  7.82| HR4066| HR4066|HD89736  | HP50609 |NSV18381 |        |       | CD-47d5790  |         |            |            |            
178.39| 56.39| HR4067| HR4067|HD89744  | HP50786 |NSV18385 |        |       | BD+41d2076  |         |            |            |            
177.90| 56.36| HR4069| HR4069|HD89758  | HP50801 |NSV4829  |muUMa   |  34UMa| BD+42d2115  |         |            |            |            
143.54| 45.22| HR4072| HR4072|HD89822  | HP50933 |ETUMa    |        |       | BD+66d664   |         |            |            |            
282.99|  0.89| HR4074| HR4074|HD89890  |CHP50676 |MVVel    |        |       | CP-55d3286  |         |            |  10172-5532|            
191.68| 57.53| HR4075| HR4075|HD89904  | HP50860 |         |        |  27LMi| BD+34d2120  |         |            |            |            
275.25| 13.07| HR4080| HR4080|HD89998  | HP50799 |NSV4837  |        |       | CD-41d5809  |         |            |            |            
192.02| 57.75| HR4081| HR4081|HD90040  | HP50935 |         |        |  28LMi| BD+34d2123  |         |            |            |            
248.33| 42.58| HR4082| HR4082|HD90044  | HP50885 |SSSex    |        |  25Sex| BD-03d2911  |         |            |            |            
128.03| 33.13| HR4084| HR4084|HD90089  | HP51502 |NSV4864  |        |       | BD+83d297   |         |            |            |            
273.35| 16.22| HR4086| HR4086|HD90132  | HP50888 |NSV18394 |        |       | CD-37d6509  |         |            |            |            
233.95| 50.92| HR4088| HR4088|HD90254  | HP51008 |DELeo    |        |  44Leo| BD+09d2351  |         |            |            |            
289.10| -8.11| HR4089| HR4089|HD90264  | HP50847 |         |        |       | CP-66d1243  |         |            |            |            
191.85| 58.11| HR4090| HR4090|HD90277  | HP51056 |         |        |  30LMi| BD+34d2128  |         |            |            |            
251.72| 40.89| HR4092| HR4092|HD90362  | HP51046 |NSV18399 |        |       | BD-06d3146  |         |            |            |            
259.99| 33.65| HR4094| HR4094|HD90432  | HP51069 |NSV18402 |muHya   |  42Hya| BD-16d3052  |         |            |            |            
186.28| 58.28| HR4100| HR4100|HD90537  |CHP51233 |         |betLMi  |  31LMi| BD+37d2080  |ADS7780  |  10279+3642|            |            
293.16|-14.02| HR4102| HR4102|HD90589  | HP50954 |NSV4856  |        |       | CP-73d733   |         |            |            |            
269.88| 22.39| HR4104| HR4104|HD90610  | HP51172 |NSV4862  |alpAnt  |       | CD-30d8465  |         |            |            |            
283.07|  2.32| HR4107| HR4107|HD90677  | HP51140 |         |        |       | CP-54d3651  |         |            |            |            
284.59|  0.01| HR4110| HR4110|HD90772  | HP51192 |V399Car  |        |       | CP-57d3256  |         |            |            |  IC2581    
154.29| 51.70| HR4112| HR4112|HD90839  | HP51459 |         |        |  36UMa| BD+56d1459  |         |            |            |            
181.98| 58.36| HR4113| HR4113|HD90840  | HP51420 |         |        |  32LMi| BD+39d2357  |         |            |            |            
285.22| -0.90| HR4114| HR4114|HD90853  | HP51232 |NSV4869  |        |       | CP-58d2227  |         |            |            |            
248.42| 44.59| HR4116| HR4116|HD90882  | HP51362 |         |delSex  |  29Sex| BD-02d3155  |         |            |            |            
269.46| 23.83| HR4117| HR4117|HD90957  | HP51364 |NSV18421 |        |       | CD-29d8381  |         |            |            |            
270.06| 23.06| HR4118| HR4118|HD90972  |CHP51376 |NSV4876  |delAnt  |       | CD-29d8383  |         |            |            |            
246.42| 46.17| HR4119| HR4119|HD90994  | HP51437 |betSex   |betSex  |  30Sex| BD+00d2663  |         |            |            |            
288.16| -5.47| HR4120| HR4120|HD91056  | HP51313 |NSV18422 |        |       | CP-63d1440  |         |            |            |            
258.57| 36.91| HR4123| HR4123|HD91120  | HP51491 |NSV18431 |        |       | BD-12d3181  |         |            |            |            
194.53| 59.39| HR4124| HR4124|HD91130  | HP51556 |         |        |  33LMi| BD+33d1999  |ADS7813  |            |            |            
133.12| 38.59| HR4126| HR4126|HD91190  | HP51808 |         |        |       | BD+76d393   |         |            |            |            
227.68| 55.08| HR4127| HR4127|HD91232  | HP51585 |ESLeo    |        |  46Leo| BD+14d2255  |         |            |            |            
178.93| 58.62| HR4132| HR4132|HD91312  | HP51658 |         |        |       | BD+41d2101  |ADS7826  |            |            |            
234.89| 52.77| HR4133| HR4133|HD91316  | HP51624 |rhoLeo   |rhoLeo  |  47Leo| BD+10d2166  |         |            |            |            
283.04|  3.66| HR4134| HR4134|HD91324  | HP51523 |         |        |       | CP-53d3909  |         |            |            |            
278.63| 11.12| HR4136| HR4135|HD91355  |CHP51561 |NSV18434 |        |       | CD-44d6583  |         |            |            |            
278.63| 11.12| HR4136| HR4136|HD91356  |CHP51560 |         |        |       | CD-44d6582  |         |            |            |            
189.36| 59.60| HR4137| HR4137|HD91365  | HP51685 |         |        |  34LMi| BD+35d2154  |         |            |            |            
292.41|-12.07| HR4138| HR4138|HD91375  | HP51438 |         |        |       | CP-71d1034  |         |            |            |            
287.18| -3.15| HR4140| HR4140|HD91465  | HP51576 |PPCar    |        |       | CP-61d1704  |         |            |            |            
152.26| 51.57| HR4141| HR4141|HD91480  | HP51814 |         |        |  37UMa| BD+57d1277  |         |            |            |            
293.12|-13.08| HR4142| HR4142|HD91496  | HP51495 |NSV4886  |        |       | CP-72d981   |         |            |            |            
279.80|  9.55| HR4143| HR4143|HD91504  |CHP51635 |         |        |       | CD-46d6205  |         |            |            |            
266.62| 29.27| HR4145| HR4145|HD91550  | HP51718 |         |        |  44Hya| BD-22d2946  |ADS7834  |            |            |            
238.51| 51.84| HR4146| HR4146|HD91612  | HP51775 |         |        |  48Leo| BD+07d2330  |         |            |            |            
236.30| 52.86| HR4148| HR4148|HD91636  |CHP51802 |TXLeo    |        |  49Leo| BD+09d2374  |ADS7837  |            |  10298+0910|            
276.22| 16.14| HR4153| HR4153|HD91793  | HP51821 |UAnt     |        |       | CD-38d6579  |         |            |            |            
258.78| 38.82| HR4158| HR4158|HD91889  | HP51933 |         |        |       | BD-11d2918  |         |            |            |            
285.49|  0.64| HR4159| HR4159|HD91942  | HP51849 |NSV4904  |        |       | CP-56d3544  |         |            |            |            
269.64| 26.65| HR4162| HR4162|HD92036  | HP51979 |NSV18459 |        |       | CD-26d8033  |         |            |            |            
259.97| 38.07| HR4163| HR4163|HD92055  | HP52009 |UHya     |        |       | BD-12d3218  |         |            |            |            
286.57| -1.05| HR4164| HR4164|HD92063  | HP51912 |NSV4909  |        |       | CP-58d2371  |         |            |            |            
156.32| 54.01| HR4165| HR4165|HD92095  | HP52136 |         |        |       | BD+54d1387  |         |            |            |            
195.30| 60.85| HR4166| HR4166|HD92125  | HP52098 |         |        |  37LMi| BD+32d2061  |         |            |            |            
281.06|  8.87| HR4167| HR4167|HD92139  |CHP51986 |         |        |       | CD-47d6042  |         |  10373-4814|  10331-4742|            
183.25| 60.29| HR4168| HR4168|HD92168  | HP52139 |         |        |  38LMi| BD+38d2166  |         |            |            |            
286.29| -0.26| HR4169| HR4169|HD92207  | HP52004 |V370Car  |        |       | CP-58d2411  |         |            |            |  NGC3324   
262.88| 35.46| HR4171| HR4171|HD92214  | HP52085 |         |phiHya3 |       | BD-16d3100  |         |  10386-1653|            |            
285.63|  1.07| HR4173| HR4173|HD92287  | HP52043 |V514Car  |        |       | CP-56d3588  |         |            |            |    
296.28|-17.53| HR4174| HR4174|HD92305  | HP51839 |NSV4913  |gamCha  |       | CP-77d622   |         |            |            |            
138.94| 44.44| HR4176| HR4176|HD92354  | HP52338 |         |        |       | BD+69d583   |         |            |            |            
286.65| -0.57| HR4177| HR4177|HD92397  |CHP52102 |NSV4922  |        |       | CP-58d2460  |         |            |            |            
141.57| 46.45| HR4178| HR4178|HD92424  | HP52353 |NSV4936  |        |  38UMa| BD+66d678   |         |            |            |            
284.98|  2.59| HR4180| HR4180|HD92449  | HP52154 |         |        |       | CP-54d3915  |         |            |            |            
138.24| 44.04| HR4181| HR4181|HD92523  | HP52425 |         |        |       | BD+69d586   |         |            |            |            
289.68| -5.66| HR4185| HR4185|HD92664  | HP52221 |V364Car  |        |       | CP-64d1403  |         |            |            |  IC2602    
150.95| 52.42| HR4187| HR4187|HD92728  | HP52478 |         |        |  39UMa| BD+57d1286  |         |            |            |            
207.12| 61.40| HR4189| HR4189|HD92769  | HP52422 |         |        |  40LMi| BD+27d1927  |ADS7899  |            |            |            
167.29| 58.39| HR4191| HR4191|HD92787  | HP52469 |         |        |       | BD+46d1657  |         |            |  10377+4643|            
213.52| 60.84| HR4192| HR4192|HD92825  | HP52457 |         |        |  41LMi| BD+23d2253  |         |            |            |            
243.46| 52.16| HR4193| HR4193|HD92841  |CHP52452 |         |        |  35Sex| BD+05d2384  |ADS7902  |            |            |            
273.85| 22.79| HR4194| HR4194|HD92845  | HP52407 |         |        |       | CD-32d7572  |         |            |            |            
139.59| 45.41| HR4195| HR4195|HD92839  | HP52577 |VYUMa    |        |       | BD+68d617   |         |            |            |            
289.56| -5.00| HR4196| HR4196|HD92938  | HP52370 |V518Car  |        |       | CP-63d1589  |         |            |            |  IC2602    
287.11| -0.36| HR4198| HR4198|HD92964  | HP52405 |V519Car  |        |       | CP-58d2581  |         |            |            |            
289.60| -4.90| HR4199| HR4199|HD93030  | HP52419 |         |theCar  |       | CP-63d1599  |         |  10430-6424|            |  IC2602    
287.84| -1.50| HR4200| HR4200|HD93070  | HP52468 |V520Car  |        |       | CP-59d2532  |         |            |            |            
198.01| 62.38| HR4203| HR4203|HD93152  | HP52638 |         |        |  42LMi| BD+31d2180  |         |            |            |            
289.61| -4.73| HR4204| HR4204|HD93163  | HP52487 |         |        |       | CP-63d1619  |         |            |            |     
289.50| -4.46| HR4205| HR4205|HD93194  | HP52502 |NSV18499 |        |       | CP-63d1623  |         |            |            |  IC2602    
297.18|-18.39| HR4206| HR4206|HD93237  | HP52340 |DRCha    |        |       | CP-79d548   |         |            |            |   
222.26| 60.16| HR4208| HR4208|HD93257  | HP52686 |         |        |  51Leo| BD+19d2371  |         |            |            |            
230.54| 58.15| HR4209| HR4209|HD93291  | HP52689 |         |        |  52Leo| BD+14d2294  |         |            |            |            
292.82|-10.53| HR4212| HR4211|HD93344  |CHP52520 |         |        |       | CP-70d1183  |         |            |  10413-7020|            
292.83|-10.51| HR4212| HR4212|HD93359  |CHP52537 |         |        |       | CP-70d1185  |         |            |  10413-7020|            
265.16| 36.28| HR4214| HR4214|HD93397  | HP52737 |         |        |       | BD-16d3124  |         |            |            |            
283.03|  8.57| HR4216| HR4216|HD93497  |CHP52727 |         |muVel   |       | CD-48d5913  |         |  10468-4925|            |            
289.97| -4.84| HR4219| HR4219|HD93540  | HP52678 |NSV18523 |        |       | CP-63d1646  |         |            |            |  IC2602    
289.88| -4.61| HR4220| HR4220|HD93549  | HP52701 |         |        |       | CP-63d1649  |         |            |            |  IC2602    
286.46|  2.08| HR4221| HR4221|HD93563  | HP52742 |NSV18528 |        |       | CP-56d3800  |         |            |            |            
289.97| -4.69| HR4222| HR4222|HD93607  | HP52736 |NSV18529 |        |       | CP-63d1655  |         |            |            |  IC2602    
274.38| 24.27| HR4225| HR4225|HD93657  | HP52841 |         |        |       | CD-31d8536  |         |            |            |            
237.00| 56.82| HR4227| HR4227|HD93702  | HP52911 |         |        |  53Leo| BD+11d2283  |         |            |            |            
297.68|-18.91| HR4231| HR4231|HD93779  |CHP52595 |         |delCha1 |       | CP-79d554   |         |            |            |            
265.05| 37.56| HR4232| HR4232|HD93813  | HP52943 |         |nuHya   |       | BD-15d3138  |         |            |            |            
297.74|-18.96| HR4234| HR4234|HD93845  | HP52633 |         |delCha2 |       | CP-79d556   |         |            |            |  Sco-Cen?
150.63| 53.59| HR4235| HR4235|HD93859  | HP53043 |         |        |  43UMa| BD+57d1294  |         |            |            |            
147.28| 51.76| HR4236| HR4236|HD93875  | HP53064 |         |        |  42UMa| BD+60d1296  |         |            |            |            
259.52| 43.53| HR4237| HR4237|HD93903  | HP52980 |         |        |  41Sex| BD-08d3018  |ADS7942  |            |            |            
276.00| 22.38| HR4238| HR4238|HD93905  | HP52965 |         |        |       | CD-33d7288  |         |            |            |            
287.92| -0.06| HR4239| HR4239|HD93943  |CHP52922 |         |        |       | CP-58d2755  |         |            |            |            
152.85| 55.15| HR4246| HR4246|HD94247  | HP53261 |         |        |  44UMa| BD+55d1418  |         |            |            |            
190.00| 63.73| HR4247| HR4247|HD94264  | HP53229 |NSV4999  |        |  46LMi| BD+34d2172  |         |            |            |            
171.16| 61.35| HR4248| HR4248|HD94334  | HP53295 |         |omeUMa  |  45UMa| BD+43d2058  |         |            |            |            
287.36|  1.99| HR4250| HR4250|HD94367  | HP53154 |V524Car  |        |       | CP-56d3947  |         |            |            |            
268.69| 34.78| HR4251| HR4251|HD94388  | HP53252 |NSV5006  |        |       | BD-19d3125  |         |            |            |            
254.14| 49.26| HR4253| HR4253|HD94402  | HP53273 |         |        |       | BD-01d2460  |         |            |            |            
264.46| 40.21| HR4255| HR4255|HD94481  | HP53316 |         |        |       | BD-12d3293  |         |            |            |            
190.31| 64.10| HR4256| HR4256|HD94497  | HP53377 |         |        |       | BD+34d2178  |         |            |            |            
288.18|  0.60| HR4257| HR4257|HD94510  | HP53253 |NSV5011  |        |       | CP-58d2834  |         |            |            |            
191.47| 64.32| HR4258| HR4258|HD94600  | HP53426 |         |        |  46UMa| BD+34d2181  |         |            |            |            
211.59| 63.91| HR4260| HR4259|HD94601  |CHP53417 |         |        |  54Leo| BD+25d2314  |ADS7979  |            |            |            
211.60| 63.91| HR4260| HR4260|HD94602  |CHP53417 |         |        |  54Leo| BD+25d2314  |ADS7979  |            |            |            
293.45|-10.05| HR4262| HR4262|HD94650  |CHP53272 |         |        |       | CP-70d1246  |         |            |            |            
245.05| 55.50| HR4267| HR4267|HD94705  | HP53449 |VYLeo    |        |  56Leo| BD+06d2369  |         |            |            |            
278.85| 20.31| HR4273| HR4273|HD94890  | HP53502 |         |iotAnt  |       | CD-36d6808  |         |            |            |            
285.14|  8.11| HR4274| HR4274|HD94985  | HP53530 |IWVel    |        |       | CD-50d5534  |         |            |            |            
175.78| 63.37| HR4277| HR4277|HD95128  | HP53721 |         |        |  47UMa| BD+41d2147  |         |            |            |            
165.76| 61.27| HR4280| HR4280|HD95212  | HP53781 |         |        |       | BD+46d1680  |         |            |            |            
277.67| 23.57| HR4282| HR4282|HD95221  |CHP53699 |NSV5041  |        |       | CD-33d7401  |         |            |            |            
267.68| 38.74| HR4284| HR4284|HD95234  | HP53723 |NSV18575 |        |       | BD-15d3174  |         |            |            |            
269.06| 37.12| HR4287| HR4287|HD95272  | HP53740 |         |alpCrt  |   7Crt| BD-17d3273  |         |            |            |            
178.15| 64.04| HR4288| HR4288|HD95310  | HP53838 |         |        |  49UMa| BD+39d2400  |         |            |            |            
266.26| 40.74| HR4289| HR4289|HD95314  | HP53778 |NSV18579 |        |       | BD-13d3271  |         |            |            |            
249.69| 54.59| HR4291| HR4291|HD95345  | HP53807 |         |        |  58Leo| BD+04d2407  |         |            |            |            
282.54| 14.61| HR4292| HR4292|HD95347  | HP53762 |         |        |       | CD-43d6692  |         |            |            |            
281.86| 16.05| HR4293| HR4293|HD95370  | HP53773 |         |        |       | CD-41d6276  |         |            |            |            
246.54| 56.32| HR4294| HR4294|HD95382  | HP53824 |         |        |  59Leo| BD+06d2384  |ADS8019  |            |            |            
149.17| 54.80| HR4295| HR4295|HD95418  | HP53910 |NSV5053  |betUMa  |  48UMa| BD+57d1302  |         |            |            |            
256.87| 50.32| HR4299| HR4299|HD95578  | HP53907 |NSV5059  |        |  61Leo| BD-01d2471  |         |            |            |            
222.61| 64.13| HR4300| HR4300|HD95608  | HP53954 |NSV18592 |        |  60Leo| BD+20d2547  |         |            |            |            
142.85| 51.01| HR4301| HR4301|HD95689  |CHP54061 |NSV5070  |alpUMa  |  50UMa| BD+62d1161  |ADS8035  |  11037+6145|  10576+6217|            
265.03| 43.47| HR4305| HR4305|HD95808  | HP54029 |         |        |       | BD-10d3184  |ADS8037  |            |            |            
246.14| 57.94| HR4310| HR4310|HD96097  | HP54182 |NSV5079  |chiLeo  |  63Leo| BD+08d2455  |         |            |            |            
284.94| 11.42| HR4311| HR4311|HD96113  | HP54137 |         |        |       | CD-47d6466  |         |            |            |            
279.80| 22.24| HR4313| HR4313|HD96146  |CHP54173 |         |        |       | CD-35d6954  |         |            |            |            
275.69| 29.91| HR4314| HR4314|HD96202  | HP54204 |         |chiHya1 |       | CD-26d8338  |         |  11053-2718|            |            
275.82| 29.97| HR4317| HR4317|HD96314  | HP54255 |chi2Hya  |chiHya2 |       | CD-26d8342  |         |            |            |            
253.65| 54.50| HR4319| HR4319|HD96436  |CHP54336 |NSV5090  |        |  65Leo| BD+02d2387  |ADS8060  |            |            |            
291.12| -1.98| HR4325| HR4325|HD96566  | HP54301 |         |        |       | CP-61d2067  |         |            |            |            
283.28| 16.22| HR4327| HR4327|HD96616  |CHP54360 |V815Cen  |        |       | CD-41d6343  |         |            |            |            
294.51| -9.74| HR4329| HR4329|HD96706  | HP54327 |NSV18663 |        |       | CP-70d1305  |         |            |            |    
213.26| 66.83| HR4332| HR4332|HD96738  | HP54487 |         |        |  67Leo| BD+25d2344  |ADS8071  |            |            |            
183.56| 66.52| HR4333| HR4333|HD96813  | HP54522 |COUMa    |        |       | BD+37d2162  |         |            |            |            
276.87| 29.54| HR4334| HR4334|HD96819  | HP54477 |NSV5101  |        |       | CD-27d7886  |         |            |            |            
165.80| 63.23| HR4335| HR4335|HD96833  | HP54539 |         |psiUMa  |  52UMa| BD+45d1897  |         |            |            |            
168.30| 63.89| HR4336| HR4336|HD96834  | HP54537 |NSV5107  |        |       | BD+43d2083  |         |            |            |            
290.01|  1.29| HR4337| HR4337|HD96918  | HP54463 |V382Car  |        |       | CP-58d3189  |         |            |            |  NGC3532   
291.15| -1.45| HR4338| HR4338|HD96919  | HP54461 |V371Car  |        |       | CP-61d2075  |         |            |            |            
279.22| 25.79| HR4339| HR4339|HD97023  | HP54561 |NSV5111  |        |       | CD-31d8816  |         |            |            |            
274.78| 34.53| HR4343| HR4343|HD97277  | HP54682 |         |betCrt  |  11Crt| BD-22d3095  |         |            |            |            
286.76| 10.64| HR4350| HR4350|HD97495  | HP54746 |         |        |       | CD-48d6263  |         |            |            |            
290.99|  0.24| HR4352| HR4352|HD97534  | HP54751 |V533Car  |        |       | CP-59d3190  |         |            |            |  NGC3572a  
285.02| 15.06| HR4354| HR4354|HD97576  | HP54811 |NSV18698 |        |       | CD-43d6872  |         |            |            |            
292.44| -3.33| HR4355| HR4355|HD97583  | HP54767 |         |        |       | CP-63d1860  |         |            |            |            
258.13| 54.08| HR4356| HR4356|HD97585  | HP54849 |         |        |  69Leo| BD+00d2761  |         |            |            |            
224.22| 66.83| HR4357| HR4357|HD97603  | HP54872 |NSV5143  |delLeo  |  68Leo| BD+21d2298  |         |            |            |            
247.99| 60.08| HR4358| HR4358|HD97605  | HP54863 |         |        |       | BD+08d2476  |         |            |            |            
235.37| 64.59| HR4359| HR4359|HD97633  | HP54879 |NSV5144  |theLeo  |  70Leo| BD+16d2234  |         |            |            |            
288.48|  6.87| HR4360| HR4360|HD97651  | HP54840 |         |        |       | CP-52d4350  |         |            |            |            
290.83|  0.93| HR4361| HR4361|HD97670  | HP54829 |NSV18700 |        |       | CP-58d3315  |         |            |            |            
218.10| 67.88| HR4362| HR4362|HD97778  | HP54951 |FNLeo    |        |  72Leo| BD+23d2322  |         |            |            |            
239.93| 63.74| HR4365| HR4365|HD97907  | HP55016 |         |        |  73Leo| BD+14d2367  |         |  11159+1318|            |            
262.66| 51.65| HR4368| HR4368|HD98058  | HP55084 |         |phiLeo  |  74Leo| BD-02d3315  |         |            |            |            
257.02| 56.25| HR4371| HR4371|HD98118  | HP55137 |         |        |  75Leo| BD+02d2409  |         |            |            |            
195.08| 69.25| HR4375| HR4374|HD98230  | HP55203 |ksiUMa   |xiUMa   |  53UMa| BD+32d2132  |ADS8119  |  11182+3132|  11128+3205|            
195.08| 69.25| HR4375| HR4375|HD98231  |         |ksiUMa   |xiUMa   |  53UMa| BD+32d2132  |ADS8119  |            |  11128+3205|            
190.73| 69.08| HR4377| HR4377|HD98262  | HP55219 |NSV18715 |nuUMa   |  54UMa| BD+33d2098  |ADS8123  |            |            |            
177.34| 67.74| HR4380| HR4380|HD98353  | HP55266 |NSV18718 |        |  55UMa| BD+38d2225  |         |  11191+3811|  11137+3844|            
272.07| 42.51| HR4382| HR4382|HD98430  | HP55282 |         |delCrt  |  12Crt| BD-13d3345  |         |            |            |            
253.36| 59.90| HR4386| HR4386|HD98664  | HP55434 |         |sigLeo  |  77Leo| BD+06d2437  |         |            |            |            
289.96|  6.09| HR4390| HR4390|HD98718  |CHP55425 |         |piCen   |       | CP-53d4498  |         |  11210-5429|            |   
164.73| 65.77| HR4392| HR4392|HD98839  | HP55560 |         |        |  56UMa| BD+44d2083  |         |            |            |            
275.60| 39.37| HR4395| HR4395|HD98991  | HP55598 |         |lamCrt  |  13Crt| BD-17d3367  |         |            |            |            
283.65| 23.38| HR4396| HR4396|HD98993  | HP55588 |         |        |       | CD-35d7163  |         |            |            |            
291.02|  4.04| HR4398| HR4398|HD99022  | HP55581 |         |        |       | CP-56d4449  |         |            |            |            
247.60| 63.55| HR4399| HR4399|HD99028  |CHP55642 |NSV5184  |iotLeo  |  78Leo| BD+11d2348  |ADS8148  |  11239+1032|            |            
260.09| 56.83| HR4400| HR4400|HD99055  | HP55650 |         |        |  79Leo| BD+02d2418  |         |            |            |            
293.78| -3.66| HR4401| HR4401|HD99104  |CHP55597 |         |        |       | CP-64d1657  |         |            |            |            
271.04| 46.57| HR4402| HR4402|HD99167  | HP55687 |         |epsCrt  |  14Crt| BD-10d3260  |         |            |            |            
246.45| 64.34| HR4404| HR4404|HD99196  | HP55716 |         |        |       | BD+12d2335  |         |            |            |            
275.41| 40.52| HR4405| HR4405|HD99211  | HP55705 |         |gamCrt  |  15Crt| BD-16d3244  |ADS8153  |            |            |            
296.32|-10.51| HR4406| HR4406|HD99264  | HP55657 |         |        |       | CP-71d1248  |         |            |            |   
145.26| 57.42| HR4407| HR4407|HD99283  | HP55797 |         |        |       | BD+56d1518  |         |            |            |            
236.75| 67.45| HR4408| HR4408|HD99285  | HP55765 |         |        |  81Leo| BD+17d2356  |         |            |            |            
284.08| 23.64| HR4409| HR4409|HD99322  | HP55756 |         |        |       | CD-35d7189  |         |            |            |            
284.73| 22.07| HR4411| HR4411|HD99333  | HP55763 |NSV18765 |        |       | CD-37d7235  |         |            |            |            
293.70| -2.65| HR4413| HR4413|HD99453  | HP55779 |         |        |       | CP-63d1893  |         |            |            |            
292.87|  0.09| HR4415| HR4415|HD99556  | HP55831 |NSV18766 |        |       | CP-60d2941  |         |            |            |  Sco-Cen 
290.32|  7.63| HR4417| HR4417|HD99574  |CHP55849 |         |        |       | CP-52d4567  |         |            |            |            
259.90| 58.57| HR4418| HR4418|HD99648  | HP55945 |         |tauLeo  |  84Leo| BD+03d2504  |         |            |            |            
138.87| 52.73| HR4421| HR4421|HD99747  | HP56035 |         |        |       | BD+62d1183  |         |            |            |            
172.23| 68.97| HR4422| HR4422|HD99787  |CHP56034 |         |        |  57UMa| BD+40d2433  |ADS8175  |            |            |            
287.10| 17.64| HR4423| HR4423|HD99803  |CHP56000 |         |        |       | CD-41d6565  |         |            |            |            
240.45| 67.70| HR4426| HR4426|HD99902  | HP56080 |         |        |  85Leo| BD+16d2266  |         |            |            |            
280.16| 34.77| HR4428| HR4428|HD99922  |CHP56078 |NSV18774 |        |       | CD-23d10009 |ADS8183  |            |            |            
266.78| 54.07| HR4432| HR4432|HD99998  | HP56127 |         |        |  87Leo| BD-02d3360  |         |            |            |            
233.76| 69.44| HR4433| HR4433|HD100006 | HP56146 |         |        |  86Leo| BD+19d2459  |         |            |            |            
132.98| 46.20| HR4434| HR4434|HD100029 | HP56211 |NSV5231  |lamDra  |   1Dra| BD+70d665   |         |            |            |            
138.90| 53.52| HR4439| HR4439|HD100203 |CHP56290 |         |        |       | BD+61d1246  |ADS8197  |  11323+6105|            |            
292.95|  1.88| HR4442| HR4441|HD100261 | HP56243 |omi1Cen  |omiCen1 |       | CP-58d3692  |         |            |            |            
292.98|  1.81| HR4442| HR4442|HD100262 | HP56250 |omi2Cen  |omiCen2 |       | CP-58d3693  |         |            |            |            
282.88| 30.51| HR4444| HR4443|HD100286 |CHP56280 |         |        |       | CD-28d8928  |ADS8202  |            |            |            
282.88| 30.51| HR4444| HR4444|HD100287 |CHP56280 |         |        |       | CD-28d8928  |ADS8202  |            |            |            
287.12| 20.01| HR4447| HR4447|HD100378 | HP56319 |NSV18789 |        |       | CD-39d7168  |         |            |            |            
283.75| 28.84| HR4449| HR4449|HD100393 | HP56332 |NSV5246  |        |       | CD-30d9303  |         |            |            |            
284.08| 28.13| HR4450| HR4450|HD100407 | HP56343 |NSV18790 |xiHya   |       | CD-31d9083  |         |            |            |            
287.33| 19.92| HR4453| HR4453|HD100493 |CHP56391 |         |        |       | CD-39d7175  |         |            |            |            
262.18| 59.69| HR4455| HR4455|HD100563 | HP56445 |         |        |  89Leo| BD+03d2521  |         |            |            |            
239.18| 69.47| HR4456| HR4456|HD100600 |CHP56473 |         |        |  90Leo| BD+17d2374  |ADS8220  |            |  11295+1720|            
144.44| 59.04| HR4457| HR4457|HD100615 | HP56510 |         |        |       | BD+55d1473  |         |            |            |            
291.79|  6.94| HR4460| HR4460|HD100673 | HP56480 |         |        |       | CP-53d4637  |         |            |            |   
132.45| 46.38| HR4461| HR4461|HD100696 | HP56583 |         |        |   2Dra| BD+70d670   |         |            |            |            
290.29| 11.85| HR4462| HR4462|HD100708 | HP56497 |NSV5253  |        |       | CD-48d6630  |         |            |            |            
289.79| 13.55| HR4463| HR4463|HD100733 | HP56518 |V763Cen  |        |       | CD-46d7199  |         |            |            |            
206.35| 73.33| HR4465| HR4465|HD100808 |CHP56601 |         |        |       | BD+28d2022  |ADS8231  |  11363+2747|            |            
289.99| 13.32| HR4466| HR4466|HD100825 | HP56573 |         |        |       | CD-46d7205  |         |            |            |            
294.47| -1.40| HR4467| HR4467|HD100841 | HP56561 |         |lamCen  |       | CP-62d2127  |         |            |            |            
274.25| 48.86| HR4468| HR4468|HD100889 | HP56633 |         |theCrt  |  21Crt| BD-08d3202  |         |            |            |            
285.51| 26.76| HR4469| HR4469|HD100893 |CHP56620 |         |        |       | CD-32d8199  |         |            |            |            
267.26| 56.80| HR4471| HR4471|HD100920 | HP56647 |         |upsLeo  |  91Leo| BD-00d2458  |         |            |            |            
293.97|  0.51| HR4472| HR4472|HD100929 | HP56606 |         |        |       | CP-60d3140  |         |            |            | 
294.12|  0.31| HR4475| HR4475|HD101021 | HP56656 |         |        |       | CP-60d3182  |         |            |            |  NGC3766   
290.29| 13.30| HR4476| HR4476|HD101067 | HP56700 |         |        |       | CD-47d6997  |         |            |            |            
159.98| 67.87| HR4477| HR4477|HD101107 | HP56770 |         |        |  59UMa| BD+44d2110  |         |            |            |            
298.36|-13.69| HR4479| HR4479|HD101132 | HP56675 |         |piCha   |       | CP-75d744   |         |  11373-7554|            |            
257.26| 64.32| HR4483| HR4483|HD101153 | HP56779 |omeVir   |omeVir  |   1Vir| BD+08d2532  |         |            |            |            
294.39| -0.18| HR4487| HR4487|HD101189 | HP56754 |NSV18821 |        |       | CP-61d2463  |         |            |            |  NGC3766   
277.00| 45.97| HR4488| HR4488|HD101198 | HP56802 |         |iotCrt  |  24Crt| BD-12d3466  |         |            |            |            
295.53| -3.56| HR4492| HR4492|HD101379 |CHP56862 |GTMus    |        |       | CP-64d1685  |         |            |  11348-6451|            
286.72| 25.87| HR4494| HR4494|HD101431 | HP56922 |NSV18834 |omiHya  |       | CD-34d7610  |         |            |            |            
228.85| 72.91| HR4495| HR4495|HD101484 | HP56975 |         |        |  92Leo| BD+22d2391  |         |            |            |            
183.53| 73.32| HR4496| HR4496|HD101501 | HP56997 |NSV5291  |        |  61UMa| BD+35d2270  |         |            |            |            
294.78| -0.34| HR4499| HR4499|HD101570 | HP56986 |NSV18841 |        |       | CP-61d2514  |         |            |            |            
191.85| 74.13| HR4501| HR4501|HD101606 | HP57029 |         |        |  62UMa| BD+32d2179  |         |            |            |            
289.57| 17.95| HR4502| HR4502|HD101615 | HP57013 |         |        |       | CD-42d7155  |         |            |            |            
286.29| 28.11| HR4503| HR4503|HD101666 | HP57047 |         |        |       | CD-31d9181  |         |            |            |            
133.20| 48.99| HR4504| HR4504|HD101673 | HP57111 |         |        |   3Dra| BD+67d714   |         |            |            |            
295.18| -0.64| HR4511| HR4511|HD101947 | HP57175 |V810Cen  |        |       | CP-61d2559  |         |            |            |  Stock14 
281.53| 41.73| HR4514| HR4514|HD102070 |CHP57283 |         |zetCrt  |  27Crt| BD-17d3460  |         |            |            |            
260.18| 65.48| HR4515| HR4515|HD102124 | HP57328 |         |xiVir   |   2Vir| BD+09d2545  |         |            |            |            
262.86| 64.18| HR4517| HR4517|HD102212 | HP57380 |nuVir    |nuVir   |   3Vir| BD+07d2479  |         |            |            |            
150.32| 65.72| HR4518| HR4518|HD102224 | HP57399 |NSV5319  |chiUMa  |  63UMa| BD+48d1966  |         |            |            |            
291.09| 15.67| HR4519| HR4519|HD102232 | HP57371 |NSV5317  |        |       | CD-44d7564  |         |            |            |            
296.49| -4.68| HR4520| HR4520|HD102249 | HP57363 |         |lamMus  |       | CP-66d1640  |         |  11456-6644|            |            
140.77| 59.21| HR4521| HR4521|HD102328 | HP57477 |         |        |       | BD+56d1544  |         |            |            |            
295.19|  0.71| HR4522| HR4522|HD102350 | HP57439 |NSV5325  |        |       | CP-60d3325  |         |            |            |            
289.82| 20.71| HR4523| HR4523|HD102365 | HP57443 |         |        |       | CD-39d7301  |         |            |            |            
294.42|  4.11| HR4526| HR4526|HD102461 | HP57512 |V918Cen  |        |       | CP-57d4989  |         |            |            |            
235.01| 73.93| HR4527| HR4527|HD102509 | HP57565 |DQLeo    |        |  93Leo| BD+21d2358  |         |  11480+2013|  11428+2046|            
261.46| 65.86| HR4528| HR4528|HD102510 | HP57562 |         |        |   4Vir| BD+09d2549  |         |            |            |            
296.76| -4.70| HR4530| HR4530|HD102584 | HP57581 |muMus    |muMus   |       | CP-66d1649  |         |            |            |            
251.07| 70.53| HR4531| HR4531|HD102590 |CHP57606 |NSV5344  |        |       | BD+15d2381  |ADS8311  |  11486+1417|            |            
286.01| 34.05| HR4532| HR4532|HD102620 | HP57613 |IIHya    |        |       | CD-26d8789  |         |            |            |            
250.65| 70.81| HR4534| HR4534|HD102647 | HP57632 |betLeo   |betLeo  |  94Leo| BD+15d2383  |ADS8314  |            |            |            
178.56| 74.67| HR4536| HR4536|HD102713 | HP57670 |         |        |       | BD+35d2284  |         |            |            |            
296.18| -1.73| HR4537| HR4537|HD102776 | HP57669 |NSV5357  |        |       | CP-63d1988  |         |            |            |     
297.74| -7.98| HR4538| HR4538|HD102839 | HP57696 |         |        |       | CP-69d1595  |         |            |            |            
270.50| 60.75| HR4540| HR4540|HD102870 | HP57757 |         |betVir  |   5Vir| BD+02d2489  |         |            |            |            
295.99| -0.60| HR4541| HR4541|HD102878 | HP57741 |NSV18951 |        |       | CP-61d2677  |         |            |            |            
276.47| 54.41| HR4544| HR4544|HD102928 | HP57791 |         |        |       | BD-04d3152  |         |  11510-0520|  11459-0446|            
291.92| 16.40| HR4546| HR4546|HD102964 | HP57803 |         |        |       | CD-44d7614  |         |            |            |            
288.08| 30.31| HR4548| HR4548|HD103026 | HP57841 |         |        |       | CD-30d9506  |         |            |            |            
296.73| -3.05| HR4549| HR4549|HD103079 |CHP57851 |         |        |       | CP-64d1724  |         |            |            |   
294.89|  4.96| HR4551| HR4551|HD103101 | HP57870 |         |        |       | CP-56d4836  |         |            |            |            
289.27| 27.41| HR4552| HR4552|HD103192 |CHP57936 |betHya   |betHya  |       | CD-33d8018  |         |            |            |            
140.84| 61.38| HR4554| HR4554|HD103287 | HP58001 |NSV5379  |gamUMa  |  64UMa| BD+54d1475  |         |            |            |            
287.21| 35.42| HR4558| HR4558|HD103462 | HP58082 |         |        |       | CD-25d8930  |         |            |            |            
264.79| 67.04| HR4559| HR4559|HD103484 | HP58110 |         |        |   6Vir| BD+09d2560  |         |            |            |            
296.64| -1.10| HR4563| HR4563|HD103516 | HP58103 |NSV5385  |        |       | CP-62d2408  |         |            |            |            
251.67| 72.70| HR4564| HR4564|HD103578 | HP58159 |         |        |  95Leo| BD+16d2319  |         |            |            |            
137.73| 58.91| HR4566| HR4566|HD103605 | HP58181 |         |        |  66UMa| BD+57d1343  |         |            |            |            
284.47| 43.73| HR4567| HR4567|HD103632 | HP58188 |NSV5392  |etaCrt  |  30Crt| BD-16d3358  |         |            |            |            
296.76| -0.22| HR4573| HR4573|HD103884 | HP58326 |NSV5397  |        |       | CP-61d2829  |         |            |            |  Sco-Cen 
295.57|  5.79| HR4576| HR4576|HD103961 | HP58379 |NSV5402  |        |       | CP-55d4751  |         |            |            |            
297.27| -2.05| HR4578| HR4578|HD104035 | HP58427 |         |        |       | CP-63d2073  |         |            |            |            
300.21|-15.62| HR4583| HR4583|HD104174 |CHP58484 |         |epsCha  |       | CP-77d772   |         |            |            |    
273.05| 63.50| HR4585| HR4585|HD104181 | HP58510 |         |        |   7Vir| BD+04d2556  |         |            |            |            
283.11| 50.47| HR4587| HR4587|HD104304 | HP58576 |         |        |       | BD-09d3413  |         |            |            |            
270.30| 66.23| HR4589| HR4589|HD104321 | HP58590 |         |piVir   |   8Vir| BD+07d2502  |         |  12009+0637|            |            
286.92| 41.63| HR4590| HR4590|HD104337 | HP58587 |TYCrv    |        |       | BD-18d3295  |         |            |            |            
169.73| 76.17| HR4593| HR4593|HD104438 | HP58654 |NSV19121 |        |       | BD+36d2230  |         |            |            |            
151.89| 71.20| HR4594| HR4594|HD104513 | HP58684 |DPUMa    |        |  67UMa| BD+43d2179  |         |            |            |            
298.60| -6.73| HR4597| HR4597|HD104600 | HP58720 |         |        |       | CP-68d1604  |         |            |            |            
297.53| -0.95| HR4599| HR4599|HD104671 | HP58758 |         |theCru1 |       | CP-62d2543  |         |            |            |            
293.60| 19.57| HR4600| HR4600|HD104731 | HP58803 |         |        |       | CD-41d6938  |         |            |            |            
238.22| 77.86| HR4602| HR4602|HD104827 |CHP58858 |         |        |   2Com| BD+22d2437  |ADS8406  |            |            |            
297.64| -0.78| HR4603| HR4603|HD104841 | HP58867 |the2Cru  |theCru2 |       | CP-62d2561  |         |            |            |    
298.62| -5.85| HR4604| HR4604|HD104878 |CHP58884 |         |        |       | CP-67d1896  |         |            |            |    
300.15|-13.90| HR4605| HR4605|HD104902 | HP58905 |         |kapCha  |       | CP-75d777   |         |            |            |            
270.07| 68.60| HR4608| HR4608|HD104979 | HP58948 |         |omiVir  |   9Vir| BD+09d2583  |         |            |            |            
126.32| 39.92| HR4609| HR4609|HD104985 | HP58952 |         |        |       | BD+77d461   |         |            |            |            
298.18| -2.15| HR4616| HR4616|HD105211 | HP59072 |         |etaCru  |       | CP-63d2145  |         |            |            |            
300.13|-12.73| HR4617| HR4617|HD105340 | HP59151 |         |        |       | CP-74d880   |         |            |            |            
295.94| 11.62| HR4621| HR4618|HD105382 | HP59173 |V863Cen  |        |       | CD-49d6813  |         |            |            |  Sco-Cen 
295.96| 11.52| HR4621| HR4619|HD105383 |         |         |        |       | CD-50d6688  |         |            |            |  Sco-Cen 
295.62| 13.57| HR4620| HR4620|HD105416 | HP59184 |         |        |       | CD-47d7396  |         |            |            |  Sco-Cen  
296.00| 11.57| HR4621| HR4621|HD105435 | HP59196 |delCen   |delCen  |       | CD-50d6697  |         |            |            |  Sco-Cen 
290.66| 37.12| HR4623| HR4623|HD105452 | HP59199 |         |alpCrv  |   1Crv| CD-24d10174 |         |            |            |            
294.96| 17.89| HR4624| HR4624|HD105509 | HP59229 |V788Cen  |        |       | CD-43d7502  |         |            |            |            
294.39| 20.93| HR4625| HR4625|HD105521 | HP59232 |V817Cen  |        |       | CD-40d7128  |         |            |            |            
276.30| 66.52| HR4629| HR4629|HD105702 | HP59309 |         |        |  11Vir| BD+06d2559  |         |            |            |            
290.59| 39.26| HR4630| HR4630|HD105707 | HP59316 |NSV5483  |epsCrv  |   2Crv| BD-21d3487  |         |            |            |            
291.12| 38.34| HR4635| HR4635|HD105850 | HP59394 |         |        |   3Crv| BD-22d3305  |         |            |            |            
296.78| 10.03| HR4638| HR4638|HD105937 | HP59449 |NSV19284 |rhoCen  |       | CD-51d6455  |         |            |            |  Sco-Cen 
218.78| 81.06| HR4640| HR4640|HD105981 | HP59468 |         |        |   4Com| BD+26d2316  |         |  12119+2552|            |  Mel111    
247.11| 78.87| HR4643| HR4643|HD106057 | HP59501 |         |        |   5Com| BD+21d2398  |         |            |            |            
298.51| -0.42| HR4644| HR4644|HD106068 | HP59517 |NSV19293 |        |       | CP-62d2624  |         |            |            |   
125.64| 39.31| HR4646| HR4646|HD106112 | HP59504 |COCam    |        |       | BD+78d412   |         |            |            |            
294.89| 23.35| HR4648| HR4648|HD106231 | HP59607 |         |        |       | CD-38d7581  |         |            |            |            
273.17| 70.90| HR4650| HR4650|HD106251 | HP59608 |         |        |  12Vir| BD+11d2440  |         |            |            |            
296.13| 16.65| HR4652| HR4652|HD106321 |CHP59654 |         |        |       | CD-45d7630  |         |            |            |            
291.58| 41.22| HR4655| HR4655|HD106485 | HP59728 |         |        |       | BD-20d3606  |         |            |            |            
298.23|  3.79| HR4656| HR4656|HD106490 | HP59747 |delCru   |delCru  |       | CP-58d4189  |         |            |            |  Sco-Cen  
127.39| 46.61| HR4659| HR4659|HD106574 | HP59746 |         |        |       | BD+71d610   |         |            |            |            
132.57| 59.42| HR4660| HR4660|HD106591 | HP59774 |NSV5513  |delUMa  |  69UMa| BD+57d1363  |         |            |            |            
290.99| 44.50| HR4662| HR4662|HD106625 | HP59803 |NSV5515  |gamCrv  |   4Crv| BD-16d3424  |         |            |            |            
267.16| 75.25| HR4663| HR4663|HD106661 | HP59819 |         |        |   6Com| BD+15d2436  |         |            |            |            
148.99| 74.63| HR4666| HR4666|HD106690 |CHP59831 |         |        |   2CVn| BD+41d2284  |ADS8489  |            |            |            
232.90| 81.47| HR4667| HR4667|HD106714 | HP59847 |         |        |   7Com| BD+24d2443  |         |            |            |  Mel111    
172.65| 80.40| HR4668| HR4668|HD106760 | HP59856 |NSV19344 |        |       | BD+33d2213  |         |  12165+3304|            |            
299.75| -5.30| HR4671| HR4671|HD106849 | HP59929 |epsMus   |epsMus  |       | CP-67d1931  |         |            |            |            
134.24| 63.19| HR4672| HR4672|HD106884 | HP59920 |         |        |       | BD+54d1510  |         |            |            |            
197.38| 82.30| HR4673| HR4673|HD106887 | HP59923 |         |        |       | BD+29d2275  |ADS8501  |            |            |  Mel111    
301.34|-16.54| HR4674| HR4674|HD106911 | HP60000 |NSV5532  |betCha  |       | CP-78d741   |         |            |            |    
299.33| -1.36| HR4679| HR4679|HD106983 | HP60009 |         |zetCru  |       | CP-63d2235  |         |            |            |  Sco-Cen  
285.85| 60.99| HR4681| HR4681|HD107070 | HP60030 |         |        |  13Vir| BD+00d2920  |         |            |            |            
298.27|  7.43| HR4682| HR4682|HD107079 | HP60059 |NSV5544  |        |       | CP-54d5113  |         |            |            |            
125.72| 41.79| HR4687| HR4687|HD107193 | HP60044 |         |        |       | BD+75d470   |         |            |            |            
286.40| 61.19| HR4689| HR4689|HD107259 | HP60129 |NSV5555  |etaVir  |  15Vir| BD+00d2926  |         |  12199-0040|  12148-0007|            
136.46| 67.31| HR4690| HR4690|HD107274 | HP60122 |NSV19360 |        |   3CVn| BD+49d2130  |         |            |            |            
215.35| 83.05| HR4693| HR4693|HD107325 | HP60170 |NSV5559  |        |       | BD+27d2114  |         |            |            |  Mel111    
284.27| 65.05| HR4695| HR4695|HD107328 | HP60172 |NSV5558  |        |  16Vir| BD+04d2604  |         |            |            |            
293.58| 40.09| HR4696| HR4696|HD107348 | HP60189 |NSV19365 |zetCrv  |   5Crv| BD-21d3514  |ADS8517  |            |            |            
264.15| 78.28| HR4697| HR4697|HD107383 | HP60202 |         |        |  11Com| BD+18d2592  |ADS8521  |            |            |            
291.67| 48.64| HR4699| HR4699|HD107418 | HP60221 |NSV5564  |        |       | BD-12d3614  |         |            |            |            
299.23|  2.25| HR4700| HR4700|HD107446 | HP60260 |NSV5568  |epsCru  |       | CP-59d4188  |         |            |            |            
130.79| 58.79| HR4701| HR4701|HD107465 | HP60212 |         |        |  70UMa| BD+58d1371  |         |            |            |            
300.13| -4.81| HR4703| HR4703|HD107566 |CHP60320 |         |zetMus2 |       | CP-66d1747  |         |            |            |            
300.22| -5.59| HR4704| HR4704|HD107567 | HP60329 |         |zetMus1 |       | CP-67d1939  |         |            |            |            
299.10|  4.98| HR4706| HR4706|HD107696 | HP60379 |NSV19375 |        |       | CP-56d5202  |         |            |            |    
222.50| 83.40| HR4707| HR4707|HD107700 | HP60351 |NSV5581  |        |  12Com| BD+26d2337  |ADS8530  |            |            |  Mel111    
294.89| 37.59| HR4711| HR4711|HD107815 | HP60425 |         |        |   6Crv| CD-24d10314 |         |            |            |            
296.56| 27.11| HR4712| HR4712|HD107832 | HP60449 |         |        |       | CD-34d8117  |         |            |            |            
297.06| 23.64| HR4714| HR4714|HD107860 | HP60463 |         |        |       | CD-38d7701  |         |            |            |            
133.05| 65.02| HR4716| HR4716|HD107950 | HP60485 |NSV19378 |        |   5CVn| BD+52d1626  |         |            |            |            
221.04| 83.85| HR4717| HR4717|HD107966 | HP60514 |GNCom    |        |  13Com| BD+26d2344  |         |            |            |  Mel111    
292.75| 50.74| HR4722| HR4722|HD108107 | HP60595 |         |        |       | BD-10d3467  |         |            |            |            
296.93| 27.38| HR4724| HR4724|HD108114 | HP60610 |NSV5610  |        |       | CD-34d8146  |         |            |            |   
130.16| 59.98| HR4726| HR4726|HD108135 | HP60584 |NSV19385 |        |  71UMa| BD+57d1373  |         |            |            |            
145.50| 76.97| HR4728| HR4728|HD108225 | HP60646 |         |        |   6CVn| BD+39d2521  |         |            |            |            
300.12| -0.39| HR4731| HR4729|HD108250 | 0       |NSV19389 |        |       | CP-62d2742  |         |            |  12210-6233|   
300.13| -0.36| HR4731| HR4730|HD108248 |CHP60718 |         |alpCru1 |       | CP-62d2745  |         |            |  12210-6233|   
300.13| -0.36| HR4731| HR4731|HD108249 |CHP60718 |         |alpCru2 |       | CP-62d2745  |         |            |  12210-6233|    
298.98| 11.23| HR4732| HR4732|HD108257 | HP60710 |         |        |       | CD-50d6975  |         |            |            |  Sco-Cen  
210.06| 84.43| HR4733| HR4733|HD108283 | HP60697 |         |        |  14Com| BD+28d2115  |         |            |            |  Mel111    
296.99| 29.76| HR4735| HR4735|HD108323 | HP60735 |         |        |       | CD-32d8713  |         |            |            |            
199.63| 84.46| HR4737| HR4737|HD108381 | HP60742 |         |gamCom  |  15Com| BD+29d2288  |         |            |            |  Mel111    
214.72| 84.55| HR4738| HR4738|HD108382 | HP60746 |         |        |  16Com| BD+27d2134  |         |            |            |  Mel111    
299.84|  3.74| HR4739| HR4739|HD108396 | HP60781 |BLCru    |        |       | CP-58d4289  |         |            |            |            
299.10| 12.47| HR4743| HR4743|HD108483 | HP60823 |         |sigCen  |       | CD-49d7115  |         |            |            |   
129.89| 61.09| HR4745| HR4745|HD108502 | HP60795 |         |        |  73UMa| BD+56d1598  |         |            |            |            
298.05| 23.61| HR4748| HR4748|HD108541 | HP60855 |         |        |       | CD-38d7753  |         |            |            |            
225.26| 84.78| HR4752| HR4751|HD108651 | HP60891 |         |        |       | BD+26d2353  |ADS8568  |            |            |  Mel111  
225.22| 84.82| HR4752| HR4752|HD108662 | HP60904 |AICom    |        |  17Com| BD+26d2354  |ADS8568  |            |            |  Mel111    
243.07| 84.20| HR4753| HR4753|HD108722 | HP60941 |         |        |  18Com| BD+24d2464  |         |            |            |  Mel111    
299.95|  6.22| HR4754| HR4754|HD108732 | HP60969 |NSV19402 |        |       | CP-55d5097  |         |            |            |            
263.27| 82.04| HR4756| HR4756|HD108765 | HP60957 |         |        |  20Com| BD+21d2424  |         |            |            |            
295.48| 46.05| HR4757| HR4757|HD108767 | HP60965 |NSV5656  |delCrv  |   7Crv| BD-15d3482  |ADS8572  |            |            |            
296.71| 38.92| HR4759| HR4759|HD108821 | HP61015 |NSV5662  |        |       | BD-22d3383  |         |            |            |            
128.32| 58.50| HR4760| HR4760|HD108844 | HP60978 |NSV19408 |        |  74UMa| BD+59d1444  |         |            |            |            
300.17|  5.65| HR4764| HR4763|HD108903 | HP61084 |NSV5672  |gamCru  |       | CP-56d5272  |         |            |            |            
300.18|  5.68| HR4764| HR4764|HD108925 |         |         |gamCru  |       | CP-56d5274  |         |            |            |            
125.75| 47.81| HR4765| HR4765|HD108907 | HP60998 |CQDra    |        |   4Dra| BD+70d700   |         |            |  12257+6945|            
240.93| 84.74| HR4766| HR4766|HD108945 | HP61071 |UUCom    |        |  21Com| BD+25d2517  |         |            |            |  Mel111    
300.42|  3.35| HR4768| HR4768|HD108968 | HP61136 |BGCru    |        |       | CP-58d4344  |         |            |            |            
301.46| -9.32| HR4773| HR4773|HD109026 | HP61199 |gamMus   |gamMus  |       | CP-71d1336  |         |            |            |  Sco-Cen  
296.19| 46.42| HR4775| HR4775|HD109085 | HP61174 |NSV5690  |etaCrv  |   8Crv| BD-15d3489  |         |            |            |            
295.99| 48.76| HR4776| HR4776|HD109141 | HP61212 |         |        |       | BD-13d3552  |         |            |            |            
296.18| 49.81| HR4779| HR4779|HD109272 | HP61296 |         |        |       | BD-12d3659  |         |            |            |            
295.66| 53.17| HR4781| HR4781|HD109309 | HP61318 |         |        |  21Vir| BD-08d3372  |         |            |            |            
153.97| 82.78| HR4783| HR4783|HD109317 | HP61309 |         |        |       | BD+34d2332  |         |            |            |            
136.10| 75.32| HR4785| HR4785|HD109358 | HP61317 |NSV5725  |betCVn  |   8CVn| BD+42d2321  |         |            |            |            
297.87| 39.31| HR4786| HR4786|HD109379 | HP61359 |NSV5729  |betCrv  |   9Crv| BD-22d3401  |         |            |            |            
125.21| 47.26| HR4787| HR4787|HD109387 | HP61281 |kapDra   |kapDra  |   5Dra| BD+70d703   |         |            |            |            
299.80| 18.10| HR4788| HR4788|HD109409 | HP61379 |         |        |       | CD-43d7755  |         |            |            |            
262.15| 84.14| HR4789| HR4789|HD109485 |CHP61394 |         |        |  23Com| BD+23d2475  |         |            |            |            
278.83| 80.48| HR4792| HR4791|HD109510 |CHP61415 |NSV5745  |        |  24Com| BD+19d2584  |ADS8600  |            |  12301+1855|            
278.86| 80.48| HR4792| HR4792|HD109511 |CHP61418 |NSV5748  |        |  24Com| BD+19d2584  |ADS8600  |            |  12301+1855|            
299.75| 21.75| HR4794| HR4794|HD109536 | HP61468 |NSV19428 |        |       | CD-40d7376  |         |            |            |            
125.02| 47.04| HR4795| HR4795|HD109551 | HP61384 |         |        |   6Dra| BD+70d705   |         |            |            |            
299.72| 22.91| HR4796| HR4796|HD109573 | HP61498 |         |        |       | CD-39d7717  |         |            |            |            
301.66| -6.30| HR4798| HR4798|HD109668 | HP61585 |alpMus   |alpMus  |       | CP-68d1702  |         |            |            |  Sco-Cen   
296.26| 56.85| HR4799| HR4799|HD109704 | HP61558 |         |        |  25Vir| BD-05d3535  |         |            |            |            
283.77| 79.42| HR4801| HR4801|HD109742 | HP61571 |         |        |  25Com| BD+17d2504  |         |            |            |            
300.59| 14.27| HR4802| HR4802|HD109787 | HP61622 |         |tauCen  |       | CD-47d7745  |         |            |            |            
299.17| 35.63| HR4803| HR4803|HD109799 | HP61621 |NSV19440 |        |       | CD-26d9233  |ADS8612  |            |            |            
295.32| 64.53| HR4807| HR4807|HD109896 | HP61658 |FWVir    |        |       | BD+02d2560  |         |            |            |            
297.70| 54.75| HR4813| HR4813|HD110014 | HP61740 |         |chiVir  |  26Vir| BD-07d3452  |         |            |            |            
277.43| 83.32| HR4815| HR4815|HD110024 | HP61724 |         |        |  26Com| BD+21d2439  |         |  12391+2104|            |            
300.53| 22.83| HR4817| HR4817|HD110073 | HP61789 |NSV5835  |        |       | CD-39d7748  |         |            |            |            
301.12| 16.69| HR4818| HR4818|HD110287 | HP61916 |         |        |       | CD-45d7944  |         |            |            |            
301.26| 13.88| HR4819| HR4819|HD110304 |CHP61932 |         |gamCen  |       | CD-48d7597  |         |  12415-4858|            |            
299.10| 49.78| HR4822| HR4821|HD110317 |CHP61910 |VVCrv    |        |       | BD-12d3676  |ADS8627  |            |  12361-1228|            
299.10| 49.78| HR4822| HR4822|HD110318 |CHP61910 |VVCrv    |        |       | BD-12d3676  |ADS8627  |            |  12361-1228|            
301.73|  3.16| HR4823| HR4823|HD110335 | HP61966 |CHCru    |        |       | CP-59d4393  |         |            |            |   
297.85| 61.33| HR4826| HR4825|HD110379 |CHP61941 |NSV5859  |gamVir  |  29Vir| BD-00d2601  |ADS8630  |  12417-0127|            |            
297.85| 61.33| HR4826| HR4826|HD110380 |CHP61941 |NSV5859  |gamVir  |  29Vir| BD-00d2601  |ADS8630  |            |            |            
294.88| 72.96| HR4828| HR4828|HD110411 | HP61960 |rhoVir   |rhoVir  |  30Vir| BD+11d2485  |         |            |            |            
296.18| 69.55| HR4829| HR4829|HD110423 | HP61968 |NSV5867  |        |  31Vir| BD+07d2568  |ADS8633  |            |            |            
301.96| -0.20| HR4830| HR4830|HD110432 | HP62027 |BZCru    |        |       | CP-62d2898  |         |            |            |   
301.43| 14.03| HR4831| HR4831|HD110458 | HP62012 |         |        |       | CD-48d7608  |         |            |            |            
301.77|  6.68| HR4834| HR4834|HD110506 | HP62058 |         |        |       | CP-55d5197  |         |            |            |            
300.95| 34.52| HR4839| HR4839|HD110666 | HP62131 |         |        |       | CD-27d8832  |         |            |            |            
302.23|  1.88| HR4842| HR4842|HD110829 | HP62268 |         |iotCru  |       | CP-60d4273  |         |            |            |            
302.45| -5.24| HR4844| HR4844|HD110879 |CHP62322 |         |betMus  |       | CP-67d2064  |         |  12463-6806|            |   
126.45| 71.65| HR4846| HR4846|HD110914 | HP62223 |YCVn     |        |       | BD+46d1817  |         |            |            |            
298.61| 70.50| HR4847| HR4847|HD110951 | HP62267 |FMVir    |        |  32Vir| BD+08d2639  |         |            |            |            
302.23|  6.38| HR4848| HR4848|HD110956 | HP62327 |NSV19477 |        |       | CP-55d5215  |         |            |            |  Sco-Cen 
298.79| 72.38| HR4849| HR4849|HD111028 | HP62325 |         |        |  33Vir| BD+10d2468  |         |            |            |            
296.68| 79.39| HR4851| HR4851|HD111067 | HP62356 |         |        |  27Com| BD+17d2533  |         |            |            |            
302.46|  3.18| HR4853| HR4853|HD111123 | HP62434 |betCru   |betCru  |       | CP-59d4451  |         |            |            |  Sco-Cen 
123.74| 54.34| HR4859| HR4859|HD111270 | HP62402 |         |        |       | BD+63d1034  |         |            |            |            
302.12| 35.27| HR4860| HR4860|HD111295 | HP62500 |         |        |       | CD-26d9340  |         |            |            |            
302.80| -9.11| HR4862| HR4862|HD111315 | HP62608 |         |        |       | CP-71d1391  |         |            |            |            
123.53| 50.33| HR4863| HR4863|HD111335 | HP62423 |NSV19486 |        |   7Dra| BD+67d764   |         |            |            |            
300.20| 76.98| HR4865| HR4865|HD111397 | HP62541 |         |        |  29Com| BD+14d2549  |         |            |            |            
123.56| 56.81| HR4867| HR4867|HD111456 | HP62512 |         |        |       | BD+61d1320  |         |            |            |            
171.10| 89.36| HR4869| HR4869|HD111469 | HP62576 |         |        |  30Com| BD+28d2153  |ADS8674  |            |            |            
303.01|-22.25| HR4870| HR4870|HD111482 |CHP63031 |         |iotOct  |       | CP-84d407   |         |            |            |            
302.86| 10.08| HR4872| HR4872|HD111588 | HP62703 |         |        |       | CP-52d5947  |         |            |            |            
302.75| 28.87| HR4874| HR4874|HD111597 | HP62683 |         |        |       | CD-33d8653  |         |            |            |    
124.31| 79.61| HR4875| HR4875|HD111604 | HP62641 |NSV5983  |        |       | BD+38d2373  |         |            |            |            
302.91|  2.54| HR4876| HR4876|HD111613 | HP62732 |DSCru    |        |       | CP-59d4494  |         |            |            |  NGC4755   
303.04| 23.19| HR4879| HR4879|HD111774 | HP62786 |NSV5999  |        |       | CD-39d7879  |         |            |            |            
114.93| 89.58| HR4883| HR4883|HD111812 | HP62763 |LSCom    |        |  31Com| BD+28d2156  |         |            |            |            
303.17|  2.54| HR4887| HR4887|HD111904 | HP62894 |NSV6008  |        |       | CP-59d4529  |         |            |            |  NGC4755   
303.22| 13.93| HR4888| HR4888|HD111915 | HP62867 |         |        |       | CD-48d7753  |         |            |            |            
303.34| 22.69| HR4889| HR4889|HD111968 | HP62896 |         |        |       | CD-39d7893  |         |            |            |            
303.23|  2.49| HR4890| HR4890|HD111973 | HP62931 |NSV19540 |kapCru  |       | CP-59d4555  |         |            |            |  NGC4755   
123.01| 33.71| HR4893| HR4892|HD112014 |CHP62561 |         |        |       | BD+84d289   |ADS8682  |            |  12484+8357|            
123.01| 33.72| HR4893| HR4893|HD112028 | HP62572 |         |        |       | BD+84d290   |ADS8682  |            |  12484+8357|            
307.21| 84.10| HR4894| HR4894|HD112033 |CHP62886 |         |        |  35Com| BD+22d2519  |ADS8695  |  12533+2115|  12484+2147|            
303.35|  3.72| HR4897| HR4897|HD112078 | HP63007 |lamCru   |lamCru  |       | CP-58d4584  |         |            |            |  Sco-Cen 
303.36|  5.69| HR4899| HR4898|HD112092 | HP63003 |NSV19544 |muCru1  |       | CP-56d5487  |         |            |            |  Sco-Cen  
303.37|  5.70| HR4899| HR4899|HD112091 | HP63005 |mu2Cru   |muCru2  |       | CP-56d5487  |         |            |            |  Sco-Cen  
304.14| 53.33| HR4902| HR4902|HD112142 | HP62985 |psiVir   |psiVir  |  40Vir| BD-08d3449  |         |            |            |            
122.18| 61.16| HR4905| HR4905|HD112185 | HP62956 |epsUMa   |epsUMa  |  77UMa| BD+56d1627  |         |            |            |            
303.69| 19.95| HR4906| HR4906|HD112213 | HP63066 |NSV19550 |        |       | CD-42d7975  |         |            |            |            
303.55|  6.03| HR4908| HR4908|HD112244 | HP63117 |NSV6024  |        |       | CP-56d5498  |         |            |            |    
121.20| 69.92| HR4909| HR4909|HD112264 | HP63024 |TUCVn    |        |       | BD+47d2003  |         |            |            |            
305.53| 66.25| HR4910| HR4910|HD112300 | HP63090 |NSV6026  |delVir  |  43Vir| BD+04d2669  |         |            |            |            
303.83| 11.66| HR4913| HR4913|HD112409 | HP63210 |V945Cen  |        |       | CD-50d7394  |         |            |            |            
118.31| 78.77| HR4915| HR4914|HD112412 |CHP63121 |         |alpCVn1 |  12CVn| BD+39d2580  |ADS8706  |            |            |            
118.29| 78.77| HR4915| HR4915|HD112413 | HP63125 |alp2CVn  |alpCVn2 |  12CVn| BD+39d2580  |ADS8706  |            |            |            
122.26| 51.68| HR4916| HR4916|HD112429 | HP63076 |IRDra    |        |   8Dra| BD+66d778   |         |            |            |            
121.36| 63.01| HR4917| HR4917|HD112486 |CHP63143 |         |        |       | BD+54d1556  |ADS8710  |            |  12519+5438|            
313.41| 80.13| HR4920| HR4920|HD112769 | HP63355 |NSV6046  |        |  36Com| BD+18d2682  |         |            |            |            
306.92| 59.00| HR4921| HR4921|HD112846 | HP63414 |         |        |  44Vir| BD-03d3384  |ADS8727  |  12597-0349|  12545-0316|            
303.80| -8.69| HR4923| HR4923|HD112985 | HP63613 |         |delMus  |       | CP-70d1548  |         |  13023-7133|            |            
 95.60| 85.86| HR4924| HR4924|HD112989 |CHP63462 |LUCom    |        |  37Com| BD+31d2434  |ADS8731  |            |            |            
121.60| 50.51| HR4928| HR4928|HD113092 | HP63432 |         |        |   9Dra| BD+67d773   |         |            |            |            
303.87| -8.63| HR4930| HR4930|HD113120 |CHP63688 |LSMus    |        |       | CP-70d1553  |         |            |            |            
120.30| 60.71| HR4931| HR4931|HD113139 |CHP63503 |         |        |  78UMa| BD+57d1408  |ADS8739  |  13007+5622|            |            
312.34| 73.63| HR4932| HR4932|HD113226 | HP63608 |NSV6064  |epsVir  |  47Vir| BD+11d2529  |         |            |            |            
304.95| 13.30| HR4933| HR4933|HD113314 | HP63724 |         |xiCen1  |       | CD-48d7887  |         |            |            |   
306.83| 42.20| HR4935| HR4935|HD113415 |CHP63738 |         |        |       | BD-19d3629  |ADS8757  |            |            |            
305.47| 14.34| HR4940| HR4940|HD113703 | HP63945 |         |        |       | CD-47d8088  |         |            |            |  Sco-Cen 
305.97| 21.19| HR4941| HR4941|HD113778 | HP63972 |NSV6092  |        |       | CD-40d7682  |         |            |            |            
305.49| 12.89| HR4942| HR4942|HD113791 | HP64004 |         |xiCen2  |       | CD-49d7644  |         |            |  13011-4922|  Sco-Cen 
104.46| 80.81| HR4943| HR4943|HD113797 | HP63901 |NSV6089  |        |  14CVn| BD+36d2337  |         |            |            |            
114.85| 71.63| HR4945| HR4945|HD113847 | HP63916 |NSV19596 |        |       | BD+46d1847  |ADS8775  |            |            |            
306.44| 26.91| HR4947| HR4947|HD113852 | HP64003 |         |        |       | CD-35d8441  |         |            |            |            
340.64| 84.36| HR4949| HR4949|HD113866 | HP63950 |FSCom    |        |  40Com| BD+23d2538  |         |            |            |            
305.37|  9.34| HR4951| HR4951|HD113902 | HP64053 |         |        |       | CP-52d6194  |         |            |            |            
304.67| -2.49| HR4952| HR4952|HD113904 |CHP64094 |theMus   |theMus  |       | CP-64d2183  |         |            |  13017-6446|            
 41.94| 86.47| HR4954| HR4954|HD113996 | HP64022 |         |        |  41Com| BD+28d2185  |         |            |            |            
309.50| 51.92| HR4955| HR4955|HD114038 | HP64078 |         |        |  49Vir| BD-09d3628  |         |            |            |            
310.07| 53.65| HR4957| HR4957|HD114113 | HP64122 |         |        |       | BD-08d3491  |         |            |            |            
308.19| 39.57| HR4958| HR4958|HD114149 | HP64166 |         |psiHya  |  45Hya| BD-22d3515  |         |            |            |            
317.53| 72.39| HR4960| HR4960|HD114256 | HP64179 |         |        |       | BD+10d2516  |         |            |            |            
311.42| 57.03| HR4963| HR4963|HD114330 |CHP64238 |         |theVir  |  51Vir| BD-04d3430  |ADS8801  |  12349+2238|  13048-0500|            
327.96| 79.49| HR4969| HR4968|HD114378 | HP64241 |NSV6116  |alpCom  |  42Com| BD+18d2697  |ADS8804  |  13100+1732|            |            
327.96| 79.49| HR4969| HR4969|HD114379 | 0       |NSV6116  |alpCom  |  42Com| BD+18d2697  |ADS8804  |            |            |            
306.83| 20.49| HR4970| HR4970|HD114435 |CHP64332 |         |        |       | CD-41d7648  |         |            |            |            
306.77| 19.35| HR4973| HR4973|HD114474 | HP64348 |         |        |       | CD-42d8175  |         |            |            |            
305.55|  2.85| HR4975| HR4975|HD114529 | HP64425 |V831Cen  |        |       | CP-59d4815  |         |  13123-5955|  13060-5923|            
305.09| -3.44| HR4977| HR4977|HD114570 | HP64466 |         |        |       | CP-65d2201  |         |            |            |            
307.43| 24.89| HR4979| HR4979|HD114613 | HP64408 |         |        |       | CD-37d8437  |         |            |            |            
310.12| 46.39| HR4981| HR4981|HD114642 | HP64407 |NSV6136  |        |  53Vir| BD-15d3613  |         |            |            |            
 43.33| 85.40| HR4983| HR4983|HD114710 | HP64394 |NSV19648 |betCom  |  43Com| BD+28d2193  |         |            |            |            
306.48| 12.02| HR4985| HR4985|HD114772 |CHP64515 |         |        |       | CD-50d7589  |         |            |            |            
321.61| 73.66| HR4986| HR4986|HD114780 | HP64445 |         |        |       | BD+12d2565  |         |            |            |            
305.87|  3.64| HR4989| HR4989|HD114837 | HP64583 |         |        |       | CP-58d4740  |         |            |            |            
305.18| -5.13| HR4993| HR4993|HD114911 | HP64661 |etaMus   |etaMus  |       | CP-67d2224  |         |            |  13085-6721|            
310.21| 42.62| HR4995| HR4995|HD114946 | HP64577 |         |        |  55Vir| BD-19d3651  |         |            |            |            
104.83| 76.18| HR4997| HR4997|HD115004 |CHP64540 |         |        |       | BD+40d2633  |         |            |            |            
322.99| 73.30| HR4998| HR4998|HD115046 | HP64607 |LNVir    |        |       | BD+12d2572  |ADS8832  |            |            |            
310.77| 42.56| HR5001| HR5001|HD115202 | HP64725 |         |        |  57Vir| BD-19d3653  |         |            |            |            
305.47| -4.04| HR5002| HR5002|HD115211 | HP64820 |NSV6164  |        |       | CP-66d2142  |         |            |            |            
104.57| 75.40| HR5004| HR5004|HD115271 | HP64692 |         |        |  19CVn| BD+41d2374  |         |            |            |            
309.26| 31.05| HR5006| HR5006|HD115310 | HP64803 |         |        |       | CD-30d10457 |         |            |            |            
307.82| 18.65| HR5008| HR5008|HD115331 | HP64822 |         |        |       | CD-43d8165  |         |            |            |    
322.80| 71.31| HR5011| HR5011|HD115383 | HP64792 |         |        |  59Vir| BD+10d2531  |         |            |            |            
328.35| 75.26| HR5013| HR5013|HD115478 | HP64823 |         |        |       | BD+14d2591  |         |            |            |            
320.14| 67.46| HR5015| HR5015|HD115521 | HP64852 |NSV6173  |sigVir  |  60Vir| BD+06d2722  |         |            |            |            
102.73| 75.52| HR5017| HR5017|HD115604 | HP64844 |AOCVn    |        |  20CVn| BD+41d2380  |         |            |            |            
311.88| 44.10| HR5019| HR5019|HD115617 | HP64924 |         |        |  61Vir| BD-17d3813  |         |            |            |            
311.10| 39.26| HR5020| HR5020|HD115659 | HP64962 |NSV6180  |gamHya  |  46Hya| BD-22d3554  |         |            |            |            
 84.77| 80.93| HR5022| HR5022|HD115723 | HP64927 |         |        |       | BD+34d2410  |         |            |            |            
111.85| 66.87| HR5023| HR5023|HD115735 | HP64906 |BKCVn    |        |  21CVn| BD+50d1994  |         |            |            |            
307.41|  9.87| HR5026| HR5026|HD115823 | HP65112 |V964Cen  |        |       | CP-52d6405  |         |            |            |  Sco-Cen  
309.42| 25.79| HR5028| HR5028|HD115892 | HP65109 |         |iotCen  |       | CD-36d8497  |         |            |            |            
308.17| 15.69| HR5029| HR5029|HD115912 | HP65144 |         |        |       | CD-46d8580  |         |            |            |            
100.09| 75.67| HR5032| HR5032|HD116010 | HP65072 |         |        |  23CVn| BD+40d2647  |         |            |            |            
306.70|  1.67| HR5035| HR5034|HD116072 |         |V790Cen  |        |       | CP-60d4627  |         |            |  13162-6028|            
306.71|  1.65| HR5035| HR5035|HD116087 | HP65271 |         |        |       | CP-60d4627  |         |            |  13162-6028|            
307.73| 10.40| HR5036| HR5036|HD116084 | HP65247 |NSV19748 |        |       | CD-51d7465  |         |            |            |            
320.35| 63.93| HR5037| HR5037|HD116160 | HP65198 |         |        |       | BD+02d2664  |         |            |            |            
322.72| 66.84| HR5040| HR5040|HD116235 | HP65241 |         |        |  64Vir| BD+05d2737  |         |            |            |            
306.42| -1.88| HR5041| HR5041|HD116243 | HP65387 |         |        |       | CP-63d2732  |         |            |            |            
305.17|-12.16| HR5042| HR5042|HD116244 | HP65468 |         |iotMus1 |       | CP-74d1057  |         |            |            |            
313.50| 44.49| HR5044| HR5044|HD116292 | HP65301 |NSV6213  |        |  63Vir| BD-16d3650  |         |            |            |            
306.56| -1.85| HR5048| HR5048|HD116457 | HP65479 |         |        |       | CP-63d2743  |         |            |            |            
305.80| -7.95| HR5049| HR5049|HD116458 | HP65522 |NSV19780 |        |       | CP-69d1838  |         |            |            |            
318.08| 56.73| HR5050| HR5050|HD116568 | HP65420 |         |        |  66Vir| BD-04d3472  |         |  13246-0510|            |            
113.11| 61.58| HR5062| HR5054|HD116656 |CHP65378 |NSV6224  |zetUMa  |  79UMa| BD+55d1598  |ADS8891  |  13239+5456|  13199+5527|            
113.11| 61.58| HR5062| HR5055|HD116657 |CHP65378 |NSV6225  |zetUMa  |  79UMa| BD+55d1598  |ADS8891  |            |  13199+5527|            
316.11| 50.84| HR5056| HR5056|HD116658 | HP65474 |alpVir   |alpVir  |  67Vir| BD-10d3672  |         |            |  13199-1038|            
 11.48| 81.73| HR5057| HR5057|HD116706 | HP65466 |NSV19784 |        |       | BD+24d2578  |         |            |            |            
310.14| 22.63| HR5058| HR5058|HD116713 | HP65535 |         |        |       | CD-39d8246  |         |            |            |            
310.04| 20.88| HR5060| HR5060|HD116835 | HP65593 |         |        |       | CD-40d7894  |         |            |            |            
112.77| 61.47| HR5062| HR5062|HD116842 | HP65477 |NSV6238  |        |  80UMa| BD+55d1603  |         |            |  13199+5527|            
316.18| 49.25| HR5064| HR5064|HD116870 | HP65581 |NSV6244  |        |  68Vir| BD-11d3516  |         |            |            |            
315.45| 46.02| HR5068| HR5068|HD116976 | HP65639 |NSV6253  |        |  69Vir| BD-15d3668  |         |            |            |            
308.99| 11.26| HR5071| HR5071|HD117150 | HP65810 |         |        |       | CD-50d7812  |         |            |            |            
337.69| 74.11| HR5072| HR5072|HD117176 | HP65721 |         |        |  70Vir| BD+14d2621  |         |            |            |            
119.27| 44.49| HR5073| HR5073|HD117187 | HP65536 |NSV6254  |        |       | BD+73d592   |         |            |            |            
314.22| 38.75| HR5080| HR5080|HD117287 | HP65835 |RHya     |        |       | BD-22d3601  |ADS8920  |            |            |            
333.33| 71.42| HR5081| HR5081|HD117304 | HP65790 |         |        |  71Vir| BD+11d2575  |         |            |            |            
303.91|-23.01| HR5084| HR5084|HD117374 | HP66753 |         |kapOct  |       | CP-85d384   |         |            |            |            
114.52| 56.57| HR5085| HR5085|HD117376 | HP65728 |         |        |       | BD+60d1461  |         |            |            |            
311.22| 22.83| HR5089| HR5089|HD117440 |CHP65936 |NSV6283  |        |       | CD-38d8592  |         |  13310-3924|            |            
120.71| 38.33| HR5091| HR5091|HD117566 | HP65595 |         |        |       | BD+79d422   |         |            |            |            
320.78| 55.21| HR5095| HR5095|HD117675 | HP66006 |NSV6297  |        |  74Vir| BD-05d3714  |         |            |            |            
313.74| 33.31| HR5097| HR5097|HD117716 | HP66065 |         |        |       | CD-28d10128 |         |            |            |            
317.47| 46.34| HR5099| HR5099|HD117789 | HP66091 |         |        |  75Vir| BD-14d3739  |         |            |            |            
319.44| 51.37| HR5100| HR5100|HD117818 | HP66098 |         |        |  76Vir| BD-09d3711  |         |            |            |            
328.27| 64.41| HR5105| HR5105|HD118022 | HP66200 |CWVir    |        |  78Vir| BD+04d2764  |         |            |            |            
318.87| 48.32| HR5106| HR5106|HD118054 |CHP66247 |NSV6316  |        |       | BD-12d3843  |ADS8954  |  13347-1313|            |            
325.25| 60.39| HR5107| HR5107|HD118098 | HP66249 |         |zetVir  |  79Vir| BD+00d3076  |         |            |            |            
110.49| 60.74| HR5109| HR5109|HD118214 | HP66198 |NSV6319  |        |  81UMa| BD+56d1667  |         |            |            |            
 83.33| 76.41| HR5110| HR5110|HD118216 | HP66257 |BHCVn    |        |       | BD+37d2426  |         |            |            |            
322.71| 55.77| HR5111| HR5111|HD118219 | HP66320 |         |        |  80Vir| BD-04d3515  |         |            |            |            
104.99| 66.59| HR5112| HR5112|HD118232 | HP66234 |NSV6322  |        |  24CVn| BD+49d2227  |         |            |            |            
308.33|  0.70| HR5113| HR5113|HD118261 |CHP66438 |         |        |       | CP-61d3841  |         |  13372-6142|            |            
315.38| 35.28| HR5120| HR5120|HD118349 |CHP66400 |         |        |       | CD-25d9900  |ADS8966  |            |            |            
311.13| 15.71| HR5121| HR5121|HD118354 | HP66454 |         |        |       | CD-45d8578  |         |            |            |            
 21.68| 79.45| HR5123| HR5123|HD118508 | HP66417 |NSV6342  |        |       | BD+25d2652  |         |            |            |            
 78.96| 76.61| HR5127| HR5127|HD118623 |CHP66458 |         |        |  25CVn| BD+37d2433  |ADS8974  |  13375+3618|            |            
315.08| 32.19| HR5128| HR5128|HD118646 | HP66563 |         |        |       | CD-28d10181 |         |            |            |            
308.14| -2.20| HR5130| HR5130|HD118666 | HP66681 |         |        |       | CP-63d2896  |         |            |            |            
310.19|  8.72| HR5132| HR5132|HD118716 | HP66657 |epsCen   |epsCen  |       | CP-52d6655  |         |            |            |  Sco-Cen          
310.89| 12.17| HR5134| HR5134|HD118767 | HP66666 |V744Cen  |        |       | CD-49d8095  |         |            |            |            
312.88| 21.88| HR5136| HR5136|HD118799 | HP66656 |         |        |       | CD-39d8392  |         |            |            |            
339.90| 70.08| HR5138| HR5138|HD118889 |CHP66640 |NSV6363  |        |       | BD+11d2589  |ADS8987  |  13396+1045|            |            
117.72| 45.42| HR5139| HR5139|HD118904 | HP66435 |         |        |       | BD+71d659   |         |            |            |            
309.46|  3.44| HR5140| HR5140|HD118978 | HP66849 |NSV19920 |        |       | CP-58d5059  |         |            |            |            
310.25|  7.60| HR5141| HR5141|HD118991 |CHP66821 |         |        |       | CP-53d5725  |         |            |            |            
107.04| 62.70| HR5142| HR5142|HD119024 | HP66634 |NSV19914 |        |  82UMa| BD+53d1640  |         |            |            |            
  3.08| 76.64| HR5144| HR5144|HD119055 |CHP66727 |NSV19918 |        |   1Boo| BD+20d2858  |ADS8991  |            |            |            
 13.26| 77.84| HR5149| HR5149|HD119126 | HP66763 |         |        |   2Boo| BD+23d2600  |         |            |            |            
323.42| 52.16| HR5150| HR5150|HD119149 | HP66803 |NSV6390  |        |  82Vir| BD-07d3674  |         |            |            |            
309.98|  5.40| HR5151| HR5151|HD119159 | HP66925 |NSV19931 |        |       | CP-56d5891  |         |            |            |            
108.18| 61.01| HR5154| HR5154|HD119228 | HP66738 |IQUMa    |        |  83UMa| BD+55d1625  |         |            |            |            
313.20| 19.76| HR5157| HR5157|HD119361 |CHP66984 |         |        |       | CD-41d8089  |         |            |  13377-4134|            
332.78| 63.38| HR5159| HR5159|HD119425 |CHP66936 |         |        |  84Vir| BD+04d2775  |ADS9000  |            |            |            
114.42| 51.47| HR5162| HR5162|HD119476 | HP66798 |         |        |       | BD+65d953   |         |            |            |            
321.03| 44.82| HR5165| HR5165|HD119605 | HP67057 |         |        |  83Vir| BD-15d3731  |         |            |            |            
317.84| 35.18| HR5167| HR5167|HD119752 | HP67143 |         |        |       | CD-25d9972  |         |            |            |            
315.86| 28.46| HR5168| HR5168|HD119756 | HP67153 |NSV19951 |        |   1Cen| CD-32d9603  |         |            |            |            
311.63| 10.50| HR5172| HR5172|HD119834 | HP67234 |NSV6434  |        |       | CD-50d8017  |         |  13467-5126|            |            
323.16| 48.29| HR5173| HR5173|HD119853 |CHP67172 |         |        |  86Vir| BD-11d3591  |ADS9018  |            |            |            
315.28| 25.29| HR5174| HR5174|HD119921 | HP67244 |         |        |       | CD-35d8995  |         |            |            |            
312.02| 11.63| HR5175| HR5175|HD119938 | HP67292 |         |        |       | CD-49d8194  |         |            |            |            
312.04| 11.55| HR5176| HR5176|HD119971 | HP67304 |         |        |       | CD-49d8198  |         |            |            |            
 87.52| 72.06| HR5179| HR5179|HD120047 | HP67194 |         |        |       | BD+41d2424  |         |            |            |            
321.28| 43.01| HR5181| HR5181|HD120052 | HP67288 |NSV6442  |        |  87Vir| BD-17d3932  |         |            |            |            
358.95| 73.88| HR5185| HR5185|HD120136 | HP67275 |NSV6444  |tauBoo  |   4Boo| BD+18d2782  |ADS9025  |  13473+1727|            |            
 80.90| 73.71| HR5186| HR5186|HD120164 | HP67250 |         |        |       | BD+39d2680  |         |            |            |            
106.38| 60.89| HR5187| HR5187|HD120198 | HP67231 |CRUMa    |        |  84UMa| BD+55d1634  |         |            |            |            
314.41| 19.89| HR5190| HR5190|HD120307 | HP67464 |nuCen    |nuCen   |       | CD-41d8171  |         |            |            |  Sco-Cen          
100.69| 65.32| HR5191| HR5191|HD120315 | HP67301 |NSV6450  |etaUMa  |  85UMa| BD+50d2027  |         |            |            |            
316.32| 26.91| HR5192| HR5192|HD120323 | HP67457 |V806Cen  |        |   2Cen| CD-33d9358  |         |            |            |            
314.24| 19.12| HR5193| HR5193|HD120324 | HP67472 |muCen    |muCen   |       | CD-41d8172  |         |            |            |  Sco-Cen          
308.23| -7.15| HR5194| HR5194|HD120404 | HP67664 |NSV19969 |        |       | CP-68d2014  |         |            |            |            
 54.35| 76.88| HR5195| HR5195|HD120420 | HP67384 |         |        |       | BD+31d2547  |         |            |            |            
321.93| 42.57| HR5196| HR5196|HD120452 | HP67494 |         |        |  89Vir| BD-17d3937  |         |            |            |            
355.81| 72.40| HR5200| HR5200|HD120477 | HP67459 |NSV6458  |upsBoo  |   5Boo| BD+16d2564  |         |            |            |            
 12.25| 75.49| HR5201| HR5201|HD120539 | HP67480 |         |        |   6Boo| BD+21d2578  |         |            |            |            
313.53| 14.73| HR5206| HR5206|HD120640 | HP67663 |         |        |       | CD-46d8909  |         |            |            |            
312.14|  8.97| HR5207| HR5207|HD120642 |CHP67703 |         |        |       | CP-52d6787  |         |            |            |            
317.28| 28.19| HR5211| HR5210|HD120709 |CHP67669 |V983Cen  |        |   3Cen| CD-32d9676  |         |            |  13461-3230|            
317.28| 28.19| HR5211| HR5211|HD120710 |CHP67699 |NSV19975 |        |   3Cen| CD-32d9676  |         |            |  13461-3230|  Sco-Cen          
 67.10| 75.16| HR5215| HR5215|HD120819 | HP67605 |NSV6468  |        |       | BD+35d2493  |         |            |            |            
312.25|  8.37| HR5217| HR5217|HD120908 | HP67836 |         |        |       | CP-52d6805  |         |            |            |  Sco-Cen          
308.92| -5.52| HR5218| HR5218|HD120913 | HP67942 |         |        |       | CP-67d2426  |         |            |            |            
 66.10| 75.14| HR5219| HR5219|HD120933 | HP67665 |AWCVn    |        |       | BD+35d2496  |         |            |            |            
317.93| 29.14| HR5221| HR5221|HD120955 |CHP67786 |         |        |   4Cen| CD-31d10729 |         |            |  13475-3126|  Sco-Cen          
316.88| 25.52| HR5222| HR5222|HD120987 |CHP67819 |         |        |       | CD-35d9090  |         |  13535-3540|            |            
313.84| 14.42| HR5223| HR5223|HD120991 | HP67861 |V767Cen  |        |       | CD-46d8931  |         |            |            |            
  3.30| 73.05| HR5225| HR5225|HD121107 | HP67787 |         |        |   7Boo| BD+18d2795  |         |            |            |            
112.77| 51.21| HR5226| HR5226|HD121130 | HP67627 |CUDra    |        |  10Dra| BD+65d963   |ADS9039  |            |            |            
 42.88| 76.28| HR5229| HR5229|HD121164 | HP67782 |         |        |       | BD+29d2464  |         |            |            |            
312.77|  9.49| HR5230| HR5230|HD121190 | HP67973 |         |        |       | CD-51d7832  |         |            |            |            
314.07| 14.19| HR5231| HR5231|HD121263 | HP68002 |         |zetCen  |       | CD-46d8949  |         |            |            |            
333.47| 57.57| HR5232| HR5232|HD121299 | HP67929 |         |        |  90Vir| BD-00d2758  |         |            |            |            
  5.30| 73.03| HR5235| HR5235|HD121370 | HP67927 |NSV19993 |etaBoo  |   8Boo| BD+19d2725  |         |  13546+1825|            |            
103.76| 61.01| HR5238| HR5238|HD121409 | HP67848 |NSV19988 |        |  86UMa| BD+54d1630  |         |            |            |            
314.39| 14.83| HR5239| HR5239|HD121416 | HP68079 |         |        |       | CD-45d8815  |         |            |            |            
310.19| -1.75| HR5241| HR5241|HD121474 | HP68191 |         |        |       | CP-63d3070  |         |            |            |            
336.53| 59.61| HR5244| HR5244|HD121607 | HP68092 |NSV19997 |        |  92Vir| BD+01d2865  |         |            |            |            
 38.12| 75.54| HR5247| HR5247|HD121710 | HP68103 |NSV6502  |        |   9Boo| BD+28d2278  |         |            |            |            
315.98| 19.07| HR5248| HR5248|HD121743 | HP68245 |NSV6509  |phiCen  |       | CD-41d8329  |         |            |            |  Sco-Cen          
315.29| 16.45| HR5249| HR5249|HD121790 | HP68282 |NSV20006 |upsCen1 |       | CD-44d9010  |         |            |            |            
321.66| 35.45| HR5250| HR5250|HD121847 | HP68269 |         |        |  47Hya| CD-24d11202 |         |            |            |            
 17.02| 73.78| HR5255| HR5255|HD121996 | HP68276 |         |        |  10Boo| BD+22d2650  |         |            |            |            
322.04| 35.31| HR5257| HR5257|HD122066 | HP68390 |         |        |  48Hya| CD-24d11215 |         |            |            |            
315.60| 15.53| HR5260| HR5260|HD122223 | HP68523 |         |upsCen2 |       | CD-44d9040  |         |            |            |            
307.22|-14.54| HR5261| HR5261|HD122250 | HP68815 |theAps   |theAps  |       | CP-76d799   |         |            |            |            
339.22| 59.38| HR5264| HR5264|HD122408 | HP68520 |         |tauVir  |  93Vir| BD+02d2761  |ADS9085  |            |            |            
321.70| 32.84| HR5265| HR5265|HD122430 | HP68581 |         |        |       | CD-26d10060 |         |            |            |            
311.77|  1.25| HR5267| HR5267|HD122451 |CHP68702 |betCen   |betCen  |       | CP-59d5365  |         |            |  13568-5953|            
317.73| 19.54| HR5285| HR5285|HD122980 | HP68862 |chiCen   |chiCen  |       | CD-40d8405  |         |            |            |  Sco-Cen          
323.00| 33.25| HR5287| HR5287|HD123123 | HP68895 |         |piHya   |  49Hya| CD-26d10095 |         |            |            |            
319.46| 24.08| HR5288| HR5288|HD123139 | HP68933 |         |theCen  |   5Cen| CD-35d9260  |         |            |            |            
332.12| 49.24| HR5290| HR5290|HD123255 | HP68940 |         |        |  95Vir| BD-08d3697  |         |            |            |            
110.52| 50.96| HR5291| HR5291|HD123299 | HP68756 |NSV6546  |alpDra  |  11Dra| BD+65d978   |         |  14044+6423|            |            
315.12|  9.51| HR5296| HR5296|HD123515 | HP69174 |V869Cen  |        |       | CD-50d8294  |         |            |            |            
314.58|  7.65| HR5297| HR5297|HD123569 | HP69191 |         |        |       | CP-52d7028  |         |            |            |            
 85.26| 67.26| HR5299| HR5299|HD123657 | HP69038 |BYBoo    |        |       | BD+44d2325  |         |            |            |            
 94.58| 63.23| HR5300| HR5300|HD123782 | HP69068 |CFBoo    |        |  13Boo| BD+50d2047  |         |            |            |            
329.16| 42.49| HR5301| HR5301|HD123934 | HP69269 |ETVir    |        |       | BD-15d3817  |         |            |            |            
306.43|-18.73| HR5303| HR5303|HD123998 | HP69896 |         |etaAps  |       | CP-80d706   |         |            |            |            
 30.82| 72.18| HR5304| HR5304|HD123999 | HP69226 |         |        |  12Boo| BD+25d2737  |         |  14104+2506|  14058+2534|            
314.98|  7.28| HR5308| HR5308|HD124147 | HP69462 |         |        |       | CP-53d5912  |         |            |            |            
324.34| 32.21| HR5312| HR5312|HD124206 | HP69415 |         |        |  50Hya| CD-26d10158 |         |            |            |            
344.43| 58.61| HR5313| HR5313|HD124224 | HP69389 |CUVir    |        |       | BD+03d2867  |ADS9152  |            |            |            
333.51| 47.70| HR5315| HR5315|HD124294 | HP69427 |NSV20060 |kapVir  |  98Vir| BD-09d3878  |         |            |            |            
314.13|  3.96| HR5316| HR5316|HD124367 | HP69618 |V795Cen  |        |       | CP-56d6206  |         |            |            |            
341.52| 55.74| HR5317| HR5317|HD124425 | HP69493 |NSV20063 |        |       | BD-00d2796  |         |            |            |            
319.14| 18.40| HR5318| HR5318|HD124433 | HP69598 |         |        |       | CD-41d8589  |         |            |            |            
311.26| -5.10| HR5320| HR5320|HD124471 | HP69763 |         |        |       | CP-66d2490  |         |            |            |            
117.67| 38.78| HR5321| HR5321|HD124547 | HP69112 |         |        |   4UMi| BD+78d478   |         |  14088+7733|            |            
  0.78| 66.03| HR5323| HR5323|HD124570 | HP69536 |NSV6597  |        |  14Boo| BD+13d2764  |         |            |            |            
 96.46| 60.92| HR5329| HR5328|HD124674 |CHP69481 |         |kapBoo1 |  17Boo| BD+52d1782  |ADS9173  |            |  14099+5215|            
 96.46| 60.91| HR5329| HR5329|HD124675 |CHP69483 |kap2Boo  |kapBoo2 |  17Boo| BD+52d1782  |ADS9173  |            |  14099+5215|            
356.00| 64.00| HR5330| HR5330|HD124679 |CHP69612 |         |        |  15Boo| BD+10d2654  |         |            |            |            
329.44| 40.31| HR5332| HR5332|HD124683 | HP69658 |         |        |       | BD-17d4046  |         |            |            |            
112.88| 46.09| HR5334| HR5334|HD124730 | HP69373 |NSV6593  |        |       | BD+70d778   |         |            |            |            
306.93|-17.95| HR5336| HR5336|HD124771 | HP70248 |epsAps   |epsAps  |       | CP-79d755   |         |            |            |            
337.75| 51.07| HR5338| HR5338|HD124850 | HP69701 |NSV6604  |iotVir  |  99Vir| BD-05d3843  |         |            |            |            
305.68|-21.31| HR5339| HR5339|HD124882 | HP70638 |NSV6636  |delOct  |       | CP-83d557   |         |            |            |            
 15.14| 69.11| HR5340| HR5340|HD124897 |CHP69673 |NSV6603  |alpBoo  |  16Boo| BD+19d2777  |         |            |            |            
313.35| -0.20| HR5349| HR5349|HD125158 | HP70035 |         |        |       | CP-60d5294  |         |            |            |            
 95.23| 60.96| HR5350| HR5350|HD125161 | HP69713 |iotBoo   |iotBoo  |  21Boo| BD+52d1784  |ADS9198  |            |            |            
 86.97| 64.67| HR5351| HR5351|HD125162 | HP69732 |NSV6611  |lamBoo  |  19Boo| BD+46d1949  |         |            |            |            
  6.61| 66.76| HR5352| HR5352|HD125180 | HP69829 |CYBoo    |        |       | BD+15d2690  |         |            |            |            
318.48| 14.14| HR5354| HR5354|HD125238 | HP69996 |NSV6620  |iotLup  |       | CD-45d9084  |         |            |            |            
330.06| 39.52| HR5355| HR5355|HD125248 | HP69929 |CSVir    |        |       | BD-18d3789  |         |            |            |            
326.53| 33.01| HR5356| HR5356|HD125276 | HP69965 |         |        |       | CD-25d10271 |ADS9212  |            |            |            
321.83| 22.62| HR5357| HR5357|HD125283 | HP69995 |         |        |       | CD-36d9268  |         |            |            |            
315.05|  4.38| HR5358| HR5358|HD125288 | HP70069 |         |        |       | CP-55d5984  |         |            |            |            
333.40| 44.25| HR5359| HR5359|HD125337 | HP69974 |NSV6621  |lamVir  | 100Vir| BD-12d4018  |         |            |  14137-1255|            
 62.73| 69.76| HR5361| HR5361|HD125351 | HP69879 |NSV20079 |        |       | BD+36d2468  |         |  14180+3531|            |            
319.69| 16.91| HR5362| HR5362|HD125383 |CHP70054 |         |        |       | CD-42d9235  |         |            |            |            
319.01| 14.88| HR5364| HR5364|HD125442 | HP70104 |NSV20085 |        |       | CD-44d9236  |         |            |            |            
  2.76| 65.08| HR5365| HR5365|HD125451 | HP69989 |         |        |  18Boo| BD+13d2782  |         |            |            |            
342.25| 53.74| HR5366| HR5366|HD125454 | HP70012 |NSV6629  |upsVir  | 102Vir| BD-01d2938  |         |            |            |            
321.72| 21.71| HR5367| HR5367|HD125473 | HP70090 |NSV20084 |psiCen  |       | CD-37d9336  |         |            |            |            
  9.59| 66.86| HR5370| HR5370|HD125560 | HP70027 |NSV6631  |        |  20Boo| BD+16d2637  |         |            |            |            
314.64|  2.33| HR5371| HR5371|HD125628 |CHP70264 |         |        |       | CP-57d6619  |         |            |            |            
323.33| 24.46| HR5376| HR5376|HD125745 | HP70243 |         |        |       | CD-34d9570  |         |            |            |            
321.57| 20.02| HR5378| HR5378|HD125823 | HP70300 |V761Cen  |        |       | CD-38d9329  |         |            |            |  Sco-Cen         
311.48| -6.89| HR5379| HR5379|HD125835 | HP70492 |NSV20094 |        |       | CP-67d2574  |         |            |            |            
326.60| 30.87| HR5381| HR5381|HD125932 | HP70306 |NSV6648  |        |  51Hya| CD-27d9803  |         |            |            |            
356.56| 61.33| HR5386| HR5385|HD126128 |CHP70327 |         |        |       | BD+09d2882  |ADS9247  |            |  14185+0854|            
356.56| 61.33| HR5386| HR5386|HD126129 |         |         |        |       | BD+09d2882  |ADS9247  |            |  14185+0854|            
356.48| 61.08| HR5388| HR5388|HD126200 | HP70384 |NSV6654  |        |       | BD+08d2857  |         |            |            |            
328.45| 33.40| HR5390| HR5390|HD126218 | HP70469 |         |        |       | CD-24d11469 |         |            |            |            
312.52| -4.75| HR5391| HR5391|HD126241 | HP70657 |         |        |       | CP-65d2732  |         |            |            |            
353.10| 59.33| HR5392| HR5392|HD126248 | HP70400 |         |        |       | BD+06d2875  |         |            |            |            
319.92| 14.50| HR5395| HR5395|HD126341 | HP70574 |tau1Lup  |tauLup1 |       | CD-44d9322  |         |            |            |            
319.87| 14.35| HR5396| HR5396|HD126354 |CHP70576 |         |tauLup2 |       | CD-44d9323  |         |  14262-4523|            |            
319.75| 13.59| HR5401| HR5401|HD126504 | HP70663 |NSV20108 |        |       | CD-45d9188  |         |            |            |            
 93.84| 59.65| HR5404| HR5404|HD126660 | HP70497 |NSV6669  |theBoo  |  23Boo| BD+52d1804  |         |            |            |  NGC457    
 18.06| 66.82| HR5405| HR5405|HD126661 | HP70602 |NSV20109 |        |  22Boo| BD+19d2810  |         |            |            |            
326.95| 28.83| HR5407| HR5407|HD126769 | HP70753 |NSV6674  |        |  52Hya| CD-28d10712 |ADS9270  |            |            |            
312.20| -6.66| HR5408| HR5408|HD126862 |CHP71002 |         |        |       | CP-67d2595  |         |            |            |            
345.22| 52.51| HR5409| HR5409|HD126868 |CHP70755 |NSV6675  |phiVir  | 105Vir| BD-01d2957  |ADS9273  |            |            |            
341.13| 48.62| HR5410| HR5410|HD126927 | HP70794 |         |        | 106Vir| BD-06d4009  |         |            |            |            
320.55| 14.15| HR5412| HR5412|HD126981 | HP70915 |NSV20117 |        |       | CD-44d9383  |         |            |            |            
318.95| 10.25| HR5413| HR5413|HD126983 | HP70931 |NSV20119 |        |       | CD-48d9098  |         |            |            |            
 90.16| 60.64| HR5420| HR5420|HD127243 | HP70791 |NSV20116 |        |  24Boo| BD+50d2084  |         |            |            |            
318.93|  9.25| HR5425| HR5425|HD127381 | HP71121 |sigLup   |sigLup  |       | CD-49d8831  |         |            |            |            
317.30|  5.00| HR5426| HR5426|HD127486 | HP71184 |         |        |       | CP-54d6053  |         |            |            |            
 47.29| 67.80| HR5429| HR5429|HD127665 | HP71053 |NSV6697  |rhoBoo  |  25Boo| BD+31d2628  |ADS9296  |            |            |            
115.39| 39.99| HR5430| HR5430|HD127700 | HP70692 |NSV6687  |        |   5UMi| BD+76d527   |ADS9286  |            |            |            
 26.51| 66.57| HR5434| HR5434|HD127739 | HP71115 |         |        |  26Boo| BD+22d2715  |         |            |            |            
 67.26| 66.17| HR5435| HR5435|HD127762 | HP71075 |gamBoo   |gamBoo  |  27Boo| BD+38d2565  |ADS9300  |            |            |            
323.05| 17.25| HR5439| HR5439|HD127971 | HP71353 |         |        |       | CD-40d8794  |         |            |            |            
322.77| 16.67| HR5440| HR5440|HD127972 | HP71352 |etaCen   |etaCen  |       | CD-41d8917  |         |            |            |            
 96.99| 56.34| HR5442| HR5442|HD128000 | HP71111 |         |        |       | BD+56d1746  |         |            |            |            
321.20| 12.87| HR5444| HR5444|HD128068 | HP71419 |NSV6724  |        |       | CD-45d9293  |         |            |            |            
 45.62| 67.20| HR5447| HR5447|HD128167 | HP71284 |NSV6717  |sigBoo  |  28Boo| BD+30d2536  |         |            |            |            
323.84| 18.35| HR5449| HR5449|HD128207 | HP71453 |NSV20137 |        |       | CD-39d9050  |         |            |            |            
321.41| 12.90| HR5450| HR5450|HD128266 |CHP71500 |         |        |       | CD-45d9302  |         |            |  14308-4542|            
 88.15| 60.21| HR5452| HR5452|HD128333 | HP71280 |CHBoo    |        |       | BD+50d2095  |         |            |            |            
320.13|  9.86| HR5453| HR5453|HD128345 | HP71536 |NSV6733  |rhoLup  |       | CD-48d9198  |         |            |            |            
315.78| -0.71| HR5460| HR5459|HD128620 |CHP71683 |NSV20145 |alpCen1 |       | CP-60d5483  |         |  14396-6050|  14328-6025|            
315.78| -0.71| HR5460| HR5460|HD128621 |CHP71681 |         |alpCen2 |       | CP-60d5483  |         |            |  14328-6025|            
314.34| -4.59| HR5463| HR5463|HD128898 | HP71908 |alpCir   |alpCir  |       | CP-64d2977  |         |            |            |            
 77.43| 62.89| HR5464| HR5464|HD128902 | HP71568 |NSV20147 |        |       | BD+44d2376  |         |            |            |            
326.50| 21.67| HR5466| HR5466|HD128974 | HP71783 |         |        |       | CD-35d9702  |         |            |            |            
 94.17| 56.73| HR5467| HR5467|HD128998 | HP71573 |         |        |       | BD+54d1693  |         |            |            |  Sco-Cen          
 78.76| 62.42| HR5468| HR5468|HD129002 | HP71618 |         |        |  33Boo| BD+45d2204  |         |            |            |            
321.61| 11.44| HR5469| HR5469|HD129056 | HP71860 |alpLup   |alpLup  |       | CD-46d9501  |         |            |            |            
308.49|-17.45| HR5470| HR5470|HD129078 | HP72370 |         |alpAps  |       | CP-78d893   |         |            |            |            
325.90| 20.10| HR5471| HR5471|HD129116 | HP71865 |         |        |       | CD-37d9618  |         |            |            |  Sco-Cen          
 10.34| 61.10| HR5473| HR5473|HD129153 | HP71759 |         |        |       | BD+14d2769  |         |            |            |            
 15.64| 62.54| HR5476| HR5475|HD129174 |CHP71762 |NSV6762  |piBoo1  |  29Boo| BD+17d2768  |ADS9338  |            |            |            
 15.64| 62.54| HR5476| HR5476|HD129175 |CHP71762 |NSV6763  |piBoo2  |  29Boo| BD+17d2768  |ADS9338  |            |            |            
 10.80| 61.12| HR5478| HR5477|HD129246 |CHP71795 |NSV6766  |zetBoo  |  30Boo| BD+14d2770  |ADS9343  |  14411+1344|            |            
 10.80| 61.12| HR5478| HR5478|HD129247 |CHP71795 |NSV6766  |zetBoo  |  30Boo| BD+14d2770  |ADS9343  |            |            |            
  2.05| 57.76| HR5480| HR5480|HD129312 | HP71832 |NSV6769  |        |  31Boo| BD+08d2903  |         |            |            |            
  7.46| 59.86| HR5481| HR5481|HD129336 | HP71837 |         |        |  32Boo| BD+12d2729  |         |            |            |            
315.50| -2.81| HR5482| HR5482|HD129422 | HP72131 |         |        |       | CP-62d4275  |         |            |            |            
332.75| 31.32| HR5484| HR5484|HD129433 | HP71974 |         |        |   4Lib| CD-24d11637 |         |            |            |            
327.48| 22.29| HR5485| HR5485|HD129456 | HP72010 |         |        |       | CD-34d9868  |         |            |            |            
346.55| 47.54| HR5487| HR5487|HD129502 | HP71957 |         |muVir   | 107Vir| BD-05d3936  |         |            |            |            
327.73| 22.15| HR5489| HR5489|HD129685 | HP72104 |         |        |       | CD-34d9888  |         |            |            |            
 38.00| 65.06| HR5490| HR5490|HD129712 | HP71995 |WBoo     |        |  34Boo| BD+27d2413  |         |            |            |            
 70.09| 63.30| HR5493| HR5493|HD129846 | HP72012 |         |        |       | BD+41d2523  |         |            |            |            
322.30| 11.06| HR5494| HR5494|HD129858 | HP72250 |         |        |       | CD-46d9562  |         |            |            |            
320.20|  6.57| HR5495| HR5495|HD129893 | HP72290 |         |        |       | CD-51d8457  |         |            |            |            
333.13| 30.63| HR5497| HR5497|HD129926 |CHP72197 |NSV20178 |        |  54Hya| CD-24d11661 |ADS9375  |            |            |            
334.50| 32.60| HR5499| HR5499|HD129944 | HP72210 |         |        |       | BD-22d3844  |         |            |            |            
314.22| -6.33| HR5500| HR5500|HD129954 | HP72438 |COCir    |        |       | CP-66d2645  |         |            |            |            
353.72| 51.97| HR5501| HR5501|HD129956 | HP72154 |         |        | 108Vir| BD+01d2972  |         |            |            |            
 17.74| 61.82| HR5502| HR5502|HD129972 | HP72125 |         |omiBoo  |  35Boo| BD+17d2780  |         |            |            |            
 39.38| 64.78| HR5506| HR5505|HD129988 |CHP72105 |         |epsBoo  |  36Boo| BD+27d2417  |ADS9372  |            |            |            
 39.38| 64.78| HR5506| HR5506|HD129989 |CHP72105 |         |epsBoo  |  36Boo| BD+27d2417  |ADS9372  |            |            |            
355.28| 52.68| HR5511| HR5511|HD130109 | HP72220 |NSV6794  |        | 109Vir| BD+02d2862  |         |            |            |            
 14.55| 60.79| HR5512| HR5512|HD130144 | HP72208 |EKBoo    |        |       | BD+15d2758  |         |            |            |            
333.34| 30.32| HR5514| HR5514|HD130158 | HP72323 |NSV20183 |        |  55Hya| CD-25d10534 |         |            |            |            
333.15| 29.87| HR5516| HR5516|HD130259 | HP72357 |         |        |  56Hya| CD-25d10537 |         |            |            |            
332.88| 29.36| HR5517| HR5517|HD130274 | HP72378 |         |        |  57Hya| CD-26d10519 |         |            |            |            
327.72| 20.53| HR5519| HR5519|HD130328 | HP72432 |V768Cen  |        |       | CD-36d9645  |         |            |            |            
311.56|-12.39| HR5520| HR5520|HD130458 |CHP72833 |         |        |       | CP-72d1604  |         |            |            |            
334.59| 31.28| HR5521| HR5521|HD130529 | HP72488 |         |        |       | CD-23d11916 |         |            |            |            
341.30| 39.78| HR5523| HR5523|HD130559 |CHP72489 |NSV6816  |muLib   |   7Lib| BD-13d3986  |ADS9396  |            |            |            
306.84|-21.37| HR5525| HR5525|HD130650 | HP73540 |         |piOct1  |       | CP-82d629   |         |            |            |            
332.65| 27.97| HR5526| HR5526|HD130694 | HP72571 |         |        |  58Hya| CD-27d10073 |         |            |            |            
324.90| 14.11| HR5528| HR5528|HD130807 |CHP72683 |NSV20197 |omiLup  |       | CD-43d9391  |         |            |            |  Sco-Cen          
340.31| 38.07| HR5531| HR5530|HD130819 | HP72603 |         |alpLib1 |   8Lib| BD-15d3965  |         |            |            |            
340.33| 38.01| HR5531| HR5531|HD130841 | HP72622 |NSV6827  |alpLib2 |   9Lib| BD-15d3966  |         |            |            |            
 43.16| 63.83| HR5532| HR5532|HD130917 | HP72552 |         |        |       | BD+29d2581  |         |            |            |            
 79.98| 59.97| HR5533| HR5533|HD130945 | HP72487 |         |        |  38Boo| BD+46d1993  |         |            |            |            
 32.76| 63.06| HR5534| HR5534|HD130948 | HP72567 |NSV20196 |        |       | BD+24d2786  |         |            |            |            
352.08| 48.82| HR5535| HR5535|HD130952 | HP72631 |         |        |  11Lib| BD-01d2991  |         |            |            |            
 84.29| 58.58| HR5538| HR5538|HD131041 |CHP72524 |         |        |  39Boo| BD+49d2326  |ADS9406  |            |  14463+4907|            
310.14|-15.60| HR5540| HR5540|HD131109 | HP73223 |RAps     |        |       | CP-76d924   |         |            |            |            
 62.48| 62.99| HR5541| HR5541|HD131111 | HP72582 |         |        |       | BD+37d2580  |         |            |            |            
327.93| 19.11| HR5543| HR5543|HD131120 | HP72800 |V1019Cen |        |       | CD-37d9760  |         |            |            |            
 23.09| 61.36| HR5544| HR5544|HD131156 |CHP72659 |ksiBoo   |xiBoo   |  37Boo| BD+19d2870  |ADS9413  |  14514+1906|            |            
307.03|-21.25| HR5545| HR5545|HD131246 | HP73771 |         |piOct2  |       | CP-82d636   |         |            |            |            
317.82| -0.88| HR5546| HR5546|HD131342 | HP73036 |         |        |       | CP-59d5753  |         |            |            |            
335.49| 30.35| HR5548| HR5548|HD131430 | HP72929 |         |        |  12Lib| CD-24d11735 |         |            |            |            
330.61| 22.87| HR5549| HR5549|HD131432 | HP72959 |         |        |       | CD-32d10457 |         |            |            |            
316.71| -3.31| HR5551| HR5551|HD131492 | HP73129 |theCir   |theCir  |       | CP-62d4337  |         |            |            |            
 98.56| 51.78| HR5552| HR5552|HD131507 | HP72664 |         |        |       | BD+59d1615  |         |            |            |            
344.34| 40.88| HR5554| HR5554|HD131530 | HP72934 |         |xiLib1  |  13Lib| BD-11d3827  |         |            |            |            
321.28|  5.56| HR5556| HR5556|HD131562 | HP73095 |         |        |       | CP-52d7634  |         |            |            |            
306.17|-22.82| HR5557| HR5557|HD131596 | HP74296 |         |omeOct  |       | CP-84d490   |         |            |            |            
330.53| 22.27| HR5558| HR5558|HD131625 | HP73049 |         |        |       | CD-33d10169 |         |            |            |            
323.63|  9.90| HR5559| HR5559|HD131657 |CHP73111 |         |        |       | CD-47d9543  |         |            |            |            
112.65| 40.50| HR5563| HR5563|HD131873 | HP72607 |NSV6846  |betUMi  |   7UMi| BD+74d595   |         |            |            |            
345.35| 40.92| HR5564| HR5564|HD131918 | HP73133 |         |xiLib2  |  15Lib| BD-10d3989  |         |            |            |            
 15.69| 58.32| HR5567| HR5567|HD131951 | HP73087 |         |        |       | BD+15d2796  |         |            |            |            
338.24| 32.70| HR5568| HR5568|HD131977 | HP73184 |         |        |       | BD-20d4125  |ADS9446  |  14575-2125|  14516-2058|            
351.73| 46.27| HR5570| HR5570|HD132052 | HP73165 |         |        |  16Lib| BD-03d3696  |         |            |            |            
326.25| 13.91| HR5571| HR5571|HD132058 | HP73273 |         |betLup  |       | CD-42d9853  |         |            |            |  Sco-Cen          
356.13| 49.22| HR5573| HR5573|HD132132 | HP73193 |NSV20215 |        |       | BD+00d3277  |         |            |            |            
 19.22| 59.00| HR5575| HR5575|HD132146 | HP73166 |         |        |       | BD+16d2715  |         |            |            |            
326.87| 14.75| HR5576| HR5576|HD132200 |CHP73334 |NSV6873  |kapCen  |       | CD-41d9342  |         |            |            |  Sco-Cen          
334.61| 27.28| HR5577| HR5577|HD132219 |CHP73284 |         |        |  59Hya| CD-27d10148 |ADS9453  |  14587-2739|            |            
 84.65| 57.17| HR5581| HR5581|HD132254 | HP73100 |         |        |       | BD+50d2126  |         |            |            |            
  2.14| 52.07| HR5584| HR5584|HD132525 | HP73350 |         |        |       | BD+05d2954  |         |            |            |            
348.87| 42.51| HR5586| HR5586|HD132742 | HP73473 |delLib   |delLib  |  19Lib| BD-07d3938  |         |            |            |            
 65.66| 60.77| HR5588| HR5588|HD132772 | HP73369 |         |        |  40Boo| BD+39d2820  |         |            |            |            
104.87| 46.53| HR5589| HR5589|HD132813 | HP73199 |RRUMi    |        |       | BD+66d878   |         |  14576+6556|            |            
354.40| 46.72| HR5590| HR5590|HD132833 | HP73497 |NSV6889  |        |       | BD-02d3928  |         |            |            |            
335.10| 26.53| HR5591| HR5591|HD132851 | HP73566 |         |        |  60Hya| CD-27d10183 |         |            |            |            
316.91| -4.84| HR5593| HR5593|HD132905 | HP73776 |         |etaCir  |       | CP-63d3493  |         |            |            |            
357.28| 48.48| HR5594| HR5594|HD132933 |CHP73536 |NSV6890  |        |       | BD+00d3297  |ADS9480  |            |            |            
332.60| 22.54| HR5595| HR5595|HD132955 | HP73624 |         |        |       | CD-32d10560 |         |            |            |  Sco-Cen          
118.49| 33.56| HR5596| HR5596|HD133002 | HP72573 |         |        |       | BD+83d431   |         |            |            |            
 36.25| 60.66| HR5600| HR5600|HD133124 | HP73568 |         |omeBoo  |  41Boo| BD+25d2861  |         |            |            |            
  0.07| 49.79| HR5601| HR5601|HD133165 | HP73620 |NSV20230 |        | 110Vir| BD+02d2905  |         |            |            |            
 67.62| 60.04| HR5602| HR5602|HD133208 | HP73555 |NSV6898  |betBoo  |  42Boo| BD+40d2840  |         |            |            |            
337.22| 28.62| HR5603| HR5603|HD133216 | HP73714 |sigLib   |sigLib  |  20Lib| CD-24d11834 |         |            |            |            
325.33|  9.93| HR5606| HR5605|HD133242 |CHP73807 |         |piLup   |       | CD-46d9773  |         |            |            |            
325.33|  9.93| HR5606| HR5606|HD133243 |CHP73807 |         |piLup   |       | CD-46d9773  |         |            |            |            
328.44| 15.08| HR5607| HR5607|HD133340 | HP73826 |         |        |       | CD-40d9257  |         |            |            |            
 98.26| 50.23| HR5608| HR5608|HD133388 | HP73507 |NSV6899  |        |       | BD+60d1582  |         |  15014+6012|            |            
 57.21| 60.85| HR5609| HR5609|HD133392 | HP73634 |NSV6908  |        |       | BD+35d2642  |         |            |            |            
 40.32| 60.47| HR5616| HR5616|HD133582 | HP73745 |         |psiBoo  |  43Boo| BD+27d2447  |         |            |            |            
324.63|  7.97| HR5617| HR5617|HD133631 | HP74006 |         |        |       | CD-48d9630  |         |            |            |            
 80.36| 57.06| HR5618| HR5618|HD133640 |CHP73695 |NSV20241 |        |  44Boo| BD+48d2259  |ADS9494  |  15038+4739|  15005+4803|            
334.30| 23.60| HR5619| HR5619|HD133652 |CHP73937 |HZLup    |        |       | CD-30d11960 |         |            |            |            
315.80| -7.73| HR5621| HR5621|HD133683 | HP74184 |         |        |       | CP-66d2725  |         |            |            |            
344.00| 35.62| HR5622| HR5622|HD133774 | HP73945 |         |nuLib   |  21Lib| BD-15d4026  |         |            |            |            
329.18| 15.22| HR5624| HR5624|HD133880 | HP74066 |HRLup    |        |       | CD-40d9305  |         |            |            |            
328.04| 13.22| HR5625| HR5625|HD133937 | HP74100 |         |        |       | CD-42d10050 |         |            |            |            
326.80| 11.13| HR5626| HR5626|HD133955 |CHP74117 |         |lamLup  |       | CD-44d9889  |         |  15088-4517|  15021-4454|  Sco-Cen          
 80.95| 56.60| HR5627| HR5627|HD133962 | HP73841 |NSV6934  |        |  47Boo| BD+48d2262  |ADS9500  |            |            |            
 36.45| 59.48| HR5634| HR5634|HD134083 | HP73996 |NSV6945  |        |  45Boo| BD+25d2873  |         |            |            |            
 90.43| 53.21| HR5635| HR5635|HD134190 | HP73909 |         |        |       | BD+55d1730  |         |            |            |            
321.96|  2.27| HR5637| HR5637|HD134270 | HP74305 |         |        |       | CP-54d6367  |         |            |            |            
 39.31| 59.50| HR5638| HR5638|HD134320 | HP74087 |         |        |  46Boo| BD+26d2656  |         |            |            |            
 37.03| 59.24| HR5640| HR5640|HD134335 | HP74096 |         |        |       | BD+25d2876  |         |            |            |            
337.87| 26.96| HR5641| HR5641|HD134373 | HP74239 |         |        |       | CD-25d10758 |         |            |            |            
314.60|-10.52| HR5644| HR5644|HD134453 | HP74582 |XTrA     |        |       | CP-69d2267  |         |            |            |            
325.46|  7.89| HR5647| HR5646|HD134481 |CHP74376 |         |kapLup1 |       | CD-48d9704  |         |            |            |            
325.46|  7.88| HR5647| HR5647|HD134482 | HP74380 |         |kapLup2 |       | CD-48d9705  |         |            |            |            
323.76|  4.98| HR5649| HR5649|HD134505 | HP74395 |         |zetLup  |       | CD-51d8830  |         |            |            |            
327.83| 11.43| HR5651| HR5651|HD134687 | HP74449 |NSV20269 |        |       | CD-44d9932  |         |            |            |            
342.69| 32.00| HR5652| HR5652|HD134759 | HP74392 |NSV6981  |iotLib1 |  24Lib| BD-19d4047  |ADS9532  |  15122-1948|  15065-1925|            
 26.32| 56.76| HR5654| HR5654|HD134943 |CHP74386 |FLSer    |        |       | BD+19d2935  |         |            |            |            
335.50| 22.15| HR5660| HR5660|HD135153 | HP74604 |         |        |   1Lup| CD-31d11813 |         |            |            |            
319.68| -2.84| HR5664| HR5661|HD135160 | HP74750 |NSV20282 |        |       | CP-60d5698  |         |            |            |  Sco-Cen          
319.69| -2.91| HR5664| HR5664|HD135240 |CHP74778 |delCir   |delCir  |       | CP-60d5701  |         |            |            |  Sco-Cen   
318.35| -5.20| HR5666| HR5666|HD135291 | HP74837 |         |epsCir  |       | CP-63d3544  |         |            |            |            
329.98| 13.66| HR5667| HR5667|HD135345 |CHP74707 |         |        |       | CD-41d9682  |         |            |            |            
320.89| -1.12| HR5670| HR5670|HD135379 | HP74824 |         |betCir  |       | CP-58d5875  |         |            |            |            
315.71| -9.55| HR5671| HR5671|HD135382 | HP74946 |NSV7008  |gamTrA  |       | CP-68d2383  |         |            |            |            
  6.46| 49.21| HR5675| HR5675|HD135482 |CHP74649 |         |        |   3Ser| BD+05d2985  |         |            |            |            
 45.16| 58.52| HR5676| HR5676|HD135502 | HP74596 |         |chiBoo  |  48Boo| BD+29d2640  |         |            |            |            
341.76| 29.34| HR5678| HR5678|HD135534 | HP74732 |         |        |       | BD-21d4065  |         |            |            |            
  1.32| 46.23| HR5679| HR5679|HD135559 | HP74689 |         |        |   4Ser| BD+00d3327  |         |            |            |            
320.13| -2.64| HR5680| HR5680|HD135591 | HP74941 |         |        |       | CP-60d5720  |         |            |            |            
 53.12| 58.43| HR5681| HR5681|HD135722 | HP74666 |NSV7002  |delBoo  |  49Boo| BD+33d2561  |ADS9559  |            |            |            
326.86|  8.05| HR5683| HR5683|HD135734 |CHP74911 |         |muLup   |       | CD-47d9860  |         |            |  15116-4730|            
352.02| 39.23| HR5685| HR5685|HD135742 | HP74785 |NSV7009  |betLib  |  27Lib| BD-08d3935  |         |            |            |            
336.96| 22.88| HR5686| HR5686|HD135758 | HP74857 |NSV7012  |        |   2Lup| CD-29d11630 |         |            |            |            
330.85| 13.95| HR5687| HR5687|HD135876 | HP74950 |GGLup    |        |       | CD-40d9496  |         |            |            |            
104.58| 44.33| HR5691| HR5691|HD136064 | HP74605 |         |        |       | BD+67d876   |         |            |            |            
 29.93| 55.89| HR5692| HR5692|HD136138 | HP74896 |NSV20292 |        |       | BD+21d2755  |         |            |            |            
  3.68| 46.46| HR5694| HR5694|HD136202 | HP74975 |MQSer    |        |   5Ser| BD+02d2944  |ADS9584  |            |            |            
331.32| 13.82| HR5695| HR5695|HD136298 | HP75141 |delLup   |delLup  |       | CD-40d9538  |         |            |            |  Sco-Cen          
327.34|  7.67| HR5698| HR5698|HD136351 | HP75206 |         |nuLup1  |       | CD-47d9922  |         |            |            |            
327.10|  7.37| HR5699| HR5699|HD136352 | HP75181 |         |nuLup2  |       | CD-47d9919  |         |            |            |            
320.49| -3.07| HR5700| HR5700|HD136359 | HP75308 |         |        |       | CP-60d5760  |         |            |            |            
321.25| -1.96| HR5704| HR5704|HD136415 |CHP75323 |gamCir   |gamCir  |       | CP-58d5908  |         |  15234-5919|            |            
333.96| 17.39| HR5705| HR5705|HD136422 | HP75177 |NSV20301 |phiLup1 |       | CD-35d10236 |         |            |            |            
356.23| 41.06| HR5707| HR5707|HD136479 | HP75127 |         |        |       | BD-05d4057  |         |            |            |            
329.23| 10.32| HR5708| HR5708|HD136504 |CHP75264 |NSV20302 |epsLup  |       | CD-44d10066 |         |            |  15159-4419|            
 46.21| 57.33| HR5709| HR5709|HD136512 | HP75049 |NSV7032  |omiCrB  |   1CrB| BD+30d2647  |         |            |            |            
  2.90| 45.45| HR5710| HR5710|HD136514 |CHP75119 |NSV7037  |        |   6Ser| BD+01d3067  |ADS9596  |            |            |            
333.84| 16.75| HR5712| HR5712|HD136664 | HP75304 |         |phiLup2 |       | CD-36d10103 |         |            |            |  Sco-Cen          
108.72| 41.04| HR5714| HR5714|HD136726 | HP74793 |         |        |  11UMi| BD+72d678   |         |            |            |            
 84.96| 52.77| HR5715| HR5715|HD136729 | HP75043 |NSV20299 |        |       | BD+52d1869  |         |            |            |            
 52.36| 57.12| HR5718| HR5718|HD136849 | HP75178 |         |        |  50Boo| BD+33d2581  |         |            |            |            
332.42| 14.23| HR5719| HR5719|HD136933 | HP75439 |         |upsLup  |       | CD-39d9827  |         |            |            |            
351.02| 35.90| HR5720| HR5720|HD136956 | HP75352 |         |        |       | BD-11d3940  |         |            |            |            
352.84| 37.34| HR5723| HR5723|HD137052 | HP75379 |         |epsLib  |  31Lib| BD-09d4138  |         |  15242-1019|            |            
333.09| 14.96| HR5724| HR5724|HD137058 | HP75501 |         |        |       | CD-38d10289 |         |            |            |            
318.75| -6.57| HR5725| HR5725|HD137066 | HP75665 |LXTrA    |        |       | CP-64d3178  |         |            |            |            
 64.43| 56.36| HR5726| HR5726|HD137071 | HP75257 |NSV20306 |        |       | BD+40d2877  |         |            |            |            
 47.54| 56.73| HR5728| HR5727|HD137107 |CHP75312 |NSV7054  |etaCrB  |   2CrB| BD+30d2653  |ADS9617  |  15232+3017|            |            
 47.54| 56.73| HR5728| HR5728|HD137108 |CHP75312 |NSV7054  |etaCrB  |   2CrB| BD+30d2653  |ADS9617  |            |            |            
307.02|-23.02| HR5729| HR5729|HD137333 | HP76996 |         |rhoOct  |       | CP-84d510   |         |            |            |            
313.85|-14.01| HR5730| HR5730|HD137387 | HP76013 |kap1Aps  |kapAps1 |       | CP-72d1802  |         |            |            |            
 97.98| 47.09| HR5731| HR5731|HD137389 | HP75256 |         |        |       | BD+62d1410  |         |            |            |            
 60.39| 56.31| HR5734| HR5733|HD137391 | HP75411 |NSV7063  |muBoo1  |  51Boo| BD+37d2636  |ADS9626  |  15245+3723|  15207+3742|            
 60.34| 56.31| HR5734| HR5734|HD137392 |CHP75415 |         |muBoo2  |  51Boo| BD+37d2637  |ADS9626  |  15245+3723|  15207+3742|            
108.46| 40.84| HR5735| HR5735|HD137422 | HP75097 |gamUMi   |gamUMi  |  13UMi| BD+72d679   |         |            |            |            
334.60| 16.34| HR5736| HR5736|HD137432 | HP75647 |         |        |       | CD-36d10161 |         |            |            |  Sco-Cen          
 99.48| 46.30| HR5737| HR5737|HD137443 | HP75260 |         |        |       | BD+63d1192  |         |            |            |            
 22.86| 52.36| HR5739| HR5739|HD137471 | HP75530 |NSV7074  |tauSer1 |   9Ser| BD+15d2858  |         |            |            |            
 54.89| 56.16| HR5741| HR5741|HD137704 | HP75572 |         |        |       | BD+34d2645  |         |            |            |            
329.05|  7.97| HR5742| HR5742|HD137709 | HP75828 |NSV20321 |        |       | CD-46d10100 |         |            |            |            
348.46| 31.96| HR5743| HR5743|HD137744 | HP75730 |         |zetLib1 |  32Lib| BD-16d4089  |         |            |            |            
 93.97| 48.63| HR5744| HR5744|HD137759 | HP75458 |NSV7077  |iotDra  |  12Dra| BD+59d1654  |         |            |            |            
  5.82| 44.67| HR5746| HR5746|HD137898 | HP75761 |         |        |  10Ser| BD+02d2965  |         |            |            |            
 45.59| 55.61| HR5747| HR5747|HD137909 | HP75695 |betCrB   |betCrB  |   3CrB| BD+29d2670  |         |  15278+2906|            |            
349.05| 31.66| HR5750| HR5750|HD138137 | HP75944 |         |zetLib3 |  34Lib| BD-16d4099  |         |            |            |            
347.09| 29.06| HR5762| HR5762|HD138413 | HP76106 |         |        |       | BD-19d4135  |         |            |            |            
 66.11| 54.58| HR5763| HR5763|HD138481 | HP75973 |NSV20324 |nuBoo1  |  52Boo| BD+41d2609  |         |            |            |            
349.32| 31.11| HR5764| HR5764|HD138485 | HP76126 |NSV7126  |zetLib4 |  35Lib| BD-16d4110  |         |            |            |            
333.69| 12.90| HR5767| HR5767|HD138505 | HP76207 |NSV20331 |        |       | CD-39d9970  |         |            |            |            
318.49| -8.57| HR5771| HR5771|HD138538 | HP76440 |         |epsTrA  |       | CP-65d3102  |         |            |            |            
  3.49| 41.94| HR5772| HR5772|HD138562 | HP76133 |         |        |  11Ser| BD-00d2982  |         |            |            |            
 66.17| 54.41| HR5774| HR5774|HD138629 | HP76041 |NSV20328 |nuBoo2  |  53Boo| BD+41d2611  |ADS9688  |  15318+4054|            |            
341.50| 22.35| HR5775| HR5775|HD138688 | HP76259 |         |        |  36Lib| CD-27d10443 |         |            |            |            
333.19| 11.89| HR5776| HR5776|HD138690 |CHP76297 |gamLup   |gamLup  |       | CD-40d9760  |         |  15351-4110|  15285-4050|  Sco-Cen          
355.24| 35.79| HR5777| HR5777|HD138716 | HP76219 |         |        |  37Lib| BD-09d4171  |         |            |            |            
 49.69| 54.71| HR5778| HR5778|HD138749 |CHP76127 |theCrB   |theCrB  |   4CrB| BD+31d2750  |         |            |            |            
356.08| 36.36| HR5780| HR5780|HD138764 | HP76243 |IULib    |        |       | BD-08d4010  |         |            |            |  Sco-Cen   
331.02|  8.76| HR5781| HR5781|HD138769 |CHP76371 |KTLup    |        |       | CD-44d10239 |         |            |            |  Sco-Cen          
314.34|-14.44| HR5782| HR5782|HD138800 | HP76750 |         |kapAps2 |       | CP-73d1625  |         |            |            |            
331.40|  9.18| HR5784| HR5784|HD138816 | HP76397 |NSV20341 |        |       | CD-43d10036 |         |            |            |            
 99.67| 45.05| HR5785| HR5785|HD138852 | HP75974 |         |        |       | BD+64d1074  |         |            |            |            
312.72|-16.56| HR5786| HR5786|HD138867 | HP76877 |         |        |       | CP-75d1222  |         |            |            |            
351.51| 32.20| HR5787| HR5787|HD138905 | HP76333 |         |gamLib  |  38Lib| BD-14d4237  |ADS9704  |            |            |            
 17.59| 48.19| HR5789| HR5788|HD138917 |CHP76276 |         |delSer  |  13Ser| BD+11d2821  |ADS9701  |  15348+1032|            |            
 17.59| 48.19| HR5789| HR5789|HD138918 |CHP76276 |delSer   |delSer  |  13Ser| BD+11d2821  |ADS9701  |            |            |            
 41.87| 53.77| HR5793| HR5793|HD139006 | HP76267 |alpCrB   |alpCrB  |   5CrB| BD+27d2512  |         |  15347+2643|            |            
341.89| 21.94| HR5794| HR5794|HD139063 | HP76470 |         |upsLib  |  39Lib| CD-27d10464 |ADS9705  |            |            |            
332.78| 10.44| HR5797| HR5797|HD139127 | HP76552 |         |omeLup  |       | CD-42d10601 |         |            |            |            
326.99|  2.50| HR5798| HR5798|HD139129 | HP76618 |         |        |       | CD-51d9324  |         |            |            |            
 62.81| 54.03| HR5800| HR5800|HD139153 | HP76307 |NSV20348 |muCrB   |   6CrB| BD+39d2889  |         |            |            |            
 17.21| 47.57| HR5802| HR5802|HD139195 | HP76425 |NSV20352 |        |  16Ser| BD+10d2884  |         |            |            |            
334.96| 13.10| HR5805| HR5805|HD139233 | HP76591 |         |        |       | CD-38d10532 |         |            |            |            
345.55| 25.65| HR5806| HR5806|HD139254 | HP76532 |         |        |       | BD-22d3989  |         |            |            |            
347.21| 27.17| HR5810| HR5810|HD139329 | HP76569 |         |        |       | BD-20d4285  |         |            |            |            
341.06| 20.45| HR5812| HR5812|HD139365 | HP76600 |         |tauLib  |  40Lib| CD-29d11837 |         |            |            |  Sco-Cen          
348.63| 28.35| HR5814| HR5814|HD139446 |CHP76628 |NSV7169  |        |  41Lib| BD-18d4118  |         |            |            |            
357.31| 35.87| HR5816| HR5815|HD139460 | HP76602 |         |        |       | BD-08d4031  |ADS9728  |            |  15333-0827|            
357.32| 35.87| HR5816| HR5816|HD139461 |CHP76603 |         |        |       | BD-08d4032  |ADS9728  |            |  15333-0827|            
 87.08| 49.45| HR5818| HR5818|HD139493 | HP76376 |NSV7163  |        |       | BD+55d1766  |         |            |            |            
338.19| 16.69| HR5820| HR5820|HD139521 | HP76705 |         |psiLup1 |   3Lup| CD-33d10631 |         |            |            |            
 64.95| 53.37| HR5823| HR5823|HD139641 | HP76534 |         |phiBoo  |  54Boo| BD+40d2907  |         |            |            |            
345.53| 24.77| HR5824| HR5824|HD139663 | HP76742 |NSV20363 |        |  42Lib| CD-23d12458 |         |            |            |            
331.96|  8.44| HR5825| HR5825|HD139664 | HP76829 |         |        |       | CD-44d10310 |         |            |            |            
112.85| 36.46| HR5826| HR5826|HD139669 | HP76008 |NSV20342 |theUMi  |  15UMi| BD+77d592   |         |            |            |            
 75.32| 51.93| HR5830| HR5830|HD139798 | HP76568 |         |        |       | BD+47d2253  |         |            |            |            
 58.70| 53.41| HR5834| HR5833|HD139891 |CHP76669 |         |zetCrB1 |   7CrB| BD+37d2665  |ADS9737  |            |  15356+3657|            
 58.70| 53.41| HR5834| HR5834|HD139892 |CHP76669 |         |zetCrB2 |   7CrB| BD+37d2665  |ADS9737  |            |  15356+3657|            
 80.80| 50.74| HR5835| HR5835|HD139906 | HP76594 |         |        |       | BD+50d2206  |         |            |            |            
336.71| 13.97| HR5837| HR5837|HD139980 | HP76939 |         |        |       | CD-37d10441 |         |            |            |            
348.94| 27.58| HR5838| HR5838|HD139997 | HP76880 |NSV7200  |kapLib  |  43Lib| BD-19d4188  |         |            |            |            
338.48| 16.08| HR5839| HR5839|HD140008 | HP76945 |         |psiLup2 |   4Lup| CD-34d10494 |         |            |            |  Sco-Cen          
 31.42| 50.45| HR5842| HR5842|HD140159 |CHP76852 |         |iotSer  |  21Ser| BD+20d3138  |ADS9744  |  15416+1940|  15371+2000|            
 21.83| 47.75| HR5843| HR5843|HD140160 | HP76866 |chiSer   |chiSer  |  20Ser| BD+13d2982  |         |            |            |            
104.68| 41.46| HR5844| HR5844|HD140227 | HP76519 |         |        |       | BD+69d806   |         |            |            |            
 29.69| 49.96| HR5845| HR5845|HD140232 | HP76878 |         |tauSer7 |  22Ser| BD+18d3059  |         |            |            |            
334.19| 10.32| HR5846| HR5846|HD140285 |CHP77086 |         |        |       | CD-41d10245 |         |            |            |            
352.52| 30.13| HR5848| HR5848|HD140417 | HP77060 |         |etaLib  |  44Lib| BD-15d4171  |         |            |            |            
 41.74| 51.92| HR5849| HR5849|HD140436 |CHP76952 |gamCrB   |gamCrB  |   8CrB| BD+26d2722  |ADS9757  |  15427+2618|            |            
319.94| -8.58| HR5852| HR5851|HD140483 |CHP77390 |         |        |       | CP-65d3139  |         |            |            |            
319.94| -8.58| HR5852| HR5852|HD140484 |CHP77390 |         |        |       | CP-65d3139  |         |            |            |            
  9.70| 41.97| HR5853| HR5853|HD140538 | HP77052 |         |psiSer  |  23Ser| BD+02d2989  |ADS9763  |            |            |            
 14.20| 44.08| HR5854| HR5854|HD140573 | HP77070 |NSV20391 |alpSer  |  24Ser| BD+06d3088  |ADS9765  |            |            |            
 51.87| 52.44| HR5855| HR5855|HD140716 | HP77048 |         |piCrB   |   9CrB| BD+32d2621  |         |            |            |            
 83.25| 49.42| HR5857| HR5857|HD140728 | HP76957 |BPBoo    |        |       | BD+52d1898  |         |            |            |            
 13.27| 43.32| HR5859| HR5859|HD140775 | HP77163 |         |        |       | BD+05d3072  |         |            |            |            
339.17| 15.58| HR5860| HR5860|HD140784 | HP77286 |NSV7239  |        |       | CD-34d10524 |         |            |            |            
  5.53| 38.99| HR5863| HR5863|HD140873 | HP77227 |PTSer    |        |  25Ser| BD-01d3092  |         |            |            |            
 25.98| 47.87| HR5867| HR5867|HD141003 | HP77233 |NSV20396 |betSer  |  28Ser| BD+15d2911  |ADS9778  |            |            |            
 15.70| 44.10| HR5868| HR5868|HD141004 | HP77257 |NSV7246  |lamSer  |  27Ser| BD+07d3023  |         |            |            |            
327.83|  0.80| HR5869| HR5869|HD141168 | HP77562 |         |        |       | CP-52d8944  |         |            |            |            
 24.38| 47.09| HR5870| HR5870|HD141187 | HP77336 |         |upsSer  |  31Ser| BD+14d2939  |         |            |            |            
330.51|  4.16| HR5871| HR5871|HD141194 | HP77541 |         |        |       | CD-48d10349 |         |  15500-4855|            |            
326.79| -0.73| HR5873| HR5873|HD141318 |CHP77645 |V360Nor  |        |       | CP-54d6711  |         |            |            |            
  4.08| 37.18| HR5875| HR5875|HD141378 | HP77464 |         |        |       | BD-03d3829  |         |            |            |            
 30.10| 48.33| HR5879| HR5879|HD141477 | HP77450 |NSV7269  |kapSer  |  35Ser| BD+18d3074  |         |            |            |            
  4.59| 37.29| HR5881| HR5881|HD141513 | HP77516 |         |muSer   |  32Ser| BD-02d4052  |         |            |            |            
340.57| 15.82| HR5883| HR5883|HD141556 | HP77634 |         |chiLup  |   5Lup| CD-33d10754 |         |            |            |            
346.10| 21.71| HR5885| HR5885|HD141637 | HP77635 |         |        |   1Sco| CD-25d11131 |         |            |            |  Sco-Cen          
 96.42| 44.46| HR5886| HR5886|HD141653 | HP77277 |         |        |       | BD+63d1225  |         |            |            |            
 87.05| 47.62| HR5887| HR5887|HD141675 |CHP77370 |         |        |       | BD+55d1779  |ADS9793  |            |            |            
 10.54| 40.50| HR5888| HR5888|HD141680 | HP77578 |         |omeSer  |  34Ser| BD+02d3007  |         |            |            |            
 41.88| 50.37| HR5889| HR5889|HD141714 | HP77512 |delCrB   |delCrB  |  10CrB| BD+26d2737  |         |            |            |            
318.47|-11.48| HR5891| HR5891|HD141767 | HP77982 |         |kapTrA  |       | CP-68d2585  |         |            |            |            
 13.15| 41.66| HR5892| HR5892|HD141795 | HP77622 |         |epsSer  |  37Ser| BD+04d3069  |         |            |            |            
  5.25| 37.18| HR5895| HR5895|HD141851 | HP77660 |NSV20418 |        |  36Ser| BD-02d4058  |         |            |            |            
321.85| -7.52| HR5897| HR5897|HD141891 | HP77952 |         |betTrA  |       | CP-63d3723  |         |            |            |            
 34.44| 48.70| HR5899| HR5899|HD141992 | HP77661 |NSV7300  |rhoSer  |  38Ser| BD+21d2829  |         |            |            |            
323.99| -5.06| HR5900| HR5900|HD142049 |CHP77990 |NSV7318  |        |       | CP-59d6428  |         |            |            |            
 57.02| 51.04| HR5901| HR5901|HD142091 | HP77655 |         |kapCrB  |  11CrB| BD+36d2652  |         |            |            |            
350.72| 25.38| HR5902| HR5902|HD142096 | HP77811 |lamLib   |lamLib  |  45Lib| BD-19d4249  |         |            |            |            
112.68| 35.66| HR5903| HR5903|HD142105 | HP77055 |NSV7263  |zetUMi  |  16UMi| BD+78d527   |         |            |            |            
346.88| 21.61| HR5904| HR5904|HD142114 |CHP77840 |         |        |   2Sco| CD-24d12352 |ADS9823  |            |            |  Sco-Cen          
323.85| -5.34| HR5905| HR5905|HD142139 | HP78045 |         |        |       | CP-60d6208  |         |            |            |            
347.51| 22.15| HR5906| HR5906|HD142165 | HP77858 |         |        |       | CD-24d12354 |         |            |            |            
347.93| 22.55| HR5907| HR5907|HD142184 | HP77859 |V1040Sco |        |       | CD-23d12569 |         |            |            |            
353.54| 27.72| HR5908| HR5908|HD142198 | HP77853 |         |theLib  |  46Lib| BD-16d4174  |         |            |            |            
347.12| 21.51| HR5912| HR5912|HD142301 | HP77909 |V927Sco  |        |   3Sco| CD-24d12365 |         |            |            |            
 67.68| 50.33| HR5914| HR5914|HD142373 | HP77760 |NSV20429 |chiHer  |   1Her| BD+42d2648  |         |  15527+4227|            |            
351.65| 25.66| HR5915| HR5915|HD142378 |CHP77939 |NSV7327  |        |  47Lib| BD-18d4195  |ADS9834  |            |  15492-1905|            
346.52| 20.64| HR5917| HR5917|HD142445 | HP77984 |         |        |   4Sco| CD-25d11190 |         |            |            |            
321.11| -9.01| HR5920| HR5920|HD142514 |CHP78279 |         |        |       | CP-64d3320  |         |            |            |            
 87.29| 46.84| HR5922| HR5922|HD142531 | HP77738 |         |        |       | BD+56d1838  |         |            |            |            
 33.84| 47.76| HR5924| HR5924|HD142574 | HP77902 |QYSer    |        |       | BD+20d3166  |         |            |            |            
341.30| 14.75| HR5926| HR5925|HD142629 |CHP78105 |         |xiLup1  |       | CD-33d10826 |         |            |            |            
341.30| 14.75| HR5926| HR5926|HD142630 |CHP78106 |         |xiLup2  |       | CD-33d10826 |         |            |            |            
344.63| 18.27| HR5928| HR5928|HD142669 | HP78104 |NSV20445 |rhoSco  |   5Sco| CD-28d11714 |ADS9846  |            |            |  Sco-Cen          
339.85| 13.03| HR5929| HR5929|HD142691 |CHP78142 |         |        |       | CD-35d10611 |         |            |            |            
 68.68| 49.87| HR5932| HR5932|HD142780 | HP77907 |NSV7335  |        |   2Her| BD+43d2542  |         |            |            |            
 27.75| 45.71| HR5933| HR5933|HD142860 | HP78072 |NSV7350  |gamSer  |  41Ser| BD+16d2849  |         |            |            |            
350.88| 24.09| HR5934| HR5934|HD142883 | HP78168 |NSV7359  |        |       | BD-20d4364  |         |            |            |            
 60.60| 50.10| HR5936| HR5936|HD142908 | HP78012 |NSV20448 |lamCrB  |  12CrB| BD+38d2712  |         |            |            |            
 67.77| 49.78| HR5938| HR5938|HD142926 | HP77986 |V839Her  |        |   4Her| BD+42d2652  |         |            |            |            
 26.21| 45.02| HR5940| HR5940|HD142980 | HP78132 |         |phiSer  |       | BD+14d2969  |         |            |            |            
356.39| 28.63| HR5941| HR5941|HD142983 | HP78207 |FXLib    |        |  48Lib| BD-13d4302  |         |            |            |  Sco-Cen          
348.12| 21.20| HR5942| HR5942|HD142990 | HP78246 |V913Sco  |        |       | CD-24d12427 |         |            |            |  Sco-Cen          
336.44|  8.58| HR5943| HR5943|HD143009 | HP78323 |         |        |       | CD-41d10478 |         |            |            |            
347.22| 20.23| HR5944| HR5944|HD143018 | HP78265 |piSco    |piSco   |   6Sco| CD-25d11228 |ADS9862  |            |            |  Sco-Cen          
 43.65| 48.78| HR5947| HR5947|HD143107 | HP78159 |         |epsCrB  |  13CrB| BD+27d2558  |ADS9859  |            |            |            
338.77| 11.01| HR5948| HR5948|HD143118 | HP78384 |NSV20465 |etaLup  |       | CD-38d10797 |         |            |  15535-3807|  Sco-Cen          
350.10| 22.49| HR5953| HR5953|HD143275 |CHP78401 |delSco   |delSco  |   7Sco| BD-22d4068  |         |  16003-2237|  15544-2220|  Sco-Cen          
354.92| 26.72| HR5954| HR5954|HD143333 | HP78400 |         |        |  49Lib| BD-16d4196  |         |            |            |            
316.51|-14.88| HR5955| HR5955|HD143346 | HP78868 |         |        |       | CP-72d1902  |         |            |            |            
 58.57| 49.49| HR5957| HR5957|HD143435 | HP78276 |NSV20469 |        |       | BD+37d2695  |         |            |            |            
  2.00| 32.00| HR5959| HR5959|HD143459 | HP78436 |         |        |  50Lib| BD-07d4162  |         |            |            |            
 85.41| 46.50| HR5960| HR5960|HD143466 | HP78180 |CLDra    |        |       | BD+55d1793  |         |            |            |            
326.35| -3.92| HR5961| HR5961|HD143474 |CHP78662 |         |iotNor1 |       | CP-57d7500  |         |  16035-5747|  15554-5730|            
331.97|  2.52| HR5962| HR5962|HD143546 | HP78639 |         |etaNor  |       | CD-48d10512 |         |            |            |            
 14.86| 39.52| HR5963| HR5963|HD143553 | HP78442 |         |        |       | BD+04d3096  |         |            |            |            
 31.20| 45.44| HR5966| HR5966|HD143666 | HP78481 |NSV20477 |        |   5Her| BD+18d3101  |         |            |            |            
339.12| 10.43| HR5967| HR5967|HD143699 | HP78655 |NSV20485 |        |       | CD-38d10832 |         |            |            |  Sco-Cen          
 53.51| 48.92| HR5968| HR5968|HD143761 | HP78459 |         |rhoCrB  |  15CrB| BD+33d2663  |         |  16010+3318|            |            
348.17| 19.70| HR5969| HR5969|HD143787 | HP78650 |         |        |       | CD-25d11295 |         |            |            |            
 48.30| 48.46| HR5971| HR5971|HD143807 | HP78493 |NSV7396  |iotCrB  |  14CrB| BD+30d2738  |         |            |            |            
 38.14| 46.78| HR5972| HR5972|HD143894 | HP78554 |         |piSer   |  44Ser| BD+23d2886  |         |            |            |            
  0.02| 29.42| HR5978| HR5977|HD144069 | HP78727 |         |xiSco   |       | BD-10d4237  |ADS9909  |  16044-1122|  15589-1105|            
  0.02| 29.42| HR5978| HR5978|HD144070 |         |         |xiSco   |       | BD-10d4237  |ADS9909  |            |  15589-1105|            
335.09|  5.17| HR5980| HR5980|HD144197 | HP78914 |         |delNor  |       | CD-44d10625 |         |            |            |            
 72.69| 47.98| HR5982| HR5982|HD144206 | HP78592 |         |upsHer  |   6Her| BD+46d2142  |         |            |            |            
 58.57| 48.61| HR5983| HR5983|HD144208 | HP78649 |         |        |       | BD+37d2708  |         |            |            |            
353.19| 23.60| HR5985| HR5984|HD144217 |CHP78820 |NSV7424  |betSco1 |   8Sco| BD-19d4307  |ADS9913  |            |  15596-1932|  Sco-Cen          
353.20| 23.60| HR5985| HR5985|HD144218 |CHP78821 |NSV7424  |betSco2 |   8Sco| BD-19d4308  |ADS9913  |            |  15596-1932|  Sco-Cen          
 90.18| 44.58| HR5986| HR5986|HD144284 | HP78527 |         |theDra  |  13Dra| BD+58d1608  |         |            |            |            
340.83| 11.32| HR5987| HR5987|HD144294 | HP78918 |NSV20503 |theLup  |       | CD-36d10642 |         |  16066-3648|            |  Sco-Cen          
350.35| 20.85| HR5988| HR5988|HD144334 | HP78877 |V929Sco  |        |       | CD-23d12700 |         |            |            |  Sco-Cen          
340.97| 11.27| HR5991| HR5991|HD144415 | HP78970 |         |        |       | CD-36d10648 |         |            |            |            
352.75| 22.77| HR5993| HR5993|HD144470 | HP78933 |         |omeSco1 |   9Sco| BD-20d4405  |         |            |            |  Sco-Cen          
326.81| -4.55| HR5994| HR5994|HD144480 | HP79153 |         |iotNor2 |       | CP-57d7613  |         |            |            |            
352.70| 22.54| HR5997| HR5997|HD144608 | HP78990 |NSV7454  |omeSco2 |  10Sco| BD-20d4408  |         |            |            |            
348.63| 18.62| HR6001| HR6001|HD144690 | HP79050 |NSV20513 |        |       | CD-25d11369 |         |            |            |            
359.41| 27.93| HR6002| HR6002|HD144708 |CHP79005 |         |        |  11Sco| BD-12d4425  |ADS9924  |            |            |            
350.73| 20.37| HR6003| HR6003|HD144844 | HP79098 |NSV7470  |        |       | CD-23d12731 |         |            |            |  Sco-Cen          
 22.16| 40.77| HR6004| HR6004|HD144874 | HP79007 |         |        |  45Ser| BD+10d2958  |         |            |            |            
343.63| 13.22| HR6007| HR6007|HD144987 | HP79199 |         |        |       | CD-33d10961 |         |            |            |            
 31.02| 43.64| HR6008| HR6008|HD145001 |CHP79043 |NSV7471  |kapHer  |   7Her| BD+17d2964  |ADS9933  |            |            |            
 31.03| 43.64| HR6009| HR6009|HD145000 |CHP79045 |         |kapHer  |   7Her| BD+17d2965  |ADS9938  |            |            |            
 20.71| 39.95| HR6010| HR6010|HD145002 | HP79072 |FSSer    |        |  47Ser| BD+08d3141  |         |            |            |            
338.51|  7.55| HR6015| HR6015|HD145191 | HP79320 |         |        |       | CD-40d10251 |         |            |            |            
  8.28| 33.24| HR6016| HR6016|HD145206 | HP79195 |NSV20531 |        |       | BD-03d3884  |         |            |            |            
346.81| 15.99| HR6017| HR6017|HD145250 | HP79302 |         |        |       | CD-29d12343 |         |            |            |            
 58.39| 47.47| HR6018| HR6018|HD145328 | HP79119 |NSV7488  |tauCrB  |  16CrB| BD+36d2699  |ADS9939  |            |            |            
328.86| -3.19| HR6019| HR6019|HD145361 | HP79497 |         |zetNor  |       | CP-55d7229  |         |            |            |            
312.42|-19.89| HR6021| HR6020|HD145366 | HP80047 |del1Aps  |delAps1 |       | CP-78d1092  |         |            |            |            
312.44|-19.88| HR6021| HR6021|HD145388 | HP80057 |         |delAps2 |       | CP-78d1093  |         |            |            |            
 70.85| 47.11| HR6023| HR6023|HD145389 | HP79101 |phiHer   |phiHer  |  11Her| BD+45d2376  |         |  16088+4456|            |            
329.49| -2.53| HR6024| HR6024|HD145397 | HP79509 |         |kapNor  |       | CP-54d7245  |         |            |            |            
101.15| 40.09| HR6025| HR6025|HD145454 | HP78893 |         |        |       | BD+68d864   |         |            |            |            
354.61| 22.71| HR6027| HR6026|HD145501 |CHP79374 |         |nuSco   |  14Sco| BD-19d4332  |ADS9951  |            |  16062-1912|  IC4592    
354.61| 22.70| HR6027| HR6027|HD145502 |CHP79374 |         |nuSco   |  14Sco| BD-19d4333  |ADS9951  |            |  16062-1912|  IC4592    
348.12| 16.84| HR6028| HR6028|HD145482 | HP79404 |         |        |  13Sco| CD-27d10841 |         |            |            |  Sco-Cen          
347.75| 16.50| HR6029| HR6029|HD145483 |CHP79399 |NSV7520  |        |  12Sco| CD-28d11962 |ADS9953  |            |            |            
323.36| -9.23| HR6030| HR6030|HD145544 | HP79664 |         |delTrA  |       | CP-63d3854  |         |            |            |            
  2.54| 28.81| HR6031| HR6031|HD145570 | HP79375 |         |psiSco  |  15Sco| BD-09d4324  |         |            |            |            
  3.92| 29.73| HR6033| HR6033|HD145607 | HP79387 |         |        |  16Sco| BD-08d4180  |         |            |            |            
110.90| 35.44| HR6034| HR6034|HD145622 | HP78661 |         |        |       | BD+77d616   |         |            |            |            
 39.93| 44.90| HR6039| HR6039|HD145713 | HP79349 |LQHer    |        |  10Her| BD+23d2909  |         |            |            |            
327.46| -5.13| HR6040| HR6040|HD145782 | HP79689 |NSV20554 |        |       | CP-57d7716  |         |            |            |  NGC6087   
334.70|  2.53| HR6045| HR6045|HD145842 | HP79653 |         |theNor  |       | CD-47d10611 |         |            |            |            
 58.33| 46.90| HR6046| HR6046|HD145849 | HP79358 |         |        |       | BD+36d2706  |         |            |            |            
 17.55| 37.18| HR6047| HR6047|HD145892 | HP79488 |         |        |   9Her| BD+05d3165  |         |            |            |            
  1.30| 27.34| HR6048| HR6048|HD145897 | HP79540 |         |chiSco  |  17Sco| BD-11d4096  |         |            |            |            
330.40| -2.27| HR6055| HR6055|HD146003 | HP79754 |V368Nor  |        |       | CP-53d7594  |         |            |            |            
  8.85| 32.20| HR6056| HR6056|HD146051 | HP79593 |NSV7556  |delOph  |   1Oph| BD-03d3903  |         |            |            |            
333.04|  0.39| HR6058| HR6058|HD146143 | HP79790 |         |gamNor1 |       | CD-49d10474 |         |            |            |            
  4.70| 29.16| HR6060| HR6060|HD146233 | HP79672 |NSV7577  |        |  18Sco| BD-07d4242  |         |            |            |            
 54.67| 46.14| HR6064| HR6063|HD146361 |CHP79607 |TZCrB    |sigCrB  |  17CrB| BD+34d2750  |ADS9979  |  16147+3352|  16109+3407|            
 54.67| 46.14| HR6064| HR6064|HD146362 |CHP79607 |NSV20562 |sigCrB  |  17CrB| BD+34d2750  |ADS9979  |            |  16109+3407|            
 34.13| 42.62| HR6065| HR6065|HD146388 | HP79666 |         |        |  16Her| BD+19d3075  |         |            |            |            
348.56| 15.41| HR6070| HR6070|HD146624 | HP79881 |         |        |       | CD-28d12037 |         |            |            |            
338.50|  5.40| HR6071| HR6071|HD146667 |CHP79963 |         |lamNor  |       | CD-42d11188 |         |  16193-4240|            |            
333.30|  0.01| HR6072| HR6072|HD146686 | HP80000 |         |gamNor2 |       | CD-49d10536 |         |            |            |            
329.86| -3.59| HR6073| HR6073|HD146690 | HP80054 |         |        |       | CP-54d7493  |         |            |            |            
 48.09| 45.06| HR6074| HR6074|HD146738 | HP79757 |NSV7596  |upsCrB  |  18CrB| BD+29d2803  |ADS9990  |            |            |            
  8.56| 30.81| HR6075| HR6075|HD146791 | HP79882 |         |epsOph  |   2Oph| BD-04d4086  |         |            |            |            
347.03| 13.63| HR6077| HR6077|HD146836 |CHP79980 |         |        |       | CD-30d13041 |         |            |            |            
109.67| 35.61| HR6079| HR6079|HD146926 | HP79280 |         |        |  19UMi| BD+76d594   |         |            |            |            
352.33| 18.05| HR6081| HR6081|HD147084 | HP80079 |NSV7632  |omiSco  |  19Sco| CD-23d12849 |         |            |            |            
334.01|  0.13| HR6083| HR6083|HD147152 | HP80208 |         |        |       | CD-49d10591 |         |            |            |            
351.31| 17.00| HR6084| HR6084|HD147165 |CHP80112 |sigSco   |sigSco  |  20Sco| CD-25d11485 |ADS10009 |            |  16151-2521|  Sco-Cen          
 90.74| 42.32| HR6086| HR6086|HD147232 | HP79804 |ATDra    |        |       | BD+60d1665  |         |            |            |            
 63.12| 45.37| HR6091| HR6091|HD147365 | HP80008 |         |        |       | BD+40d3005  |         |            |            |            
 72.48| 45.04| HR6092| HR6092|HD147394 | HP79992 |tauHer   |tauHer  |  22Her| BD+46d2169  |ADS10010 |            |            |            
 14.78| 33.22| HR6093| HR6093|HD147449 | HP80179 |         |sigSer  |  50Ser| BD+01d3215  |         |            |            |            
341.62|  7.21| HR6094| HR6094|HD147513 | HP80337 |NSV7680  |        |       | CD-38d10983 |         |            |            |            
 35.26| 41.30| HR6095| HR6095|HD147547 | HP80170 |gamHer   |gamHer  |  20Her| BD+19d3086  |ADS10022 |            |            |            
319.53|-14.57| HR6098| HR6098|HD147584 | HP80686 |         |zetTrA  |       | CP-69d2558  |         |            |            |            
342.87|  8.27| HR6100| HR6100|HD147628 | HP80390 |NSV20610 |        |       | CD-37d10778 |         |            |            |            
312.69|-20.51| HR6102| HR6102|HD147675 | HP81065 |         |gamAps  |       | CP-78d1103  |         |            |            |            
 50.77| 44.21| HR6103| HR6103|HD147677 | HP80181 |NSV20606 |xiCrB   |  19CrB| BD+31d2845  |         |            |            |            
356.17| 20.18| HR6104| HR6104|HD147700 | HP80343 |         |psiOph  |   4Oph| BD-19d4365  |         |            |            |            
348.72| 13.65| HR6106| HR6105|HD147722 |CHP80399 |         |        |       | CD-29d12513 |ADS10035 |            |            |            
348.72| 13.65| HR6106| HR6106|HD147723 |CHP80399 |         |        |       | CD-29d12513 |ADS10035 |            |            |            
 54.82| 44.55| HR6107| HR6107|HD147749 | HP80197 |NSV7676  |nuCrB1  |  20CrB| BD+34d2773  |         |            |            |            
 54.69| 44.51| HR6108| HR6108|HD147767 | HP80214 |NSV20608 |nuCrB2  |  21CrB| BD+34d2774  |         |            |            |            
324.06|-10.48| HR6109| HR6109|HD147787 | HP80645 |iotTrA   |iotTrA  |       | CP-63d3923  |         |            |            |            
 21.30| 35.77| HR6111| HR6111|HD147869 | HP80351 |         |        |  21Her| BD+07d3164  |         |            |            |            
353.69| 17.69| HR6113| HR6112|HD147933 |CHP80473 |         |rhoOph  |   5Oph| CD-23d12861 |ADS10049 |            |            |  IC4604    
353.69| 17.69| HR6113| HR6113|HD147934 |CHP80473 |         |rhoOph  |   5Oph| CD-23d12861 |ADS10049 |            |            |  IC4604    
328.12| -6.78| HR6114| HR6114|HD147977 | HP80675 |         |        |       | CP-58d6800  |         |            |            |            
336.00|  0.98| HR6115| HR6115|HD147971 | HP80582 |         |epsNor  |       | CD-47d10765 |         |            |  16198-4719|            
109.27| 35.33| HR6116| HR6116|HD148048 | HP79822 |         |etaUMi  |  21UMi| BD+76d596   |         |            |            |            
 29.46| 38.63| HR6117| HR6117|HD148112 | HP80463 |omeHer   |omeHer  |  24Her| BD+14d3049  |ADS10054 |            |            |            
357.93| 20.68| HR6118| HR6118|HD148184 | HP80569 |chiOph   |chiOph  |   7Oph| BD-18d4282  |         |            |            |  Sco-Cen          
343.67|  8.00| HR6122| HR6122|HD148247 | HP80672 |         |        |       | CD-36d10783 |         |            |            |            
 59.90| 44.23| HR6123| HR6123|HD148283 | HP80460 |         |        |  25Her| BD+37d2750  |         |  16254+3724|            |            
326.10| -9.08| HR6125| HR6125|HD148291 | HP80874 |         |        |       | CP-61d5701  |         |            |            |            
101.80| 38.23| HR6126| HR6126|HD148293 | HP80161 |         |        |       | BD+69d845   |         |            |            |            
 84.45| 42.72| HR6127| HR6127|HD148330 | HP80375 |DQDra    |        |       | BD+55d1845  |         |            |            |            
  7.43| 27.22| HR6128| HR6128|HD148349 | HP80620 |V2105Oph |        |       | BD-07d4292  |         |            |            |            
  6.74| 26.74| HR6129| HR6129|HD148367 |CHP80628 |NSV7738  |upsOph  |   3Oph| BD-08d4243  |         |            |  16224-0809|            
 92.82| 40.91| HR6130| HR6130|HD148374 |CHP80309 |NSV20627 |        |       | BD+62d1478  |ADS10052 |            |  16225+6155|            
337.25|  1.58| HR6131| HR6131|HD148379 | HP80782 |QUNor    |        |       | CD-45d10697 |         |            |            |            
 92.58| 40.95| HR6132| HR6132|HD148387 | HP80331 |NSV7713  |etaDra  |  14Dra| BD+61d1591  |ADS10058 |            |            |            
351.95| 15.06| HR6134| HR6134|HD148478 | HP80763 |alpSco   |alpSco  |  21Sco| CD-26d11359 |ADS10074 |  16294-2626|            |            
319.16|-15.53| HR6135| HR6135|HD148488 | HP81141 |         |        |       | CP-70d2256  |         |            |            |            
 15.44| 31.66| HR6136| HR6136|HD148513 | HP80693 |         |        |       | BD+00d3529  |         |            |            |            
  1.65| 22.62| HR6140| HR6140|HD148604 | HP80793 |         |        |       | BD-14d4433  |         |            |            |            
353.10| 15.80| HR6141| HR6141|HD148605 | HP80815 |NSV20658 |        |  22Sco| CD-24d12695 |         |            |            |  IC4605    
340.72|  4.35| HR6142| HR6142|HD148688 | HP80945 |V1058Sco |        |       | CD-41d10695 |         |            |            |            
345.94|  9.22| HR6143| HR6143|HD148703 | HP80911 |         |        |       | CD-34d11044 |         |            |            |  Sco-Cen          
 66.16| 43.72| HR6146| HR6146|HD148783 | HP80704 |gHer     |        |  30Her| BD+42d2714  |         |  16286+4153|            |            
  0.13| 21.08| HR6147| HR6147|HD148786 | HP80894 |         |phiOph  |   8Oph| BD-16d4298  |ADS10086 |            |            |            
 39.01| 40.21| HR6148| HR6148|HD148856 | HP80816 |NSV7778  |betHer  |  27Her| BD+21d2934  |         |  16302+2129|            |            
 17.12| 31.85| HR6149| HR6149|HD148857 |CHP80883 |NSV7784  |lamOph  |  10Oph| BD+02d3118  |ADS10087 |  16309+0159|  16259+0212|            
323.54|-12.06| HR6151| HR6151|HD148890 | HP81252 |         |theTrA  |       | CP-65d3331  |         |            |            |            
 37.79| 39.82| HR6152| HR6152|HD148897 | HP80843 |NSV7785  |        |       | BD+20d3283  |         |            |            |            
356.30| 17.83| HR6153| HR6153|HD148898 | HP80975 |omeOph   |omeOph  |   9Oph| BD-21d4381  |         |            |            |            
 39.98| 40.21| HR6154| HR6154|HD149009 | HP80898 |NSV20675 |        |       | BD+22d2983  |         |            |            |            
339.38|  2.51| HR6155| HR6155|HD149038 | HP81122 |muNor    |muNor   |       | CD-43d10900 |         |            |            |  NGC6169   
 21.01| 33.25| HR6158| HR6158|HD149121 | HP81007 |         |        |  28Her| BD+05d3223  |         |            |            |            
 27.46| 35.97| HR6159| HR6159|HD149161 | HP81008 |NSV7812  |        |  29Her| BD+11d3008  |         |            |            |            
101.11| 37.87| HR6161| HR6161|HD149212 | HP80650 |         |        |  15Dra| BD+69d850   |         |            |            |            
 71.24| 43.01| HR6162| HR6162|HD149303 |CHP80953 |         |        |       | BD+45d2422  |ADS10105 |            |            |            
314.18|-20.06| HR6163| HR6163|HD149324 | HP81852 |         |betAps  |       | CP-77d1221  |         |            |            |            
340.54|  3.01| HR6164| HR6164|HD149404 | HP81305 |V918Sco  |        |       | CD-42d11399 |         |            |            |            
351.54| 12.81| HR6165| HR6165|HD149438 | HP81266 |         |tauSco  |  23Sco| CD-27d11015 |         |            |            |  Sco-Cen          
346.22|  8.09| HR6166| HR6166|HD149447 | HP81304 |NSV7844  |        |       | CD-34d11112 |         |            |            |            
 66.91| 42.70| HR6168| HR6168|HD149630 | HP81126 |NSV7837  |sigHer  |  35Her| BD+42d2724  |         |  16341+4226|            |            
 91.30| 40.20| HR6170| HR6170|HD149650 | HP80991 |         |        |       | BD+61d1598  |         |            |            |            
 13.73| 28.42| HR6171| HR6171|HD149661 | HP81300 |V2133Oph |        |  12Oph| BD-02d4211  |         |            |            |            
321.70|-14.29| HR6172| HR6172|HD149671 | HP81710 |         |etaTrA1 |       | CP-68d2789  |         |            |            |            
112.31| 33.28| HR6173| HR6173|HD149681 | HP80480 |         |        |       | BD+79d498   |         |            |            |            
340.39|  2.37| HR6174| HR6174|HD149711 | HP81472 |V1003Sco |        |       | CD-43d10959 |         |            |            |            
  6.28| 23.59| HR6175| HR6175|HD149757 | HP81377 |zetOph   |zetOph  |  13Oph| BD-10d4350  |         |            |            |            
345.10|  6.38| HR6178| HR6178|HD149886 | HP81523 |         |        |       | CD-36d10879 |         |            |            |            
 72.55| 42.19| HR6183| HR6183|HD150030 | HP81289 |         |        |       | BD+46d2194  |         |            |            |            
 80.94| 41.48| HR6186| HR6184|HD150100 |CHP81290 |         |        |  16Dra| BD+53d1875  |ADS10129 |            |  16339+5308|            
 80.97| 41.48| HR6186| HR6185|HD150117 |CHP81292 |         |        |  17Dra| BD+53d1876  |ADS10129 |            |  16339+5308|            
 80.97| 41.48| HR6186| HR6186|HD150118 |CHP81292 |         |        |  17Dra| BD+53d1876  |ADS10129 |            |  16339+5308|            
336.71| -1.57| HR6187| HR6187|HD150136 |CHP81696 |NSV20732 |        |       | CD-48d11070 |         |            |            |  NGC6193   
336.08| -2.20| HR6188| HR6188|HD150168 | HP81733 |         |        |       | CD-49d10890 |         |            |            |            
348.57|  8.64| HR6192| HR6192|HD150331 | HP81741 |         |        |       | CD-32d11913 |         |            |            |            
 20.79| 30.87| HR6195| HR6194|HD150379 | HP81634 |         |        |  36Her| BD+04d3234  |ADS10149 |            |  16357+0424|            
 20.82| 30.87| HR6195| HR6195|HD150378 | HP81641 |         |        |  37Her| BD+04d3235  |ADS10149 |            |  16357+0424|            
  0.82| 18.43| HR6196| HR6196|HD150416 | HP81724 |         |        |       | BD-17d4618  |         |            |            |            
 84.94| 40.67| HR6199| HR6199|HD150449 | HP81437 |         |        |       | BD+56d1907  |         |            |            |            
 75.61| 41.58| HR6200| HR6200|HD150450 | HP81497 |NSV7896  |        |  42Her| BD+49d2531  |ADS10144 |            |            |            
359.06| 17.02| HR6202| HR6202|HD150453 | HP81754 |         |        |       | BD-19d4406  |         |  16419-1955|            |            
322.98|-13.93| HR6204| HR6204|HD150549 | HP82129 |LPTrA    |        |       | CP-66d3009  |         |            |            |            
 17.93| 29.12| HR6205| HR6205|HD150557 | HP81734 |         |        |  14Oph| BD+01d3290  |         |            |            |            
342.75|  3.13| HR6209| HR6206|HD150573 | HP81903 |         |        |       | CD-40d10649 |         |            |            |            
342.77|  3.12| HR6209| HR6209|HD150591 | HP81914 |NSV20747 |        |       | CD-40d10653 |         |            |            |            
 52.66| 40.28| HR6212| HR6212|HD150680 |CHP81693 |NSV7915  |zetHer  |  40Her| BD+31d2884  |ADS10157 |  16413+3136|            |            
343.08|  3.18| HR6214| HR6214|HD150742 | HP81972 |         |        |       | CD-40d10661 |         |            |            |            
329.77| -8.48| HR6215| HR6215|HD150745 | HP82110 |         |        |       | CP-58d6889  |         |            |            |            
321.54|-15.26| HR6217| HR6217|HD150798 | HP82273 |         |alpTrA  |       | CP-68d2822  |         |            |            |            
329.98| -8.47| HR6219| HR6219|HD150898 | HP82171 |NSV20763 |        |       | CP-58d6893  |         |            |            |            
 62.28| 40.90| HR6220| HR6220|HD150997 | HP81833 |NSV7934  |etaHer  |  44Her| BD+39d3029  |         |            |            |            
344.46|  3.82| HR6221| HR6221|HD151078 | HP82135 |         |        |       | CD-39d10677 |         |            |            |            
 95.57| 38.16| HR6223| HR6223|HD151101 | HP81660 |         |        |  18Dra| BD+64d1145  |         |            |            |            
 33.78| 34.86| HR6227| HR6227|HD151203 | HP82028 |NSV7950  |        |       | BD+16d3013  |         |            |            |            
 26.03| 31.77| HR6228| HR6228|HD151217 | HP82073 |NSV7952  |        |  43Her| BD+08d3271  |         |            |            |            
329.64| -9.16| HR6229| HR6229|HD151249 | HP82363 |         |etaAra  |       | CP-58d6906  |         |            |            |            
 22.85| 29.80| HR6234| HR6234|HD151525 | HP82216 |V776Her  |        |  45Her| BD+05d3272  |         |            |            |            
 85.67| 39.53| HR6237| HR6237|HD151613 | HP82020 |         |        |       | BD+57d1702  |         |  16453+5647|            |  NGC6281   
348.82|  6.56| HR6241| HR6241|HD151680 | HP82396 |NSV7983  |epsSco  |  26Sco| CD-34d11285 |         |            |            |            
 66.70| 40.25| HR6242| HR6242|HD151732 | HP82172 |V636Her  |        |       | BD+42d2749  |         |            |            |            
  8.04| 20.93| HR6243| HR6243|HD151769 | HP82369 |         |        |  20Oph| BD-10d4394  |         |            |            |            
343.62|  1.94| HR6245| HR6245|HD151804 | HP82493 |V973Sco  |        |       | CD-41d10957 |         |            |            |  NGC6231?  
 31.51| 32.94| HR6246| HR6246|HD151862 | HP82350 |         |        |       | BD+13d3233  |ADS10225 |            |            |            
346.12|  3.91| HR6247| HR6247|HD151890 | HP82514 |mu1Sco   |muSco1  |       | CD-37d11033 |         |            |            |  Sco-Cen  
 25.23| 30.18| HR6250| HR6250|HD151956 | HP82402 |NSV7990  |        |  47Her| BD+07d3256  |         |            |            |            
346.20|  3.86| HR6252| HR6252|HD151985 | HP82545 |         |muSco2  |       | CD-37d11037 |         |            |            |  Sco-Cen  
 71.61| 39.96| HR6254| HR6254|HD152107 |CHP82321 |V637Her  |        |  52Her| BD+46d2220  |ADS10227 |            |  16463+4609|            
 19.35| 27.04| HR6255| HR6255|HD152127 |CHP82480 |         |        |  21Oph| BD+01d3323  |ADS10230 |  16514+0113|            |            
342.46|  0.48| HR6257| HR6257|HD152161 | HP82650 |V1068Sco |        |       | CD-42d11627 |         |            |            |            
 50.91| 37.96| HR6258| HR6258|HD152173 | HP82422 |NSV20792 |        |  50Her| BD+30d2884  |         |            |            |            
343.46|  1.22| HR6260| HR6260|HD152234 |CHP82676 |NSV20804 |        |       | CD-41d11024 |         |            |  16470-4138|  NGC6231   
343.03|  0.87| HR6262| HR6262|HD152236 | HP82671 |zet1Sco  |zetSco1 |       | CD-42d11633 |         |            |            |  NGC6231?  
342.99|  0.73| HR6266| HR6266|HD152293 | HP82716 |         |        |       | CD-42d11642 |         |            |            |            
 44.73| 36.42| HR6270| HR6270|HD152326 | HP82504 |         |        |  51Her| BD+24d3069  |         |            |            |            
343.10|  0.79| HR6271| HR6271|HD152334 | HP82729 |NSV8028  |zetSco2 |       | CD-42d11646 |         |            |            |            
344.08|  1.49| HR6272| HR6272|HD152408 | HP82775 |NSV8031  |        |       | CD-40d10919 |         |            |            |            
335.55| -5.68| HR6275| HR6275|HD152527 | HP82902 |         |        |       | CP-52d10333 |         |            |            |            
321.93|-16.18| HR6276| HR6276|HD152564 |CHP83150 |MXTrA    |        |       | CP-69d2666  |         |            |            |            
 53.39| 37.87| HR6279| HR6279|HD152598 | HP82587 |         |        |  53Her| BD+31d2925  |         |            |            |            
 12.89| 22.52| HR6280| HR6280|HD152601 | HP82730 |NSV20851 |        |  23Oph| BD-05d4374  |         |            |            |            
 28.73| 30.66| HR6281| HR6281|HD152614 | HP82673 |NSV8034  |iotOph  |  25Oph| BD+10d3092  |         |            |            |            
332.80| -8.20| HR6285| HR6285|HD152786 | HP83081 |         |zetAra  |       | CP-55d7766  |         |            |            |            
 40.68| 34.59| HR6287| HR6287|HD152815 | HP82764 |         |        |       | BD+21d3002  |         |            |            |            
350.54|  6.07| HR6288| HR6288|HD152820 | HP82960 |         |        |  27Sco| CD-33d11590 |         |            |            |            
337.02| -4.88| HR6289| HR6289|HD152824 | HP83057 |         |        |       | CD-50d10924 |         |            |            |            
358.60| 12.31| HR6291| HR6291|HD152849 |CHP82925 |         |        |  24Oph| BD-22d4249  |ADS10265 |            |            |            
 37.86| 33.62| HR6293| HR6293|HD152879 | HP82802 |         |        |  54Her| BD+18d3266  |ADS10262 |            |            |            
335.15| -6.59| HR6295| HR6295|HD152980 | HP83153 |         |epsAra1 |       | CP-52d10372 |         |            |            |            
334.05| -7.52| HR6297| HR6297|HD153053 | HP83187 |         |        |       | CP-54d7947  |         |            |            |            
 28.37| 29.50| HR6299| HR6299|HD153210 | HP83000 |kapOph   |kapOph  |  27Oph| BD+09d3298  |         |            |            |            
357.46| 10.57| HR6308| HR6308|HD153336 | HP83176 |NSV20878 |        |       | CD-24d12997 |         |            |            |            
357.57| 10.59| HR6310| HR6310|HD153363 | HP83196 |         |        |  26Oph| CD-24d13002 |         |            |            |            
335.41| -7.06| HR6314| HR6314|HD153580 |CHP83431 |         |epsAra2 |       | CP-53d8316  |         |            |            |            
 95.68| 36.47| HR6315| HR6315|HD153597 | HP82860 |NSV8078  |        |  19Dra| BD+65d1157  |         |  16560+6508|            |            
352.04|  5.97| HR6316| HR6316|HD153613 | HP83336 |         |        |       | CD-31d13473 |         |            |            |            
 15.58| 22.18| HR6318| HR6318|HD153687 | HP83262 |NSV8111  |        |  30Oph| BD-04d4215  |         |            |            |            
331.89| -9.87| HR6320| HR6320|HD153716 | HP83535 |         |        |       | CP-57d8265  |         |            |            |  Sco-Cen          
115.00| 31.05| HR6322| HR6322|HD153751 | HP82080 |epsUMi   |epsUMi  |  22UMi| BD+82d498   |ADS10242 |            |            |            
 52.85| 36.17| HR6324| HR6324|HD153808 | HP83207 |         |epsHer  |  58Her| BD+31d2947  |         |            |  16565+3104|            
 43.15| 33.80| HR6325| HR6325|HD153834 | HP83254 |         |        |       | BD+22d3045  |         |            |            |            
 56.13| 36.45| HR6332| HR6332|HD154029 | HP83313 |NSV20885 |        |  59Her| BD+33d2817  |         |            |            |            
 46.57| 34.37| HR6333| HR6333|HD154084 | HP83367 |         |        |       | BD+25d3183  |         |            |            |            
350.83|  4.29| HR6334| HR6334|HD154090 | HP83574 |V1073Sco |        |       | CD-33d11706 |         |            |            |            
 33.95| 30.26| HR6337| HR6337|HD154143 | HP83430 |NSV8142  |        |       | BD+14d3179  |         |            |            |            
 33.50| 29.95| HR6342| HR6341|HD154228 | HP83478 |NSV8152  |        |       | BD+13d3292  |         |            |            |            
 33.49| 29.87| HR6342| HR6342|HD154278 | HP83504 |         |        |       | BD+13d3295  |         |            |            |            
 19.30| 22.93| HR6353| HR6353|HD154445 | HP83635 |NSV20908 |        |       | BD-00d3224  |         |            |            |            
 32.78| 29.22| HR6355| HR6355|HD154494 | HP83613 |         |        |  60Her| BD+12d3142  |ADS10334 |            |            |            
 43.00| 32.45| HR6364| HR6364|HD154733 | HP83692 |         |        |       | BD+22d3073  |ADS10343 |            |            |            
 82.30| 37.02| HR6370| HR6369|HD154905 |CHP83608 |         |muDra   |  21Dra| BD+54d1857  |ADS10345 |  17053+5428|  17033+5436|            
 82.30| 37.02| HR6370| HR6370|HD154906 |CHP83608 |         |muDra   |  21Dra| BD+54d1857  |ADS10345 |            |  17033+5436|            
343.15| -2.87| HR6371| HR6371|HD154948 | HP84033 |         |        |       | CD-44d11502 |         |            |            |            
339.74| -5.54| HR6374| HR6374|HD155035 | HP84105 |V854Ara  |        |       | CD-48d11492 |         |            |            |            
 11.15| 16.99| HR6375| HR6375|HD155078 | HP83962 |NSV21019 |        |       | BD-10d4445  |         |            |            |            
 59.31| 35.58| HR6377| HR6377|HD155103 | HP83838 |         |        |       | BD+36d2827  |ADS10360 |  17080+3556|            |            
  6.72| 14.01| HR6378| HR6378|HD155125 |CHP84012 |         |etaOph  |  35Oph| BD-15d4467  |ADS10374 |  17104-1544|            |            
344.37| -2.30| HR6380| HR6380|HD155203 | HP84143 |NSV21072 |etaSco  |       | CD-43d11485 |         |            |            |            
347.40| -0.12| HR6381| HR6381|HD155259 | HP84150 |         |        |       | CD-39d11182 |         |            |            |            
 65.27| 35.99| HR6388| HR6388|HD155410 | HP83947 |         |        |       | BD+40d3109  |         |  17096+4047|            |            
 31.38| 26.74| HR6393| HR6393|HD155644 | HP84177 |NSV21130 |        |  37Oph| BD+10d3165  |         |            |            |            
 96.01| 35.04| HR6396| HR6396|HD155763 | HP83895 |         |zetDra  |  22Dra| BD+65d1170  |         |  17088+6543|            |            
352.59|  2.87| HR6397| HR6397|HD155806 | HP84401 |V1075Sco |        |       | CD-33d11875 |         |            |            |            
358.30|  6.88| HR6402| HR6401|HD155885 |CHP84405 |         |        |  36Oph| CD-26d12026 |ADS10417 |  17153-2636|  17092-2627|            
358.30|  6.88| HR6402| HR6402|HD155886 |CHP84405 |         |        |  36Oph| CD-26d12026 |ADS10417 |            |  17092-2627|            
 35.53| 27.82| HR6407| HR6406|HD156014 |CHP84345 |alpHer   |alpHer1 |  64Her| BD+14d3207  |ADS10418 |  17146+1423|  17101+1430|            
 35.53| 27.82| HR6407| HR6407|HD156015 |CHP84345 |alpHer   |alpHer2 |  64Her| BD+14d3207  |ADS10418 |            |  17101+1430|            
353.52|  3.08| HR6409| HR6409|HD156098 | HP84551 |         |        |       | CD-32d12545 |         |            |            |            
 46.83| 31.42| HR6410| HR6410|HD156164 | HP84379 |NSV8419  |delHer  |  65Her| BD+25d3221  |ADS10424 |            |            |            
322.28|-18.29| HR6411| HR6411|HD156190 |CHP84979 |NSV8509  |iotAps  |       | CP-69d2719  |         |            |            |            
 22.73| 21.57| HR6414| HR6414|HD156247 | HP84500 |UOph     |        |       | BD+01d3408  |ADS10428 |            |  17115+0119|            
 21.20| 20.75| HR6415| HR6415|HD156266 |CHP84514 |         |        |  41Oph| BD-00d3255  |ADS10429 |  17166-0027|            |            
342.29| -5.26| HR6416| HR6416|HD156274 |CHP84720 |NSV21372 |        |       | CD-46d11370 |         |  17191-4638|            |            
324.40|-17.10| HR6417| HR6417|HD156277 | HP84969 |         |zetAps  |       | CP-67d3310  |         |            |            |            
 60.66| 34.34| HR6418| HR6418|HD156283 | HP84380 |NSV8431  |piHer   |  67Her| BD+36d2844  |         |            |            |            
344.34| -3.80| HR6420| HR6420|HD156293 | HP84690 |NSV21365 |        |       | CD-43d11572 |         |            |            |            
 92.50| 35.14| HR6421| HR6421|HD156295 | HP84183 |         |        |       | BD+63d1336  |         |            |            |            
  0.54|  7.70| HR6425| HR6424|HD156349 |CHP84626 |         |omiOph  |  39Oph| CD-24d13255 |ADS10442 |            |            |            
  0.55|  7.71| HR6425| HR6425|HD156350 |CHP84625 |         |omiOph  |  39Oph| CD-24d13255 |ADS10442 |            |            |            
312.32|-23.69| HR6429| HR6429|HD156513 | HP85760 |NOAps    |        |       | CP-80d828   |         |            |            |            
 56.40| 33.14| HR6431| HR6431|HD156633 | HP84573 |uHer     |        |  68Her| BD+33d2864  |ADS10449 |            |  17136+3312|            
 32.38| 25.49| HR6433| HR6433|HD156681 | HP84671 |NSV21440 |        |       | BD+11d3156  |         |            |            |            
 61.35| 33.91| HR6436| HR6436|HD156729 |CHP84606 |NSV8489  |        |  69Her| BD+37d2864  |         |            |            |            
328.89|-14.75| HR6440| HR6440|HD156838 | HP85147 |         |        |       | CP-62d5558  |         |            |            |            
334.34|-11.29| HR6442| HR6442|HD156854 | HP85068 |         |        |       | CP-56d8191  |         |            |            |            
 51.59| 31.77| HR6443| HR6443|HD156874 | HP84691 |         |        |       | BD+28d2719  |         |            |            |            
  3.59|  8.92| HR6445| HR6445|HD156897 | HP84893 |NSV21541 |xiOph   |  40Oph| BD-20d4731  |         |            |            |            
 10.63| 13.46| HR6446| HR6446|HD156928 | HP84880 |         |nuSer   |  53Ser| BD-12d4722  |ADS10481 |            |            |            
330.84|-13.64| HR6447| HR6447|HD156942 | HP85169 |         |        |       | CP-60d6800  |         |            |            |            
342.01| -6.33| HR6451| HR6451|HD157042 | HP85079 |iotAra   |iotAra  |       | CD-47d11484 |         |            |            |            
 39.96| 27.97| HR6452| HR6452|HD157049 | HP84833 |V656Her  |        |       | BD+18d3351  |         |            |            |            
  0.46|  6.55| HR6453| HR6453|HD157056 | HP84970 |theOph   |theOph  |  42Oph| CD-24d13292 |         |            |            |  Sco-Cen          
 48.01| 30.53| HR6455| HR6455|HD157087 | HP84821 |         |        |       | BD+25d3246  |         |            |            |            
 46.93| 30.05| HR6457| HR6457|HD157198 | HP84887 |         |        |  70Her| BD+24d3167  |         |            |            |            
 55.88| 32.31| HR6458| HR6458|HD157214 | HP84862 |NSV8553  |        |  72Her| BD+32d2896  |ADS10488 |            |            |            
358.02|  4.54| HR6459| HR6459|HD157236 | HP85084 |         |        |  43Oph| CD-28d13081 |         |            |            |            
344.86| -4.62| HR6460| HR6460|HD157243 | HP85162 |         |        |       | CD-44d11669 |         |            |            |            
335.37|-11.01| HR6462| HR6461|HD157244 | HP85258 |         |betAra  |       | CP-55d8100  |         |            |            |            
334.64|-11.48| HR6462| HR6462|HD157246 | HP85267 |         |gamAra  |       | CP-56d8225  |         |            |            |            
 72.16| 34.58| HR6464| HR6464|HD157325 | HP84835 |NSV8556  |        |  74Her| BD+46d2293  |         |            |            |            
339.60| -8.45| HR6468| HR6468|HD157457 | HP85312 |         |kapAra  |       | CD-50d11269 |         |            |            |            
 64.69| 33.58| HR6469| HR6469|HD157482 | HP84949 |V819Her  |        |       | BD+40d3136  |         |  17217+3958|  17184+4004|            
  3.79|  8.01| HR6472| HR6472|HD157527 | HP85207 |         |        |       | BD-21d4597  |ADS10522 |            |            |            
 31.00| 23.44| HR6476| HR6476|HD157617 | HP85139 |         |        |       | BD+08d3405  |         |            |            |            
343.72| -5.94| HR6477| HR6477|HD157661 |CHP85389 |NSV8637  |        |       | CD-45d11531 |         |            |  17195-4545|            
339.71| -8.61| HR6478| HR6478|HD157662 | HP85409 |         |        |       | CD-50d11283 |         |            |            |            
 80.90| 34.64| HR6479| HR6479|HD157681 | HP84950 |         |        |       | BD+53d1937  |         |            |            |            
 45.53| 28.86| HR6480| HR6480|HD157728 | HP85157 |NSV8606  |        |  73Her| BD+23d3100  |         |            |            |            
 38.56| 26.37| HR6481| HR6481|HD157740 | HP85185 |         |        |       | BD+16d3174  |         |            |            |            
338.35| -9.61| HR6483| HR6483|HD157753 | HP85470 |         |        |       | CP-52d10662 |         |            |            |            
 61.44| 32.71| HR6485| HR6484|HD157778 |CHP85112 |         |rhoHer  |  75Her| BD+37d2878  |ADS10526 |            |  17202+3714|            
 61.44| 32.71| HR6485| HR6485|HD157779 |CHP85112 |NSV8605  |rhoHer  |  75Her| BD+37d2878  |ADS10526 |            |  17202+3714|            
  1.71|  6.19| HR6486| HR6486|HD157792 | HP85340 |NSV8640  |        |  44Oph| CD-24d13337 |         |            |            |            
357.08|  2.85| HR6492| HR6492|HD157919 | HP85423 |         |        |  45Oph| CD-29d13557 |         |            |            |            
 18.26| 16.27| HR6493| HR6493|HD157950 | HP85365 |NSV8662  |        |       | BD-04d4275  |         |            |            |            
357.23|  2.88| HR6494| HR6494|HD157955 | HP85442 |         |        |       | CD-29d13563 |         |            |            |            
 26.77| 20.75| HR6498| HR6498|HD157999 | HP85355 |NSV8664  |sigOph  |  49Oph| BD+04d3422  |         |            |            |            
331.27|-14.36| HR6500| HR6500|HD158094 | HP85727 |         |delAra  |       | CP-60d6842  |         |  17311-6041|            |            
 42.71| 27.27| HR6502| HR6502|HD158148 | HP85385 |         |        |       | BD+20d3481  |         |            |            |            
334.62|-12.46| HR6505| HR6505|HD158220 | HP85751 |V862Ara  |        |       | CP-56d8304  |         |            |            |            
 58.77| 31.59| HR6506| HR6506|HD158261 | HP85382 |         |        |       | BD+34d2971  |         |            |            |            
 23.49| 18.45| HR6507| HR6507|HD158352 | HP85537 |         |        |       | BD+00d3697  |         |            |            |            
351.27| -1.84| HR6508| HR6508|HD158408 | HP85696 |         |upsSco  |  34Sco| CD-37d11638 |         |            |            |            
 74.70| 33.66| HR6509| HR6509|HD158414 | HP85379 |         |        |  77Her| BD+48d2517  |         |            |            |            
340.76| -8.83| HR6510| HR6510|HD158427 | HP85792 |alpAra   |alpAra  |       | CD-49d11511 |         |            |            |  Sco-Cen          
 88.89| 33.88| HR6511| HR6511|HD158460 | HP85290 |         |        |       | BD+60d1754  |         |            |            |            
 22.40| 17.44| HR6516| HR6516|HD158614 |CHP85667 |         |        |       | BD-00d3300  |ADS10598 |  17304-0104|            |            
  2.52|  5.34| HR6519| HR6519|HD158643 | HP85755 |NSV9037  |        |  51Oph| CD-23d13412 |         |            |            |            
348.27| -4.34| HR6523| HR6523|HD158799 | HP85889 |         |        |       | CD-41d11742 |         |            |            |            
 26.03| 19.03| HR6524| HR6524|HD158837 | HP85749 |         |        |       | BD+02d3337  |ADS10607 |  17314+0243|            |            
 49.48| 28.44| HR6526| HR6526|HD158899 | HP85693 |NSV9070  |lamHer  |  76Her| BD+26d3034  |         |            |            |            
351.74| -2.21| HR6527| HR6527|HD158926 | HP85927 |lamSco   |lamSco  |  35Sco| CD-37d11673 |         |            |            |            
 55.03| 29.87| HR6528| HR6528|HD158974 | HP85715 |         |        |       | BD+31d3047  |         |            |            |            
112.37| 30.58| HR6529| HR6529|HD158996 | HP84769 |         |        |       | BD+80d544   |         |            |            |            
 52.06| 28.91| HR6533| HR6533|HD159139 | HP85790 |         |        |  78Her| BD+28d2767  |         |            |            |            
 18.56| 14.46| HR6534| HR6534|HD159170 | HP85922 |         |        |       | BD-05d4461  |         |            |            |            
355.67|  0.05| HR6535| HR6535|HD159176 |CHP86011 |V1036Sco |        |       | CD-32d12935 |         |            |  17282-3231|  NGC6383   
 79.58| 33.31| HR6536| HR6536|HD159181 | HP85670 |         |betDra  |  23Dra| BD+52d2065  |ADS10611 |            |            |            
343.98| -7.58| HR6537| HR6537|HD159217 | HP86092 |         |sigAra  |   1Ara| CD-46d11661 |         |            |            |            
 42.48| 25.53| HR6541| HR6541|HD159332 | HP85912 |NSV22644 |        |       | BD+19d3354  |         |            |            |            
 39.51| 24.36| HR6542| HR6542|HD159353 | HP85930 |NSV22674 |        |       | BD+16d3218  |         |            |            |            
 13.86| 11.40| HR6544| HR6544|HD159358 | HP86019 |NSV22751 |        |       | BD-11d4411  |         |            |            |            
350.77| -3.53| HR6546| HR6546|HD159433 | HP86170 |NSV9205  |        |       | CD-38d12044 |         |            |            |            
 32.95| 21.39| HR6548| HR6548|HD159480 | HP85998 |         |        |  53Oph| BD+09d3424  |ADS10635 |            |            |            
337.24|-12.04| HR6549| HR6549|HD159492 | HP86305 |         |piAra   |       | CP-54d8403  |         |            |            |            
 66.60| 31.66| HR6550| HR6550|HD159501 | HP85888 |         |        |       | BD+41d2850  |         |            |            |            
347.14| -5.98| HR6553| HR6553|HD159532 |CHP86228 |NSV9233  |theSco  |       | CD-42d12312 |         |            |            |            
 83.03| 33.14| HR6555| HR6554|HD159541 | HP85819 |NSV9163  |nuDra1  |  24Dra| BD+55d1944  |ADS10628 |            |  17303+5514|            
 83.02| 33.12| HR6555| HR6555|HD159560 | HP85829 |NSV9164  |nuDra2  |  25Dra| BD+55d1945  |ADS10628 |            |  17303+5514|            
 35.90| 22.57| HR6556| HR6556|HD159561 | HP86032 |NSV9189  |alpOph  |  55Oph| BD+12d3252  |         |  17349+1234|            |            
 10.61|  8.66| HR6561| HR6561|HD159876 | HP86263 |NSV9270  |xiSer   |  55Ser| BD-15d4621  |         |            |            |            
 98.42| 32.40| HR6566| HR6566|HD159966 | HP85805 |         |        |  27Dra| BD+68d938   |         |            |            |            
 17.00| 12.34| HR6567| HR6567|HD159975 | HP86284 |         |muOph   |  57Oph| BD-08d4472  |         |            |            |            
 14.57| 10.85| HR6568| HR6568|HD160018 | HP86313 |         |        |       | BD-10d4528  |         |            |            |            
341.89| -9.77| HR6569| HR6569|HD160032 | HP86486 |NSV23218 |lamAra  |       | CD-49d11616 |         |            |            |            
 48.12| 26.41| HR6571| HR6571|HD160181 | HP86254 |         |        |  79Her| BD+24d3218  |         |  17375+2419|            |            
344.13| -8.62| HR6572| HR6572|HD160263 | HP86552 |         |        |       | CD-46d11747 |         |            |            |            
 91.00| 32.65| HR6573| HR6573|HD160269 |CHP86036 |         |        |  26Dra| BD+61d1678  |ADS10660 |  17350+6153|  17340+6157|            
 75.26| 32.06| HR6574| HR6574|HD160290 | HP86182 |         |        |  82Her| BD+48d2542  |         |            |            |            
351.04| -4.72| HR6580| HR6580|HD160578 | HP86670 |kapSco   |kapSco  |       | CD-38d12137 |         |            |            |            
 13.28|  9.17| HR6581| HR6581|HD160613 | HP86565 |omiSer   |omiSer  |  56Ser| BD-12d4808  |         |            |            |            
328.40|-17.75| HR6582| HR6582|HD160635 | HP86929 |         |etaPav  |       | CP-64d3662  |         |            |            |            
352.86| -3.69| HR6583| HR6583|HD160668 | HP86698 |         |        |       | CD-36d11804 |         |            |            |            
340.06|-11.50| HR6585| HR6585|HD160691 | HP86796 |         |muAra   |       | CD-51d11094 |         |            |            |            
 72.32| 31.27| HR6588| HR6588|HD160762 | HP86414 |iotHer   |iotHer  |  85Her| BD+46d2349  |         |            |            |            
 40.00| 22.38| HR6594| HR6594|HD160910 |CHP86623 |         |        |       | BD+16d3256  |ADS10723 |  17420+1557|            |            
  5.94|  4.21| HR6595| HR6595|HD160915 | HP86736 |         |        |  58Oph| BD-21d4712  |         |            |            |            
 99.08| 31.87| HR6596| HR6596|HD160922 | HP86201 |         |omeDra  |  28Dra| BD+68d949   |         |            |            |            
348.08| -6.99| HR6597| HR6597|HD160928 | HP86847 |         |        |       | CD-42d12431 |         |            |            |            
 48.81| 25.43| HR6602| HR6602|HD161074 | HP86667 |         |        |  83Her| BD+24d3231  |         |            |            |            
 29.21| 17.19| HR6603| HR6603|HD161096 | HP86742 |NSV23613 |betOph  |  60Oph| BD+04d3489  |         |            |            |            
 48.64| 25.16| HR6608| HR6608|HD161239 | HP86731 |         |        |  84Her| BD+24d3237  |         |            |            |            
 27.50| 16.04| HR6610| HR6609|HD161270 |CHP86831 |         |        |  61Oph| BD+02d3390  |ADS10750 |            |            |            
 27.50| 16.03| HR6610| HR6610|HD161289 |CHP86835 |NSV23703 |        |       | BD+02d3391  |ADS10750 |            |            |            
350.61| -6.13| HR6615| HR6615|HD161471 | HP87073 |         |iotSco1 |       | CD-40d11838 |         |            |            |            
  1.17|  0.21| HR6616| HR6616|HD161592 | HP87072 |XSgr     |        |   3Sgr| CD-27d11930 |         |            |            |            
 81.49| 31.36| HR6618| HR6618|HD161693 | HP86782 |         |        |       | BD+53d1978  |         |            |            |            
 12.44|  6.93| HR6620| HR6620|HD161701 | HP87074 |         |        |       | BD-14d4770  |         |            |            |            
338.94|-13.20| HR6622| HR6622|HD161783 |CHP87314 |V539Ara  |        |       | CP-53d8799  |         |            |  17423-5334|            
 52.45| 25.63| HR6623| HR6623|HD161797 | HP86974 |         |muHer   |  86Her| BD+27d2888  |ADS10786 |  17465+2743|  17425+2747|            
332.99|-16.33| HR6624| HR6624|HD161814 | HP87393 |         |        |       | CP-60d6950  |         |            |            |            
 42.25| 21.93| HR6627| HR6627|HD161833 |CHP87044 |         |        |       | BD+17d3334  |ADS10795 |  17471+1742|            |            
358.03| -2.09| HR6628| HR6628|HD161840 | HP87220 |         |        |       | CD-31d14609 |         |            |            |            
 28.02| 15.36| HR6629| HR6629|HD161868 | HP87108 |         |gamOph  |  62Oph| BD+02d3403  |         |            |            |            
353.50| -4.94| HR6630| HR6630|HD161892 | HP87261 |         |        |       | CD-37d11907 |         |            |            |            
350.89| -6.54| HR6631| HR6631|HD161912 | HP87294 |NSV23932 |iotSco2 |       | CD-40d11886 |         |            |            |            
102.97| 31.03| HR6637| HR6636|HD162003 |CHP86614 |         |psiDra1 |  31Dra| BD+72d804   |ADS10759 |            |            |            
102.98| 31.03| HR6637| HR6637|HD162004 |CHP86620 |         |psiDra1 |  31Dra| BD+72d805   |ADS10759 |            |            |            
 45.25| 22.73| HR6638| HR6638|HD162076 | HP87158 |         |        |       | BD+20d3570  |         |            |            |            
 50.44| 24.44| HR6644| HR6644|HD162211 | HP87194 |NSV23940 |        |  87Her| BD+25d3353  |         |            |            |            
355.69| -4.22| HR6647| HR6647|HD162374 | HP87460 |V957Sco  |        |       | CD-34d12165 |         |            |            |  NGC6475   
 54.42| 25.32| HR6654| HR6654|HD162555 | HP87308 |         |        |       | BD+29d3126  |         |            |            |            
 78.07| 30.30| HR6656| HR6656|HD162579 | HP87212 |NSV23994 |        |  30Dra| BD+50d2468  |         |            |            |            
355.72| -4.47| HR6658| HR6658|HD162587 |CHP87569 |         |        |       | CD-34d12203 |         |            |            |  NGC6475   
355.86| -4.48| HR6662| HR6660|HD162678 |         |         |        |       | CD-34d12219 |         |            |  17473-3443|  NGC6475   
355.90| -4.49| HR6662| HR6662|HD162724 | HP87616 |V906Sco  |        |       | CD-34d12226 |         |            |  17473-3443|  NGC6475   
 31.78| 15.71| HR6670| HR6670|HD162917 | HP87558 |         |        |       | BD+06d3566  |         |            |            |            
347.76| -9.69| HR6675| HR6675|HD163145 | HP87846 |         |        |       | CD-44d12201 |         |            |            |            
 66.09| 27.66| HR6677| HR6677|HD163217 |CHP87563 |NSV9834  |        |  90Her| BD+40d3233  |ADS10875 |            |            |            
  1.99| -1.65| HR6680| HR6680|HD163318 | HP87836 |         |        |       | CD-28d13878 |         |            |            |            
 12.56|  4.57| HR6681| HR6681|HD163336 | HP87813 |NSV24046 |        |       | BD-15d4722  |ADS10891 |            |  17505-1547|            
350.18| -8.59| HR6682| HR6682|HD163376 | HP87936 |NSV24051 |        |       | CD-41d12231 |         |            |            |            
 27.16| 12.55| HR6684| HR6684|HD163472 | HP87812 |V2052Oph |        |       | BD+00d3813  |         |            |            |            
 51.43| 23.19| HR6685| HR6685|HD163506 | HP87747 |V441Her  |        |  89Her| BD+26d3120  |         |            |            |            
 22.94| 10.21| HR6686| HR6686|HD163532 | HP87847 |         |        |       | BD-04d4376  |         |            |            |            
 47.84| 21.83| HR6687| HR6687|HD163547 | HP87777 |         |        |       | BD+22d3237  |         |            |            |            
 85.17| 30.23| HR6688| HR6688|HD163588 | HP87585 |NSV24040 |xiDra   |  32Dra| BD+56d2033  |         |            |            |            
 26.70| 12.10| HR6689| HR6689|HD163624 |CHP87875 |NSV24054 |        |       | BD+00d3816  |ADS10912 |  17571+0004|            |            
354.57| -6.42| HR6691| HR6691|HD163652 | HP88038 |         |        |       | CD-36d12060 |         |            |            |            
  1.61| -2.37| HR6692| HR6692|HD163685 | HP88012 |         |        |       | CD-28d13936 |         |            |            |            
  0.36| -3.19| HR6694| HR6693|HD163755 |CHP88060 |NSV9929  |        |       | CD-30d15035 |         |            |            |            
  0.36| -3.19| HR6694| HR6694|HD163756 |CHP88060 |NSV9929  |        |       | CD-30d15035 |         |            |            |            
 63.26| 26.42| HR6695| HR6695|HD163770 | HP87808 |NSV9890  |theHer  |  91Her| BD+37d2982  |         |            |            |            
 18.17|  6.98| HR6698| HR6698|HD163917 | HP88048 |NSV24061 |nuOph   |  64Oph| BD-09d4632  |         |            |            |            
  6.02| -0.13| HR6700| HR6700|HD163955 | HP88116 |         |        |   4Sgr| CD-23d13731 |         |            |            |            
108.41| 29.86| HR6701| HR6701|HD163989 | HP87234 |         |        |  35Dra| BD+76d667   |         |            |            |            
 54.91| 23.77| HR6703| HR6703|HD163993 | HP87933 |ksiHer   |xiHer   |  92Her| BD+29d3156  |         |            |            |            
 79.06| 29.22| HR6705| HR6705|HD164058 | HP87833 |         |gamDra  |  33Dra| BD+51d2282  |ADS10923 |            |            |            
 22.62|  9.24| HR6706| HR6706|HD164064 | HP88101 |         |        |       | BD-04d4384  |         |            |            |            
 55.94| 23.92| HR6707| HR6707|HD164136 |CHP87998 |nuHer    |nuHer   |  94Her| BD+30d3093  |         |            |            |            
 23.73|  9.59| HR6710| HR6710|HD164259 | HP88175 |         |zetSer  |  57Ser| BD-03d4217  |         |            |            |            
 30.99| 13.37| HR6712| HR6712|HD164284 | HP88149 |V2048Oph |        |  66Oph| BD+04d3570  |         |            |            |            
 42.62| 18.72| HR6713| HR6713|HD164349 | HP88128 |         |        |  93Her| BD+16d3335  |         |            |            |            
 29.73| 12.63| HR6714| HR6714|HD164353 | HP88192 |         |        |  67Oph| BD+02d3458  |ADS10966 |            |            |  Coll359   
  7.16| -0.03| HR6716| HR6716|HD164402 | HP88298 |NSV9996  |        |       | BD-22d4503  |ADS10983 |            |            |            
305.62|-27.14| HR6721| HR6721|HD164461 | HP92824 |         |chiOct  |       | CP-87d274   |         |            |            |            
 28.38| 11.64| HR6723| HR6723|HD164577 |CHP88290 |NSV10009 |        |  68Oph| BD+01d3560  |ADS10990 |  18018+0118|            |            
  5.96| -0.96| HR6724| HR6724|HD164584 | HP88380 |         |        |   7Sgr| CD-24d13793 |         |            |            |  NGC6530   
102.68| 30.03| HR6725| HR6725|HD164613 | HP87728 |         |psiDra2 |  34Dra| BD+72d818   |         |            |            |            
 72.45| 27.66| HR6728| HR6728|HD164646 | HP88122 |NSV9980  |        |       | BD+45d2638  |         |            |            |            
 20.06|  6.87| HR6734| HR6733|HD164764 |CHP88404 |NSV10073 |tauOph  |  69Oph| BD-08d4549  |ADS11005 |  18031-0811|  17576-0810|            
 20.06|  6.87| HR6734| HR6734|HD164765 |CHP88404 |NSV10073 |tauOph  |  69Oph| BD-08d4549  |ADS11005 |            |  17576-0810|            
  6.01| -1.20| HR6736| HR6736|HD164794 | HP88469 |         |        |   9Sgr| CD-24d13814 |         |            |            |  NGC6530   
 46.83| 19.81| HR6738| HR6738|HD164852 | HP88331 |V820Her  |        |  96Her| BD+20d3649  |         |            |  17581+2050|            
  1.58| -3.98| HR6742| HR6742|HD164975 | HP88567 |WSgr     |gamSgr1 |       | CD-29d14447 |ADS11029 |            |            |            
343.33|-13.82| HR6743| HR6743|HD165024 | HP88714 |         |theAra  |       | CD-50d11720 |         |            |            |            
330.49|-19.59| HR6745| HR6745|HD165040 | HP88866 |NSV10204 |piPav   |       | CP-63d4292  |         |            |            |            
  0.92| -4.54| HR6746| HR6746|HD165135 | HP88635 |NSV10173 |gamSgr2 |  10Sgr| CD-30d15215 |         |            |            |            
349.45|-10.86| HR6750| HR6749|HD165189 |CHP88726 |         |        |       | CD-43d12272 |         |  18068-4325|            |            
349.45|-10.86| HR6750| HR6750|HD165190 |CHP88726 |         |        |       | CD-43d12272 |         |            |            |            
320.49|-23.29| HR6751| HR6751|HD165259 |CHP89234 |         |        |       | CP-73d1888  |         |            |            |            
 29.91| 11.38| HR6752| HR6752|HD165341 |CHP88601 |V2391Oph |        |  70Oph| BD+02d3482  |ADS11046 |  18055+0230|            |            
 20.30|  6.14| HR6755| HR6755|HD165402 |CHP88670 |         |        |       | BD-08d4558  |         |            |            |            
 23.48|  7.82| HR6756| HR6756|HD165438 | HP88684 |         |        |       | BD-04d4395  |         |            |            |            
332.21|-19.17| HR6761| HR6761|HD165499 | HP89042 |         |iotPav  |       | CP-62d5797  |         |            |            |            
 48.53| 19.55| HR6765| HR6765|HD165625 | HP88657 |NSV10208 |        |  98Her| BD+22d3273  |         |            |            |            
  2.89| -4.02| HR6766| HR6766|HD165634 | HP88839 |         |        |       | CD-28d14174 |         |            |            |            
 58.59| 23.08| HR6768| HR6768|HD165683 | HP88636 |         |        |       | BD+32d3047  |         |            |            |            
 12.75|  1.51| HR6769| HR6769|HD165687 | HP88816 |         |        |       | BD-17d5028  |         |            |            |            
 35.82| 13.74| HR6770| HR6770|HD165760 | HP88765 |         |        |  71Oph| BD+08d3582  |         |            |            |            
 36.59| 14.09| HR6771| HR6771|HD165777 | HP88771 |         |        |  72Oph| BD+09d3564  |ADS11076 |            |            |            
 56.97| 22.30| HR6775| HR6775|HD165908 |CHP88745 |         |        |  99Her| BD+30d3128  |ADS11077 |  18070+3034|            |            
 55.19| 21.59| HR6779| HR6779|HD166014 | HP88794 |omiHer   |omiHer  | 103Her| BD+28d2925  |         |            |            |            
  1.10| -5.49| HR6780| HR6780|HD166023 |CHP89020 |         |        |       | CD-30d15316 |         |            |            |            
 52.54| 20.60| HR6782| HR6781|HD166045 | HP88818 |NSV10253 |        | 100Her| BD+26d3178  |ADS11089 |  18078+2606|  18038+2605|            
 52.53| 20.59| HR6782| HR6782|HD166046 | HP88817 |NSV10253 |        | 100Her| BD+26d3178  |ADS11089 |            |  18038+2605|            
347.50|-12.69| HR6783| HR6783|HD166063 | HP89112 |         |epsTel  |       | CD-45d12251 |         |            |            |            
351.68|-10.62| HR6786| HR6786|HD166114 | HP89099 |NSV24304 |        |       | CD-41d12491 |         |            |            |            
 47.42| 18.42| HR6787| HR6787|HD166182 | HP88886 |         |        | 102Her| BD+20d3674  |ADS11102 |            |            |            
119.29| 28.24| HR6789| HR6789|HD166205 | HP85822 |         |delUMi  |  23UMi| BD+86d269   |         |            |            |            
 70.55| 25.90| HR6791| HR6791|HD166208 | HP88788 |         |        |       | BD+43d2892  |         |            |            |            
 63.08| 23.92| HR6793| HR6793|HD166229 | HP88836 |         |        |       | BD+36d3027  |         |            |            |            
 46.68| 18.10| HR6794| HR6794|HD166230 | HP88899 |         |        | 101Her| BD+20d3675  |         |            |            |            
 31.72| 11.13| HR6795| HR6795|HD166233 |CHP88964 |NSV10287 |        |  73Oph| BD+03d3610  |ADS11111 |  18096+0400|            |            
 30.97| 10.66| HR6797| HR6797|HD166285 | HP89000 |         |        |       | BD+03d3613  |ADS11113 |            |            |            
 31.24| 10.58| HR6800| HR6800|HD166460 | HP89065 |         |        |       | BD+03d3620  |         |            |            |            
  7.46| -2.45| HR6801| HR6801|HD166464 | HP89153 |         |        |  11Sgr| CD-23d14047 |ADS11133 |            |            |            
351.89|-10.97| HR6804| HR6804|HD166596 | HP89290 |V692CrA  |        |       | CD-41d12534 |         |            |            |            
331.40|-20.11| HR6805| HR6805|HD166599 | HP89487 |         |        |       | CP-63d4343  |         |            |            |            
 63.27| 23.56| HR6807| HR6807|HD166640 | HP89008 |         |        |       | BD+36d3039  |         |            |            |            
111.78| 28.91| HR6810| HR6809|HD166865 |CHP88127 |NSV10205 |        |  40Dra| BD+79d570   |ADS11061 |            |  18075+7959|            
111.78| 28.90| HR6810| HR6810|HD166866 |CHP88136 |NSV10205 |        |  41Dra| BD+79d571   |ADS11061 |            |  18075+7959|            
119.70| 28.14| HR6811| HR6811|HD166926 | HP85699 |         |        |  24UMi| BD+86d272   |         |            |            |            
 10.00| -1.60| HR6812| HR6812|HD166937 | HP89341 |muSgr    |muSgr   |  13Sgr| BD-21d4908  |ADS11169 |            |            |   SgrOB1
 58.20| 21.59| HR6815| HR6815|HD167006 | HP89172 |V669Her  |        | 104Her| BD+31d3199  |         |            |            |            
  9.48| -2.02| HR6816| HR6816|HD167036 | HP89369 |NSV10393 |        |  14Sgr| BD-21d4916  |         |            |            |            
349.47|-12.67| HR6818| HR6818|HD167096 | HP89507 |         |        |       | CD-44d12456 |         |  18159-4412|            |            
338.39|-17.69| HR6819| HR6819|HD167128 | HP89605 |QVTel    |        |       | CP-56d8706  |         |            |            |            
 10.46| -1.74| HR6822| HR6822|HD167264 | HP89439 |NSV24345 |        |  15Sgr| BD-20d5054  |         |            |            |  NGC6526   
 10.76| -1.58| HR6823| HR6823|HD167263 | HP89440 |         |        |  16Sgr| BD-20d5055  |ADS11191 |            |            |  NGC6526   
319.27|-24.38| HR6829| HR6829|HD167468 | HP90133 |         |phiOct  |       | CP-75d1417  |         |            |            |            
356.44| -9.68| HR6832| HR6832|HD167618 | HP89642 |etaSgr   |etaSgr  |       | CD-36d12423 |         |            |            |            
 13.63| -0.56| HR6838| HR6838|HD167720 | HP89609 |         |        |       | BD-17d5112  |         |            |            |            
  5.18| -5.29| HR6842| HR6842|HD167818 | HP89678 |         |        |       | CD-27d12684 |         |            |            |            
 69.58| 24.12| HR6845| HR6845|HD167965 | HP89482 |NSV24354 |        |       | BD+42d3035  |         |            |            |            
 93.97| 28.29| HR6850| HR6850|HD168151 | HP89348 |         |        |  36Dra| BD+64d1252  |         |            |            |            
333.29|-20.40| HR6855| HR6855|HD168339 | HP90098 |NSV10673 |xiPav   |       | CP-61d6140  |         |  18232-6130|  18140-6132|            
 35.79| 10.46| HR6857| HR6857|HD168387 | HP89772 |NSV24394 |        |       | BD+07d3629  |ADS11254 |            |            |            
 15.32| -0.45| HR6858| HR6858|HD168415 | HP89851 |         |        |       | BD-15d4927  |         |            |            |            
  3.00| -7.15| HR6859| HR6859|HD168454 | HP89931 |NSV24403 |delSgr  |  19Sgr| CD-29d14834 |ADS11264 |            |            |            
 51.92| 17.60| HR6860| HR6860|HD168532 | HP89773 |         |        | 105Her| BD+24d3381  |         |            |            |            
355.12|-11.35| HR6862| HR6862|HD168592 | HP90037 |         |        |       | CD-38d12729 |         |            |            |            
 12.79| -2.14| HR6863| HR6863|HD168608 | HP89968 |YSgr     |        |       | BD-18d4926  |         |            |            |            
 32.46|  8.34| HR6866| HR6866|HD168656 | HP89918 |NSV24406 |        |  74Oph| BD+03d3680  |ADS11271 |            |            |            
 49.63| 16.40| HR6868| HR6868|HD168720 | HP89861 |NSV24405 |        | 106Her| BD+21d3390  |         |            |            |            
 26.91|  5.36| HR6869| HR6869|HD168723 | HP89962 |NSV10675 |etaSer  |  58Ser| BD-02d4599  |         |            |            |            
356.99|-10.58| HR6870| HR6870|HD168733 | HP90074 |V4050Sgr |        |       | CD-36d12524 |         |            |            |            
 63.52| 21.55| HR6872| HR6872|HD168775 | HP89826 |NSV10657 |kapLyr  |   1Lyr| BD+36d3094  |         |            |            |            
357.44|-10.50| HR6874| HR6874|HD168838 | HP90124 |         |        |       | CD-36d12537 |         |            |            |            
350.22|-14.00| HR6875| HR6875|HD168905 | HP90200 |NSV10724 |        |       | CD-44d12569 |         |            |            |  Sco-Cen          
 57.37| 19.23| HR6876| HR6876|HD168913 | HP89925 |         |        | 108Her| BD+29d3241  |         |            |            |            
 56.40| 18.86| HR6877| HR6877|HD168914 | HP89935 |NSV10690 |        | 107Her| BD+28d2981  |         |            |            |            
359.20| -9.81| HR6879| HR6879|HD169022 | HP90185 |         |epsSgr  |  20Sgr| CD-34d12784 |         |            |            |            
 19.04|  0.69| HR6881| HR6881|HD169033 | HP90096 |         |        |       | BD-12d5024  |         |            |            |            
 51.07| 16.53| HR6882| HR6882|HD169110 | HP90023 |NSV24419 |        |       | BD+23d3316  |         |            |            |            
 21.81|  2.03| HR6884| HR6884|HD169156 | HP90135 |         |zetSct  |       | BD-09d4712  |         |            |            |            
 45.95| 14.19| HR6885| HR6885|HD169191 | HP90067 |         |        |       | BD+17d3555  |         |            |            |            
  2.57| -8.35| HR6888| HR6888|HD169233 | HP90260 |         |        |  18Sgr| CD-30d15661 |         |            |            |            
 77.27| 24.87| HR6891| HR6891|HD169305 | HP89981 |NSV24420 |        |       | BD+49d2782  |         |            |            |            
346.61|-16.02| HR6894| HR6894|HD169405 | HP90414 |         |        |       | CD-48d12505 |         |            |            |            
 49.77| 15.60| HR6895| HR6895|HD169414 | HP90139 |NSV10742 |        | 109Her| BD+21d3411  |         |            |            |            
 11.74| -3.75| HR6896| HR6896|HD169420 |CHP90289 |         |        |  21Sgr| BD-20d5134  |ADS11325 |            |            |            
348.67|-15.18| HR6897| HR6897|HD169467 | HP90422 |         |alpTel  |       | CD-46d12379 |         |            |            |            
 37.21|  9.36| HR6902| HR6902|HD169689 | HP90313 |V2291Oph |        |       | BD+07d3682  |         |            |            |            
 67.33| 21.80| HR6903| HR6903|HD169702 | HP90191 |         |muLyr   |   2Lyr| BD+39d3410  |         |            |            |            
345.82|-16.68| HR6905| HR6905|HD169767 | HP90568 |         |zetTel  |       | CD-49d12153 |         |            |            |            
337.57|-19.87| HR6908| HR6908|HD169836 | HP90664 |         |        |       | CP-57d9063  |         |            |            |            
355.33|-12.57| HR6910| HR6910|HD169853 | HP90541 |         |        |       | CD-39d12626 |         |            |            |            
  7.66| -6.52| HR6913| HR6913|HD169916 | HP90496 |         |lamSgr  |  22Sgr| CD-25d13149 |         |            |            |            
332.82|-21.56| HR6916| HR6916|HD169978 | HP90797 |nuPav    |nuPav   |       | CP-62d5879  |         |            |            |            
 57.76| 18.20| HR6917| HR6917|HD169981 | HP90342 |NSV24441 |        |       | BD+29d3259  |         |            |            |            
 30.34|  5.48| HR6918| HR6918|HD169985 |CHP90441 |dSer     |        |  59Ser| BD+00d3936  |ADS11353 |            |  18221+0008|            
101.88| 28.04| HR6920| HR6920|HD170000 |CHP89908 |phiDra   |phiDra  |  43Dra| BD+71d889   |ADS11311 |  18208+7120|  18222+7117|            
347.68|-16.14| HR6922| HR6922|HD170069 | HP90662 |         |        |       | CD-47d12319 |         |            |            |            
 87.88| 26.44| HR6923| HR6923|HD170073 |CHP90156 |         |        |  39Dra| BD+58d1809  |ADS11336 |            |  18224+5844|            
 54.53| 16.80| HR6924| HR6924|HD170111 | HP90398 |         |        |       | BD+26d3259  |ADS11356 |            |            |            
103.46| 28.06| HR6927| HR6927|HD170153 | HP89937 |NSV10749 |chiDra  |  44Dra| BD+72d839   |         |  18211+7244|            |            
 35.81|  8.03| HR6928| HR6928|HD170200 | HP90497 |         |        |       | BD+06d3790  |         |  18280+0612|            |  NGC6633   
 17.46| -1.79| HR6930| HR6930|HD170296 | HP90595 |         |gamSct  |       | BD-14d5071  |         |            |            |            
 13.88| -3.92| HR6933| HR6933|HD170433 | HP90687 |         |        |       | BD-18d4982  |         |            |            |            
349.06|-15.93| HR6934| HR6934|HD170465 | HP90830 |         |delTel1 |       | CD-45d12550 |         |            |            |            
 28.68|  3.93| HR6935| HR6935|HD170474 | HP90642 |         |        |  60Ser| BD-02d4641  |         |            |            |            
  1.11|-10.49| HR6936| HR6936|HD170479 |CHP90763 |NSV24469 |        |       | CD-33d13281 |         |            |            |            
351.37|-15.01| HR6937| HR6937|HD170521 | HP90842 |         |        |       | CD-43d12600 |         |            |            |            
349.23|-15.91| HR6938| HR6938|HD170523 | HP90853 |         |delTel2 |       | CD-45d12556 |         |            |            |  Sco-Cen          
354.99|-13.55| HR6942| HR6942|HD170642 | HP90887 |         |        |       | CD-39d12696 |         |            |            |            
 52.32| 15.19| HR6943| HR6943|HD170650 | HP90637 |         |        |       | BD+23d3347  |         |            |            |            
 14.30| -4.03| HR6944| HR6944|HD170680 | HP90806 |         |        |       | BD-18d4988  |ADS11411 |            |            |            
 95.42| 27.13| HR6945| HR6945|HD170693 | HP90344 |         |        |  42Dra| BD+65d1271  |         |            |            |            
 21.06| -0.53| HR6946| HR6946|HD170740 |CHP90804 |NSV24483 |        |       | BD-10d4713  |ADS11414 |            |            |  Sco-Cen
352.62|-14.80| HR6951| HR6951|HD170845 | HP90982 |         |theCrA  |       | CD-42d13378 |         |            |            |            
356.00|-13.33| HR6953| HR6952|HD170868 | HP90968 |         |kapCrA1 |       | CD-38d12896 |         |            |            |            
355.99|-13.33| HR6953| HR6953|HD170867 |CHP90969 |         |kapCrA2 |       | CD-38d12895 |         |            |            |            
 45.96| 12.02| HR6955| HR6955|HD170878 | HP90762 |         |        |       | BD+16d3529  |         |            |            |            
 29.81|  3.88| HR6957| HR6957|HD170920 | HP90844 |         |        |  61Ser| BD-01d3504  |         |            |            |            
 17.59| -2.68| HR6959| HR6959|HD170975 | HP90913 |V450Sct  |        |       | BD-14d5099  |         |            |            |            
  1.35|-11.05| HR6960| HR6960|HD171034 | HP91014 |NSV24494 |        |       | CD-33d13338 |         |            |            |            
  9.52| -7.10| HR6961| HR6961|HD171115 | HP91004 |         |        |  24Sgr| CD-24d14472 |         |            |            |            
 17.70| -2.88| HR6962| HR6962|HD171130 | HP90991 |         |        |       | BD-14d5106  |         |            |            |            
 59.04| 17.09| HR6968| HR6968|HD171301 | HP90923 |         |        |       | BD+30d3223  |ADS11446 |            |            |            
 21.31| -1.40| HR6970| HR6970|HD171391 | HP91105 |NSV24511 |        |       | BD-11d4681  |         |            |            |            
 23.76| -0.17| HR6973| HR6973|HD171443 | HP91117 |NSV11056 |alpSct  |       | BD-08d4638  |         |            |            |            
 47.56| 11.67| HR6977| HR6977|HD171623 | HP91118 |         |        |       | BD+18d3740  |         |            |            |            
 86.20| 24.99| HR6978| HR6978|HD171635 | HP90905 |         |        |  45Dra| BD+56d2113  |         |            |            |            
 52.64| 13.84| HR6980| HR6980|HD171745 |CHP91139 |         |        |       | BD+23d3385  |ADS11479 |  18355+2336|            |            
323.49|-24.95| HR6982| HR6982|HD171759 | HP91792 |         |zetPav  |       | CP-71d2353  |         |            |            |            
 81.23| 23.73| HR6983| HR6983|HD171779 |CHP91013 |         |        |       | BD+52d2238  |ADS11468 |  18339+5221|            |            
 39.40|  7.45| HR6985| HR6985|HD171802 | HP91217 |         |        |       | BD+09d3783  |         |            |            |            
347.62|-17.86| HR6986| HR6986|HD171819 | HP91461 |         |        |       | CD-48d12644 |         |            |            |            
 37.22|  6.31| HR6987| HR6987|HD171834 | HP91237 |         |        |       | BD+06d3855  |ADS11496 |            |            |            
 12.31| -6.75| HR6988| HR6988|HD171856 | HP91347 |         |        |       | BD-21d5076  |         |            |            |            
 10.47| -7.81| HR6990| HR6990|HD171961 | HP91405 |         |        |       | CD-23d14572 |         |            |            |            
352.23|-16.17| HR6991| HR6991|HD171967 | HP91494 |V718CrA  |        |       | CD-43d12699 |         |            |            |            
 31.08|  2.94| HR6993| HR6993|HD171978 | HP91322 |NSV11122 |        |       | BD-00d3521  |         |            |            |            
 62.18| 17.42| HR6997| HR6997|HD172044 | HP91235 |NSV11113 |        |       | BD+33d3154  |ADS11504 |            |  18330+3323|            
 12.73| -6.80| HR6998| HR6998|HD172051 | HP91438 |         |        |       | BD-21d5081  |         |            |            |            
 67.44| 19.24| HR7001| HR7001|HD172167 | HP91262 |alpLyr   |alpLyr  |   3Lyr| BD+38d3238  |ADS11510 |            |            |            
330.86|-23.50| HR7004| HR7004|HD172211 | HP91854 |         |        |       | CP-64d3943  |         |            |            |            
108.91| 27.61| HR7006| HR7006|HD172340 | HP90647 |         |        |       | BD+77d699   |         |            |            |            
 24.70| -1.02| HR7007| HR7007|HD172348 | HP91532 |         |        |       | BD-07d4648  |ADS11552 |            |            |            
 68.41| 19.32| HR7009| HR7009|HD172380 | HP91373 |XYLyr    |        |       | BD+39d3476  |         |            |            |            
330.57|-23.76| HR7012| HR7012|HD172555 | HP92024 |         |        |       | CP-64d3948  |         |            |            |            
 92.27| 25.43| HR7018| HR7018|HD172728 | HP91315 |         |        |       | BD+62d1637  |         |            |            |            
 23.83| -2.10| HR7020| HR7020|HD172748 | HP91726 |delSct   |delSct  |       | BD-09d4796  |ADS11581 |            |            |            
357.21|-15.04| HR7021| HR7021|HD172777 | HP91875 |NSV11247 |lamCrA  |       | CD-38d13036 |         |            |            |            
 81.31| 22.82| HR7028| HR7028|HD172883 | HP91525 |NSV24545 |        |       | BD+52d2263  |         |            |            |            
359.80|-14.08| HR7029| HR7029|HD172910 | HP91918 |NSV24566 |        |       | CD-35d12876 |         |            |            |  Sco-Cen          
356.00|-15.77| HR7031| HR7031|HD172991 | HP91989 |         |        |       | CD-39d12864 |         |            |            |            
 24.67| -2.02| HR7032| HR7032|HD173009 | HP91845 |         |epsSct  |       | BD-08d4686  |ADS11601 |            |            |            
  9.73| -9.76| HR7035| HR7035|HD173117 | HP91974 |         |        |       | CD-25d13394 |         |            |            |            
330.43|-24.14| HR7036| HR7036|HD173168 | HP92294 |         |thePav  |       | CP-65d3754  |         |            |            |            
  8.00|-10.77| HR7039| HR7039|HD173300 | HP92041 |         |phiSgr  |  27Sgr| CD-27d13170 |         |            |            |            
 34.01|  2.41| HR7040| HR7040|HD173370 | HP91975 |NSV11290 |        |   4Aql| BD+01d3766  |         |            |            |            
 61.29| 15.43| HR7044| HR7044|HD173417 | HP91883 |         |        |       | BD+31d3348  |         |            |            |            
 12.28| -8.94| HR7046| HR7046|HD173460 | HP92111 |NSV24582 |        |  28Sgr| BD-22d4854  |ADS11652 |            |            |            
 37.16|  3.83| HR7048| HR7048|HD173495 |CHP92027 |         |        |       | BD+05d3941  |ADS11640 |            |  18406+0524|            
 84.94| 23.29| HR7049| HR7049|HD173524 | HP91755 |NSV11273 |        |  46Dra| BD+55d2107  |         |            |            |            
355.51|-16.54| HR7050| HR7050|HD173540 | HP92226 |         |muCrA   |       | CD-40d12807 |         |            |            |            
 68.85| 18.20| HR7054| HR7051|HD173582 |CHP91919 |         |epsLyr1 |   4Lyr| BD+39d3509  |ADS11635 |  18443+3940|  18410+3933|            
 68.85| 18.20| HR7054| HR7052|HD173583 |CHP91919 |         |epsLyr1 |   4Lyr| BD+39d3509  |ADS11635 |  18443+3940|  18410+3933|            
 68.79| 18.17| HR7054| HR7053|HD173607 |CHP91926 |NSV11301 |epsLyr2 |   5Lyr| BD+39d3510  |ADS11635 |            |  18410+3933|            
 68.79| 18.17| HR7054| HR7054|HD173608 |CHP91926 |NSV11301 |epsLyr2 |   5Lyr| BD+39d3510  |ADS11635 |            |  18410+3933|            
 23.38| -3.56| HR7055| HR7055|HD173638 | HP92136 |NSV11333 |        |       | BD-10d4797  |ADS11670 |            |            |            
 66.85| 17.38| HR7057| HR7056|HD173648 | HP91971 |NSV11308 |zetLyr1 |   6Lyr| BD+37d3222  |ADS11639 |            |  18413+3730|            
 66.85| 17.37| HR7057| HR7057|HD173649 | HP91973 |NSV11311 |zetLyr2 |   7Lyr| BD+37d3223  |ADS11639 |            |  18413+3730|            
 31.51|  0.67| HR7059| HR7059|HD173654 |CHP92117 |NSV24583 |        |   5Aql| BD-01d3559  |ADS11667 |            |  18413-0104|            
 50.79| 10.43| HR7061| HR7061|HD173667 | HP92043 |NSV11323 |        | 110Her| BD+20d3926  |ADS11658 |            |            |            
352.40|-17.92| HR7062| HR7062|HD173715 | HP92308 |         |etaCrA1 |       | CD-43d12841 |         |            |            |            
 28.22| -1.22| HR7063| HR7063|HD173764 | HP92175 |         |betSct  |       | BD-04d4582  |         |  18472-0445|            |            
 56.50| 12.90| HR7064| HR7064|HD173780 | HP92088 |         |        |       | BD+26d3349  |         |            |            |            
350.33|-18.76| HR7065| HR7065|HD173791 | HP92367 |         |        |       | CD-45d12779 |         |            |            |            
 27.40| -1.72| HR7066| HR7066|HD173819 | HP92202 |RSct     |        |       | BD-05d4760  |         |            |            |            
352.69|-17.95| HR7068| HR7068|HD173861 | HP92382 |         |etaCrA2 |       | CD-43d12854 |         |            |            |            
 48.76|  9.12| HR7069| HR7069|HD173880 | HP92161 |NSV24591 |        | 111Her| BD+18d3823  |         |            |            |            
333.61|-23.87| HR7074| HR7074|HD173948 | HP92609 |lamPav   |lamPav  |       | CP-62d5983  |         |            |            |            
 14.50| -8.74| HR7078| HR7078|HD174116 | HP92390 |NSV11372 |        |  29Sgr| BD-20d5277  |ADS11713 |            |            |            
 82.45| 22.03| HR7084| HR7084|HD174237 | HP92133 |CXDra    |        |       | BD+52d2280  |         |            |            |            
 50.00|  9.22| HR7086| HR7086|HD174262 | HP92312 |         |        |       | BD+19d3798  |         |            |            |            
344.16|-21.27| HR7087| HR7087|HD174295 | HP92646 |         |kapTel  |       | CP-52d11268 |         |            |            |            
349.73|-19.51| HR7092| HR7092|HD174387 | HP92630 |NSV24617 |        |       | CD-46d12669 |         |            |            |            
 24.16| -4.34| HR7094| HR7094|HD174464 | HP92488 |         |        |       | BD-09d4859  |         |            |            |            
 62.64| 14.63| HR7100| HR7100|HD174585 | HP92398 |NSV11400 |nuLyr1  |   8Lyr| BD+32d3227  |ADS11732 |            |            |            
 62.40| 14.50| HR7102| HR7102|HD174602 | HP92405 |         |nuLyr2  |   9Lyr| BD+32d3228  |ADS11737 |            |            |            
 63.19| 14.78| HR7106| HR7106|HD174638 | HP92420 |betLyr   |betLyr  |  10Lyr| BD+33d3223  |ADS11745 |            |  18464+3314|            
328.29|-25.39| HR7107| HR7107|HD174694 | HP93015 |kapPav   |kapPav  |       | CP-67d3603  |         |            |            |            
 52.27|  9.41| HR7113| HR7113|HD174933 | HP92614 |         |        | 112Her| BD+21d3582  |         |            |            |            
 14.00|-10.10| HR7114| HR7114|HD174947 | HP92747 |         |        |  33Sgr| BD-21d5176  |         |            |            |            
 12.74|-10.72| HR7116| HR7116|HD174974 | HP92761 |         |nuSgr1  |  32Sgr| BD-22d4907  |ADS11794 |            |  18481-2252|            
105.11| 26.39| HR7117| HR7117|HD174980 | HP92056 |         |        |       | BD+73d835   |         |            |            |            
 19.33| -7.75| HR7119| HR7119|HD175156 | HP92814 |         |        |       | BD-15d5143  |         |            |            |            
 12.91|-10.89| HR7120| HR7120|HD175190 | HP92845 |         |nuSgr2  |  35Sgr| BD-22d4915  |         |            |            |            
  9.56|-12.43| HR7121| HR7121|HD175191 | HP92855 |         |sigSgr  |  34Sgr| CD-26d13595 |         |            |            |            
353.85|-18.85| HR7122| HR7122|HD175219 | HP92953 |         |        |       | CD-42d13761 |         |            |            |            
 82.65| 21.33| HR7123| HR7123|HD175225 | HP92549 |         |        |       | BD+52d2294  |         |            |            |            
106.61| 26.50| HR7124| HR7124|HD175286 | HP92112 |         |        |  50Dra| BD+75d682   |         |            |            |            
 89.31| 23.14| HR7125| HR7125|HD175306 | HP92512 |omiDra   |omiDra  |  47Dra| BD+59d1925  |ADS11779 |  18512+5923|            |            
 18.71| -8.26| HR7126| HR7126|HD175317 | HP92882 |         |        |       | BD-16d5078  |         |            |            |            
335.92|-24.18| HR7127| HR7127|HD175329 | HP93163 |NSV24632 |omePav  |       | CP-60d7213  |         |            |            |            
 12.53|-11.29| HR7128| HR7128|HD175360 | HP92931 |         |        |       | CD-23d14844 |         |            |            |            
359.16|-17.02| HR7129| HR7129|HD175362 | HP92989 |V686CrA  |        |       | CD-37d12982 |         |            |            |  Sco-Cen   
 66.93| 15.49| HR7131| HR7131|HD175426 | HP92728 |NSV11504 |delLyr1 |  11Lyr| BD+36d3307  |         |            |            |            
 58.43| 11.76| HR7132| HR7132|HD175443 | HP92768 |         |        |       | BD+27d3150  |         |            |            |            
 53.63|  9.42| HR7133| HR7133|HD175492 | HP92818 |         |        | 113Her| BD+22d3524  |ADS11820 |  18547+2239|            |            
343.57|-22.35| HR7134| HR7134|HD175510 | HP93148 |         |lamTel  |       | CP-53d9402  |         |            |            |            
 39.28|  2.12| HR7135| HR7135|HD175515 | HP92872 |NSV11536 |        |       | BD+06d3978  |         |            |            |            
 80.43| 20.40| HR7137| HR7137|HD175535 | HP92689 |         |        |       | BD+50d2686  |         |            |            |            
 66.93| 15.32| HR7139| HR7139|HD175588 | HP92791 |del2Lyr  |delLyr2 |  12Lyr| BD+36d3319  |ADS11825 |            |            |            
 64.18| 14.11| HR7140| HR7140|HD175635 |CHP92833 |         |        |       | BD+33d3257  |ADS11834 |            |  18512+3350|            
 37.22|  0.85| HR7142| HR7141|HD175638 |CHP92946 |NSV11557 |theSer1 |  63Ser| BD+04d3916  |ADS11853 |            |            |            
 37.22|  0.85| HR7142| HR7142|HD175639 |CHP92951 |         |theSer2 |  63Ser| BD+04d3917  |ADS11853 |            |            |            
 14.99|-10.50| HR7145| HR7145|HD175687 | HP93057 |         |xiSgr1  |  36Sgr| BD-20d5339  |         |            |            |            
 71.49| 17.03| HR7146| HR7146|HD175740 | HP92831 |         |        |       | BD+41d3177  |ADS11840 |            |            |            
 49.65|  7.15| HR7148| HR7148|HD175743 | HP92937 |         |        |       | BD+17d3779  |         |            |            |            
 28.36| -3.91| HR7149| HR7149|HD175751 | HP93026 |         |etaSct  |       | BD-06d4976  |         |            |            |            
 14.61|-10.78| HR7150| HR7150|HD175775 | HP93085 |         |xiSgr2  |  37Sgr| BD-21d5201  |         |            |            |            
359.54|-17.32| HR7152| HR7152|HD175813 | HP93174 |epsCrA   |epsCrA  |       | CD-37d13001 |         |            |            |            
 78.66| 19.56| HR7154| HR7154|HD175824 | HP92822 |         |        |       | BD+48d2793  |ADS11846 |            |            |            
 73.81| 17.79| HR7157| HR7157|HD175865 | HP92862 |RLyr     |        |  13Lyr| BD+43d3117  |         |            |            |            
 35.85| -0.14| HR7158| HR7158|HD175869 | HP93051 |         |        |  64Ser| BD+02d3738  |         |            |            |            
326.72|-26.23| HR7161| HR7161|HD175986 |CHP93574 |         |        |       | CP-68d3180  |         |  19035-6845|            |            
 63.35| 13.27| HR7162| HR7162|HD176051 |CHP93017 |         |        |       | BD+32d3267  |ADS11871 |  18570+3254|            |            
 49.21|  6.36| HR7165| HR7165|HD176155 | HP93124 |FFAql    |        |       | BD+17d3799  |ADS11884 |            |  18538+1713|            
 22.33| -7.55| HR7166| HR7166|HD176162 |CHP93225 |NSV24640 |        |       | BD-13d5172  |         |  18594-1250|            |            
 46.16|  4.70| HR7167| HR7167|HD176232 | HP93179 |V1286Aql |        |  10Aql| BD+13d3838  |         |            |            |            
359.76|-17.73| HR7170| HR7169|HD176269 |CHP93368 |         |        |       | CD-37d13017 |         |            |            |            
359.76|-17.74| HR7170| HR7170|HD176270 |CHP93371 |         |        |       | CD-37d13018 |         |            |            |            
 45.94|  4.50| HR7172| HR7172|HD176303 | HP93203 |NSV11618 |        |  11Aql| BD+13d3841  |ADS11902 |            |            |            
 68.51| 15.21| HR7174| HR7174|HD176318 | HP93104 |V542Lyr  |        |       | BD+38d3373  |         |            |            |            
 87.87| 22.02| HR7175| HR7175|HD176408 | HP92997 |         |        |  48Dra| BD+57d1922  |         |            |            |            
 47.30|  5.04| HR7176| HR7176|HD176411 | HP93244 |         |epsAql  |  13Aql| BD+14d3736  |         |  18596+1504|            |            
 63.32| 12.81| HR7178| HR7178|HD176437 | HP93194 |NSV11624 |gamLyr  |  14Lyr| BD+32d3286  |ADS11908 |            |            |            
102.15| 25.36| HR7180| HR7180|HD176524 | HP92782 |         |upsDra  |  52Dra| BD+71d915   |         |            |            |            
 57.41|  9.94| HR7181| HR7181|HD176527 | HP93256 |NSV24645 |        |       | BD+26d3418  |         |            |            |            
 95.68| 23.95| HR7187| HR7187|HD176598 | HP92969 |         |        |       | BD+65d1309  |         |            |            |            
354.91|-19.83| HR7188| HR7188|HD176638 | HP93542 |         |zetCrA  |       | CD-42d13855 |         |            |            |            
 62.91| 12.38| HR7192| HR7192|HD176670 | HP93279 |NSV11641 |lamLyr  |  15Lyr| BD+31d3424  |         |            |            |            
 28.98| -4.89| HR7193| HR7193|HD176678 | HP93429 |NSV11655 |        |  12Aql| BD-05d4840  |         |            |            |            
  6.84|-15.35| HR7194| HR7194|HD176687 |CHP93506 |         |zetSgr  |  38Sgr| CD-30d16575 |ADS11950 |  19026-2953|            |            
 11.60|-13.32| HR7195| HR7195|HD176704 | HP93498 |         |        |       | CD-25d13655 |         |            |            |            
358.75|-18.57| HR7197| HR7197|HD176723 | HP93552 |V701CrA  |        |       | CD-38d13300 |         |            |            |            
 57.62|  9.65| HR7202| HR7202|HD176871 | HP93393 |         |        |       | BD+26d3429  |         |            |            |            
 30.94| -4.23| HR7209| HR7209|HD176984 | HP93526 |         |        |  14Aql| BD-03d4460  |         |            |            |            
 80.64| 19.29| HR7210| HR7210|HD177003 | HP93299 |LVDra    |        |       | BD+50d2708  |         |            |            |            
  5.88|-16.16| HR7211| HR7211|HD177074 | HP93667 |         |        |       | CD-31d16306 |         |            |            |            
344.54|-23.35| HR7213| HR7213|HD177171 | HP93815 |NSV24678 |rhoTel  |       | CP-52d11356 |         |            |            |            
 35.93| -1.86| HR7214| HR7214|HD177178 | HP93580 |NSV24669 |        |       | BD+01d3865  |         |            |            |            
 77.15| 17.86| HR7215| HR7215|HD177196 | HP93408 |NSV11677 |        |  16Lyr| BD+46d2602  |ADS11964 |            |            |            
 14.71|-12.51| HR7217| HR7217|HD177241 | HP93683 |NSV11703 |omiSgr  |  39Sgr| BD-21d5237  |ADS11996 |            |            |            
 85.83| 20.86| HR7218| HR7218|HD177249 | HP93340 |         |        |  49Dra| BD+55d2137  |         |            |            |            
327.17|-26.76| HR7221| HR7221|HD177389 | HP94150 |         |        |       | CP-68d3185  |         |            |            |            
348.80|-22.36| HR7223| HR7223|HD177406 | HP93862 |         |        |       | CD-48d12901 |         |            |            |            
 30.88| -4.84| HR7225| HR7225|HD177463 | HP93717 |         |        |  15Aql| BD-04d4684  |ADS12007 |            |            |            
  0.16|-18.73| HR7227| HR7226|HD177474 |CHP93825 |         |gamCrA  |       | CD-37d13048 |         |  19064-3704|            |            
  0.16|-18.73| HR7227| HR7227|HD177475 |CHP93825 |         |gamCrA  |       | CD-37d13048 |         |            |            |            
303.91|-27.71| HR7228| HR7228|HD177482 | HP104382|sigOct   |sigOct  |       | CP-89d47    |         |            |            |            
 20.44|-10.16| HR7230| HR7230|HD177517 | HP93763 |NSV24680 |        |       | BD-15d5223  |         |            |            |            
  9.34|-15.37| HR7234| HR7234|HD177716 | HP93864 |         |tauSgr  |  40Sgr| CD-27d13564 |         |  19069-2740|            |            
 46.86|  3.25| HR7235| HR7235|HD177724 | HP93747 |NSV11724 |zetAql  |  17Aql| BD+13d3899  |ADS12026 |            |            |            
 30.26| -5.51| HR7236| HR7236|HD177756 | HP93805 |         |lamAql  |  16Aql| BD-05d4876  |         |            |            |            
 62.98| 11.26| HR7237| HR7237|HD177808 | HP93718 |         |        |       | BD+31d3453  |         |            |            |            
 20.04|-10.66| HR7239| HR7239|HD177817 |CHP93855 |         |        |       | BD-16d5153  |ADS12039 |            |            |            
356.86|-20.24| HR7242| HR7242|HD177873 | HP94005 |         |delCrA  |       | CD-40d13061 |         |            |            |            
 44.55|  1.63| HR7248| HR7248|HD178125 |CHP93867 |YAql     |        |  18Aql| BD+10d3787  |         |            |  19023+1055|            
 17.35|-12.26| HR7249| HR7249|HD178175 | HP93996 |V4024Sgr |        |       | BD-19d5312  |         |            |            |            
 56.30|  7.67| HR7250| HR7250|HD178187 | HP93845 |         |        |       | BD+24d3640  |         |            |            |            
 83.76| 19.56| HR7251| HR7251|HD178207 | HP93713 |         |        |  51Dra| BD+53d2178  |         |            |            |            
 60.28|  9.60| HR7253| HR7253|HD178233 | HP93843 |         |        |       | BD+28d3193  |         |            |            |            
359.54|-19.59| HR7254| HR7254|HD178253 | HP94114 |         |alpCrA  |       | CD-38d13350 |         |            |            |            
355.55|-20.98| HR7257| HR7257|HD178322 | HP94157 |NSV24697 |        |       | CD-42d13933 |         |            |            |  Sco-Cen          
358.14|-20.17| HR7259| HR7259|HD178345 | HP94160 |NSV24699 |betCrA  |       | CD-39d13146 |         |            |            |            
 63.91| 11.11| HR7261| HR7261|HD178449 | HP93917 |         |        |  17Lyr| BD+32d3326  |ADS12061 |            |            |            
 67.23| 12.65| HR7262| HR7262|HD178475 | HP93903 |iotLyr   |iotLyr  |  18Lyr| BD+35d3485  |         |            |            |            
 15.89|-13.29| HR7264| HR7264|HD178524 | HP94141 |NSV11769 |piSgr   |  41Sgr| BD-21d5275  |         |            |  19038-2111|            
 40.34| -1.12| HR7266| HR7266|HD178596 | HP94068 |         |        |  19Aql| BD+05d4040  |         |            |            |            
 11.59|-15.98| HR7277| HR7277|HD179323 | HP94434 |         |        |       | CD-26d13936 |         |            |            |            
329.22|-27.27| HR7278| HR7278|HD179366 |CHP94789 |         |        |       | CP-66d3417  |         |  19172-6640|            |            
 28.23| -8.31| HR7279| HR7279|HD179406 | HP94385 |NSV11808 |        |  20Aql| BD-08d4887  |         |            |            |            
 24.34|-10.35| HR7282| HR7282|HD179497 | HP94437 |NSV11815 |        |       | BD-12d5311  |         |            |            |            
 63.19|  9.75| HR7283| HR7283|HD179527 | HP94311 |V471Lyr  |        |  19Lyr| BD+31d3497  |         |            |            |            
 37.52| -3.90| HR7287| HR7287|HD179761 | HP94477 |V1288Aql |        |  21Aql| BD+02d3824  |ADS12182 |            |            |            
352.23|-23.13| HR7289| HR7289|HD179886 |CHP94712 |         |        |       | CD-45d13072 |         |            |            |            
 12.42|-16.20| HR7292| HR7292|HD179950 | HP94643 |         |psiSgr  |  42Sgr| CD-25d13866 |ADS12214 |  19155-2515|  19094-2526|            
 80.67| 17.27| HR7294| HR7293|HD179957 |CHP94336 |         |        |       | BD+49d2959  |ADS12169 |  19121+4951|            |            
 80.67| 17.27| HR7294| HR7294|HD179958 |CHP94336 |         |        |       | BD+49d2959  |ADS12169 |            |            |            
 87.56| 19.81| HR7295| HR7295|HD180006 | HP94302 |NSV11819 |        |  53Dra| BD+56d2209  |         |            |            |            
 70.62| 12.75| HR7298| HR7298|HD180163 | HP94481 |NSV11839 |etaLyr  |  20Lyr| BD+38d3490  |ADS12197 |            |            |            
 49.05|  1.67| HR7300| HR7300|HD180262 | HP94624 |         |        |       | BD+14d3846  |         |            |            |            
 54.50|  4.53| HR7301| HR7301|HD180317 | HP94620 |         |        |   1Sge| BD+20d4088  |         |            |            |            
 62.85|  8.72| HR7302| HR7302|HD180450 | HP94630 |NSV24724 |        |       | BD+30d3491  |         |            |            |            
 40.10| -3.35| HR7303| HR7303|HD180482 | HP94727 |         |        |  22Aql| BD+04d4045  |         |            |            |            
 18.61|-14.13| HR7304| HR7304|HD180540 | HP94820 |NSV24731 |        |  43Sgr| BD-19d5379  |         |            |            |            
 54.74|  4.41| HR7306| HR7306|HD180554 | HP94703 |NSV11866 |        |   1Vul| BD+21d3713  |ADS12243 |            |            |            
 48.69|  1.19| HR7307| HR7307|HD180555 |CHP94720 |         |        |       | BD+14d3852  |ADS12248 |  19164+1433|  19119+1422|            
 88.52| 19.81| HR7309| HR7309|HD180610 | HP94490 |         |        |  54Dra| BD+57d1968  |         |            |            |            
 98.65| 23.00| HR7310| HR7310|HD180711 | HP94376 |         |delDra  |  57Dra| BD+67d1129  |         |            |            |            
108.08| 25.31| HR7312| HR7312|HD180777 | HP94083 |NSV11824 |        |  59Dra| BD+76d717   |         |            |            |            
 69.90| 11.86| HR7314| HR7314|HD180809 | HP94713 |NSV11873 |theLyr  |  21Lyr| BD+37d3398  |         |            |            |            
 46.24| -0.49| HR7315| HR7315|HD180868 | HP94834 |         |omeAql1 |  25Aql| BD+11d3790  |         |            |            |            
  2.76|-20.69| HR7316| HR7316|HD180885 | HP94986 |         |        |       | CD-35d13393 |         |            |            |  Sco-Cen          
 56.36|  4.85| HR7318| HR7318|HD180968 |CHP94827 |ESVul    |        |   2Vul| BD+22d3648  |ADS12287 |            |            |            
 37.00| -5.53| HR7319| HR7319|HD180972 |CHP94885 |NSV11889 |        |  23Aql| BD+00d4168  |ADS12289 |            |            |            
 15.63|-16.16| HR7327| HR7327|HD181240 | HP95077 |         |        |       | BD-22d5063  |         |            |            |            
 84.40| 17.85| HR7328| HR7328|HD181276 | HP94779 |NSV11886 |kapCyg  |   1Cyg| BD+53d2216  |         |            |            |            
342.90|-26.21| HR7329| HR7329|HD181296 | HP95261 |         |etaTel  |       | CP-54d9339  |         |            |            |            
 47.14| -0.52| HR7331| HR7331|HD181333 | HP94982 |V1208Aql |        |  28Aql| BD+12d3879  |         |            |            |            
 31.39| -8.93| HR7333| HR7333|HD181391 | HP95066 |         |        |  26Aql| BD-05d4936  |         |  19205-0525|            |            
 35.47| -6.89| HR7336| HR7336|HD181440 | HP95073 |         |        |  27Aql| BD-01d3716  |         |            |            |            
353.61|-23.93| HR7337| HR7337|HD181454 | HP95241 |         |betSgr1 |       | CD-44d13277 |         |            |            |            
 20.06|-14.55| HR7340| HR7340|HD181577 | HP95168 |rho1Sgr  |rhoSgr1 |  44Sgr| BD-18d5322  |         |            |            |            
 21.84|-13.77| HR7342| HR7342|HD181615 | HP95176 |upsSgr   |upsSgr  |  46Sgr| BD-16d5283  |         |            |            |            
353.28|-24.11| HR7343| HR7343|HD181623 | HP95294 |         |betSgr2 |       | CD-45d13171 |         |            |            |            
357.71|-23.09| HR7348| HR7348|HD181869 | HP95347 |         |alpSgr  |       | CD-40d13245 |         |            |            |            
 36.25| -6.99| HR7349| HR7349|HD181907 | HP95222 |         |        |       | BD-00d3725  |         |            |            |            
104.73| 24.21| HR7352| HR7352|HD181984 | HP94648 |NSV11898 |tauDra  |  60Dra| BD+73d857   |         |            |            |            
 10.68|-19.04| HR7355| HR7355|HD182180 | HP95408 |NSV24772 |        |       | CD-28d15767 |         |            |            |            
 88.77| 18.99| HR7356| HR7356|HD182190 | HP95038 |         |        |       | BD+57d1986  |         |            |            |            
 59.78|  5.32| HR7358| HR7358|HD182255 | HP95260 |V377Vul  |        |   3Vul| BD+25d3811  |         |            |            |            
 14.03|-17.95| HR7362| HR7362|HD182369 | HP95477 |         |chiSgr1 |  47Sgr| CD-24d15303 |         |  19253-2431|            |            
 14.58|-17.79| HR7363| HR7363|HD182416 | HP95503 |NSV11992 |chiSgr3 |  49Sgr| CD-24d15307 |         |            |            |            
 24.14|-13.70| HR7367| HR7367|HD182477 | HP95485 |         |        |       | BD-14d5428  |         |            |            |            
343.15|-26.90| HR7370| HR7370|HD182509 | HP95690 |         |        |       | CP-54d9371  |         |            |            |            
 96.90| 21.66| HR7371| HR7371|HD182564 | HP95081 |NSV24767 |piDra   |  58Dra| BD+65d1345  |         |            |            |            
 62.90|  6.63| HR7372| HR7372|HD182568 | HP95372 |         |        |   2Cyg| BD+29d3584  |         |            |            |            
 47.36| -1.86| HR7373| HR7373|HD182572 | HP95447 |NSV11994 |        |  31Aql| BD+11d3833  |         |            |            |            
 16.77|-17.13| HR7375| HR7375|HD182629 | HP95564 |         |        |  50Sgr| BD-22d5105  |         |            |            |            
 39.62| -6.13| HR7377| HR7377|HD182640 | HP95501 |NSV12004 |delAql  |  30Aql| BD+02d3879  |         |  19255+0307|            |            
 23.15|-14.37| HR7378| HR7378|HD182645 | HP95557 |         |        |       | BD-15d5348  |         |            |            |            
  9.02|-20.21| HR7380| HR7380|HD182681 | HP95619 |         |        |       | CD-29d16140 |         |            |            |            
 54.35|  1.75| HR7385| HR7385|HD182762 | HP95498 |         |        |   4Vul| BD+19d4010  |ADS12425 |            |            |            
 37.26| -7.64| HR7387| HR7387|HD182835 | HP95585 |NSV12021 |nuAql   |  32Aql| BD+00d4206  |         |            |            |            
 48.49| -1.66| HR7389| HR7389|HD182900 | HP95572 |         |        |       | BD+12d3907  |         |            |            |            
 54.69|  1.74| HR7390| HR7390|HD182919 | HP95560 |         |        |   5Vul| BD+19d4015  |         |            |            |  Coll399   
 54.54|  1.59| HR7391| HR7391|HD182955 | HP95582 |         |        |       | BD+19d4017  |ADS12445 |            |            |  Coll399   
355.03|-24.84| HR7392| HR7392|HD183007 | HP95823 |         |        |       | CD-43d13395 |         |            |            |            
 69.11|  9.31| HR7395| HR7395|HD183056 | HP95556 |V1741Cyg |        |   4Cyg| BD+36d3557  |         |            |            |            
 39.79| -6.85| HR7397| HR7397|HD183227 | HP95732 |         |        |       | BD+02d3892  |         |            |            |            
 12.00|-19.83| HR7398| HR7398|HD183275 |CHP95865 |         |        |       | CD-27d14004 |ADS12506 |            |            |            
 38.99| -7.45| HR7400| HR7400|HD183324 | HP95793 |V1431Aql |        |  35Aql| BD+01d4010  |         |            |            |            
 58.99|  3.40| HR7405| HR7405|HD183439 | HP95771 |NSV12069 |alpVul  |   6Vul| BD+24d3759  |         |            |            |            
 59.11|  3.40| HR7406| HR7406|HD183491 | HP95785 |NSV24790 |        |   8Vul| BD+24d3761  |         |            |            |            
 50.21| -1.55| HR7407| HR7407|HD183492 | HP95822 |         |        |       | BD+14d3936  |         |            |            |            
 84.02| 16.01| HR7408| HR7408|HD183534 | HP95656 |         |iotCyg1 |   7Cyg| BD+52d2434  |         |            |            |            
344.56|-27.45| HR7411| HR7411|HD183552 | HP96141 |         |        |       | CP-53d9585  |         |            |            |            
 34.93|-10.00| HR7414| HR7414|HD183630 | HP95937 |NSV12093 |        |  36Aql| BD-03d4612  |         |            |            |            
353.26|-25.97| HR7416| HR7416|HD183806 | HP96178 |PWTel    |        |       | CD-45d13296 |         |            |            |            
 62.11|  4.57| HR7418| HR7417|HD183912 |CHP95947 |NSV12105 |betCyg1 |   6Cyg| BD+27d3410  |ADS12540 |  19307+2758|  19267+2744|            
 62.12|  4.57| HR7418| HR7418|HD183914 |CHP95951 |         |betCyg2 |   6Cyg| BD+27d3411  |ADS12540 |            |  19267+2744|            
 83.61| 15.45| HR7420| HR7420|HD184006 | HP95853 |         |iotCyg2 |  10Cyg| BD+51d2605  |         |            |            |            
358.92|-24.81| HR7422| HR7422|HD184035 | HP96234 |V4089Sgr |        |       | CD-40d13356 |         |            |            |            
350.25|-26.89| HR7424| HR7424|HD184127 | HP96341 |         |iotTel  |       | CD-48d13161 |         |            |            |            
 67.97|  7.44| HR7426| HR7426|HD184171 | HP96052 |         |        |   8Cyg| BD+34d3590  |         |            |            |            
 82.38| 14.62| HR7427| HR7427|HD184293 | HP96014 |NSV24806 |        |       | BD+49d3034  |         |            |            |            
 44.41| -6.01| HR7429| HR7429|HD184406 | HP96229 |NSV12155 |muAql   |  38Aql| BD+07d4132  |ADS12607 |            |            |            
 28.30|-14.44| HR7430| HR7430|HD184492 | HP96327 |         |        |  37Aql| BD-10d5122  |         |            |            |            
 14.79|-20.30| HR7431| HR7431|HD184552 | HP96406 |NSV12183 |        |  51Sgr| CD-24d15442 |         |            |            |            
 55.35| -0.14| HR7437| HR7437|HD184606 | HP96275 |NSV12173 |        |   9Vul| BD+19d4063  |ADS12622 |            |            |            
 14.68|-20.51| HR7440| HR7440|HD184707 | HP96465 |NSV12191 |        |  52Sgr| CD-25d14184 |ADS12654 |            |            |            
 63.87|  4.50| HR7441| HR7441|HD184759 | HP96302 |NSV24817 |        |   9Cyg| BD+29d3651  |         |  19348+2928|            |            
 21.23|-18.05| HR7443| HR7443|HD184835 | HP96496 |         |        |       | BD-18d5432  |         |            |            |            
 75.38| 10.62| HR7444| HR7444|HD184875 | HP96288 |         |        |       | BD+42d3386  |         |            |            |            
 31.77|-13.29| HR7446| HR7446|HD184915 | HP96483 |NSV12204 |kapAql  |  39Aql| BD-07d5006  |         |            |            |            
 36.99|-10.66| HR7447| HR7447|HD184930 | HP96468 |NSV12201 |iotAql  |  41Aql| BD-01d3782  |ADS12663 |            |            |            
 83.46| 14.59| HR7451| HR7451|HD184960 | HP96258 |NSV24820 |        |       | BD+50d2815  |         |            |            |            
 25.05|-16.56| HR7454| HR7454|HD184985 | HP96536 |         |        |       | BD-14d5479  |         |            |            |            
 34.06|-12.42| HR7460| HR7460|HD185124 | HP96556 |         |        |  42Aql| BD-04d4861  |         |            |            |            
101.32| 21.89| HR7462| HR7462|HD185144 | HP96100 |NSV12176 |sigDra  |  61Dra| BD+69d1053  |         |            |            |            
 52.77| -2.32| HR7463| HR7463|HD185194 | HP96516 |NSV12213 |epsSge  |   4Sge| BD+16d3918  |ADS12693 |            |            |            
 77.62| 11.35| HR7468| HR7468|HD185351 | HP96459 |         |        |       | BD+44d3185  |         |            |            |            
 82.66| 13.85| HR7469| HR7469|HD185395 | HP96441 |         |theCyg  |  13Cyg| BD+49d3062  |ADS12695 |            |            |            
 43.27| -8.07| HR7474| HR7474|HD185507 | HP96665 |sigAql   |sigAql  |  44Aql| BD+05d4225  |ADS12737 |            |            |            
 23.47|-18.07| HR7476| HR7476|HD185644 | HP96808 |NSV12275 |        |  54Sgr| BD-16d5399  |ADS12767 |            |  19350-1631|            
 64.95|  3.97| HR7478| HR7478|HD185734 | HP96683 |         |phiCyg  |  12Cyg| BD+29d3684  |         |  19394+3009|            |            
 54.45| -2.14| HR7479| HR7479|HD185758 | HP96757 |         |alpSge  |   5Sge| BD+17d4042  |ADS12766 |            |            |            
 38.06|-11.24| HR7480| HR7480|HD185762 | HP96807 |         |        |  45Aql| BD-00d3813  |ADS12775 |  19407-0037|            |            
 76.16| 10.03| HR7483| HR7483|HD185872 | HP96693 |NSV24841 |        |  14Cyg| BD+42d3413  |         |            |            |            
 87.25| 15.59| HR7484| HR7484|HD185912 | HP96620 |V1143Cyg |        |       | BD+54d2193  |         |            |            |            
 50.91| -4.41| HR7486| HR7486|HD185936 |CHP96840 |QSAql    |        |       | BD+13d4098  |         |  19411+1349|  19365+1335|            
 54.10| -2.60| HR7488| HR7488|HD185958 | HP96837 |         |betSge  |   6Sge| BD+17d4048  |         |            |            |            
 23.82|-18.40| HR7489| HR7489|HD186005 | HP96950 |         |        |  55Sgr| BD-16d5413  |         |            |            |            
 78.71| 11.07| HR7495| HR7495|HD186155 | HP96825 |NSV12300 |        |       | BD+45d2949  |         |            |            |            
 24.55|-18.36| HR7496| HR7496|HD186185 | HP97063 |         |        |       | BD-15d5444  |         |            |            |            
 49.34| -5.70| HR7497| HR7497|HD186203 |CHP96957 |NSV12325 |chiAql  |  47Aql| BD+11d3955  |ADS12808 |            |            |            
322.60|-30.12| HR7498| HR7498|HD186219 | HP97534 |         |        |       | CP-72d2445  |         |            |            |            
 67.29|  4.46| HR7502| HR7502|HD186377 | HP96977 |         |        |       | BD+32d3531  |         |            |            |            
 83.34| 13.21| HR7504| HR7503|HD186408 | HP96895 |         |        |  16Cyg| BD+50d2847  |ADS12815 |            |            |            
 83.34| 13.20| HR7504| HR7504|HD186427 | HP96901 |         |        |       | BD+50d2848  |ADS12815 |            |            |            
 61.61|  0.98| HR7506| HR7506|HD186486 | HP97077 |         |        |  10Vul| BD+25d3933  |         |            |            |            
  8.25|-24.79| HR7507| HR7507|HD186500 | HP97260 |         |        |       | CD-32d15443 |         |            |            |            
341.27|-30.01| HR7510| HR7510|HD186543 | HP97421 |         |nuTel   |       | CP-56d9290  |         |            |            |            
 75.61|  8.83| HR7514| HR7514|HD186619 | HP97081 |NSV24864 |        |       | BD+41d3469  |         |            |            |            
 20.65|-20.67| HR7515| HR7515|HD186648 | HP97290 |         |        |  56Sgr| BD-20d5698  |         |            |            |            
 71.76|  6.60| HR7517| HR7517|HD186675 | HP97118 |         |        |  15Cyg| BD+37d3586  |         |            |            |            
 46.01| -8.42| HR7519| HR7519|HD186689 | HP97229 |         |upsAql  |  49Aql| BD+07d4210  |         |            |            |            
 48.73| -7.08| HR7525| HR7525|HD186791 | HP97278 |NSV24880 |gamAql  |  50Aql| BD+10d4043  |         |            |            |            
 78.71| 10.24| HR7528| HR7528|HD186882 |CHP97165 |NSV12381 |delCyg  |  18Cyg| BD+44d3234  |ADS12880 |  19450+4508|            |            
 70.79|  5.74| HR7529| HR7529|HD186901 |CHP97228 |         |        |       | BD+35d3786  |ADS12893 |            |            |            
338.02|-30.55| HR7531| HR7531|HD186957 |CHP97646 |         |        |       | CP-59d7534  |         |            |            |            
 68.81|  4.44| HR7534| HR7534|HD187013 | HP97295 |NSV24883 |        |  17Cyg| BD+33d3587  |ADS12913 |            |  19426+3329|            
 55.77| -3.38| HR7536| HR7536|HD187076 |CHP97365 |delSge   |delSge  |   7Sge| BD+18d4240  |         |  19474+1832|            |            
351.37|-29.27| HR7537| HR7537|HD187086 | HP97598 |NSV12432 |        |       | CD-47d13103 |         |            |            |            
 72.99|  6.57| HR7543| HR7543|HD187235 | HP97376 |         |        |       | BD+38d3758  |ADS12944 |            |            |            
 50.08| -7.01| HR7544| HR7544|HD187259 |CHP97473 |NSV12425 |piAql   |  52Aql| BD+11d3994  |ADS12962 |            |            |            
101.37| 20.78| HR7545| HR7545|HD187340 | HP97122 |         |        |       | BD+68d1079  |         |            |            |            
 56.48| -3.40| HR7546| HR7546|HD187362 |CHP97496 |         |zetSge  |   8Sge| BD+18d4254  |ADS12973 |  19490+1909|  19445+1853|            
342.94|-30.54| HR7549| HR7548|HD187420 |CHP97816 |         |        |       | CP-55d9221  |         |            |            |            
342.93|-30.55| HR7549| HR7549|HD187421 |CHP97819 |         |        |       | CP-55d9222  |         |            |            |            
  0.03|-28.05| HR7552| HR7552|HD187474 | HP97749 |V3961Sgr |        |       | CD-40d13514 |         |            |            |            
 29.83|-18.00| HR7553| HR7553|HD187532 | HP97650 |         |        |  51Aql| BD-11d5149  |ADS13017 |            |            |            
 47.74| -8.91| HR7557| HR7557|HD187642 | HP97649 |NSV24910 |alpAql  |  53Aql| BD+08d4236  |ADS13009 |            |            |            
 49.14| -8.19| HR7560| HR7560|HD187691 | HP97675 |NSV24912 |omiAql  |  54Aql| BD+10d4073  |ADS13012 |            |            |            
 59.72| -2.07| HR7565| HR7565|HD187811 | HP97679 |V395Vul  |        |  12Vul| BD+22d3833  |         |            |            |            
 73.57|  6.20| HR7566| HR7566|HD187849 | HP97630 |V1509Cyg |        |  19Cyg| BD+38d3780  |ADS13014 |            |            |            
 75.22|  7.13| HR7567| HR7567|HD187879 | HP97634 |V380Cyg  |        |       | BD+40d3902  |         |            |            |            
 40.93|-13.07| HR7570| HR7570|HD187929 | HP97804 |etaAql   |etaAql  |  55Aql| BD+00d4337  |         |            |            |            
 61.88| -1.04| HR7573| HR7573|HD187982 | HP97765 |NSV12498 |        |       | BD+24d3914  |         |            |            |            
 37.27|-15.18| HR7575| HR7575|HD188041 | HP97871 |V1291Aql |        |       | BD-03d4742  |         |            |            |            
 86.23| 13.14| HR7576| HR7576|HD188056 | HP97635 |NSV12481 |        |  20Cyg| BD+52d2547  |         |            |            |            
326.39|-31.18| HR7579| HR7579|HD188097 | HP98332 |         |        |       | CP-69d3072  |         |            |            |            
357.97|-29.11| HR7581| HR7581|HD188114 | HP98032 |         |iotSgr  |       | CD-42d14549 |         |            |            |            
102.43| 20.83| HR7582| HR7582|HD188119 |CHP97433 |NSV12465 |epsDra  |  63Dra| BD+69d1070  |ADS13007 |            |            |            
 32.28|-17.80| HR7584| HR7584|HD188154 | HP97928 |         |        |  56Aql| BD-08d5150  |         |            |            |            
338.40|-31.36| HR7587| HR7587|HD188162 | HP98174 |         |        |       | CP-59d7550  |         |            |            |            
 80.99| 10.09| HR7589| HR7589|HD188209 | HP97757 |NSV24923 |        |       | BD+46d2793  |         |            |            |            
322.02|-30.90| HR7590| HR7590|HD188228 | HP98495 |NSV12598 |epsPav  |       | CP-73d2086  |         |            |            |            
 81.81| 10.51| HR7591| HR7591|HD188252 | HP97774 |NSV12511 |        |       | BD+47d2939  |         |            |            |            
 61.27| -1.79| HR7592| HR7592|HD188260 |CHP97886 |NSV24927 |        |  13Vul| BD+23d3820  |         |            |            |            
 32.66|-17.76| HR7594| HR7593|HD188293 | HP97966 |         |        |  57Aql| BD-08d5154  |ADS13087 |            |            |            
 32.65|-17.77| HR7594| HR7594|HD188294 | HP97967 |         |        |  57Aql| BD-08d5155  |ADS13087 |            |            |            
 47.81| -9.85| HR7595| HR7595|HD188310 | HP97938 |         |xiAql   |  59Aql| BD+08d4261  |         |            |            |            
 40.55|-13.92| HR7596| HR7596|HD188350 | HP97980 |         |        |  58Aql| BD-00d3871  |         |            |            |            
 14.86|-25.04| HR7597| HR7597|HD188376 | HP98066 |         |omeSgr  |  58Sgr| CD-26d14637 |         |            |            |            
 61.60| -1.87| HR7601| HR7601|HD188485 |CHP97961 |         |        |       | BD+23d3829  |         |            |            |            
 46.13|-11.09| HR7602| HR7602|HD188512 | HP98036 |NSV12557 |betAql  |  60Aql| BD+06d4357  |ADS13110 |            |            |            
328.96|-31.52| HR7603| HR7603|HD188584 | HP98478 |         |muPav1  |       | CP-67d3695  |         |            |            |            
 14.05|-25.56| HR7604| HR7604|HD188603 | HP98162 |NSV24941 |        |  59Sgr| CD-27d14399 |         |            |            |            
 72.50|  4.61| HR7606| HR7606|HD188650 | HP97985 |         |        |       | BD+36d3766  |         |            |            |            
 90.55| 14.91| HR7608| HR7608|HD188665 | HP97870 |         |        |  23Cyg| BD+57d2084  |         |            |            |            
 55.17| -6.12| HR7609| HR7609|HD188727 | HP98085 |SSge     |        |  10Sge| BD+16d4067  |         |            |            |            
 50.66| -8.80| HR7610| HR7610|HD188728 | HP98103 |NSV24940 |phiAql  |  61Aql| BD+11d4055  |         |            |            |            
328.95|-31.67| HR7612| HR7612|HD188887 | HP98624 |         |muPav2  |       | CP-67d3698  |         |            |            |            
 73.90|  5.19| HR7613| HR7613|HD188892 | HP98068 |NSV24943 |        |  22Cyg| BD+38d3817  |         |            |            |            
 26.02|-21.54| HR7614| HR7614|HD188899 | HP98258 |         |        |  61Sgr| BD-15d5516  |         |            |            |            
 71.02|  3.36| HR7615| HR7615|HD188947 | HP98110 |NSV12586 |etaCyg  |  21Cyg| BD+34d3798  |ADS13149 |            |            |            
 15.23|-25.67| HR7618| HR7618|HD189005 | HP98353 |         |        |  60Sgr| CD-26d14682 |         |            |            |            
 86.11| 12.21| HR7619| HR7619|HD189037 |CHP98055 |         |psiCyg  |  24Cyg| BD+52d2572  |ADS13148 |            |            |            
 72.06|  3.89| HR7620| HR7620|HD189066 | HP98143 |         |        |       | BD+35d3878  |         |            |            |            
 55.52| -6.40| HR7622| HR7622|HD189090 | HP98234 |         |        |  11Sge| BD+16d4081  |         |            |            |            
  5.52|-28.47| HR7623| HR7623|HD189103 | HP98412 |NSV24951 |theSgr1 |       | CD-35d13831 |         |            |            |            
  6.17|-28.34| HR7624| HR7624|HD189118 | HP98421 |NSV24954 |theSgr2 |       | CD-35d13832 |         |            |            |            
337.85|-31.96| HR7625| HR7625|HD189124 | HP98608 |NUPav    |        |       | CP-59d7564  |         |            |            |            
 75.65|  5.93| HR7628| HR7628|HD189178 | HP98194 |         |        |       | BD+39d3968  |         |            |            |            
354.49|-30.68| HR7630| HR7630|HD189198 | HP98512 |         |        |       | CD-45d13549 |         |            |            |            
  7.29|-28.18| HR7631| HR7631|HD189245 | HP98470 |NSV12655 |        |       | CD-34d14082 |         |            |            |            
 91.93| 15.21| HR7633| HR7633|HD189276 | HP98073 |         |        |       | BD+58d2013  |         |            |            |            
 57.97| -5.21| HR7635| HR7635|HD189319 | HP98337 |NSV12638 |gamSge  |  12Sge| BD+19d4229  |         |            |            |            
 31.60|-19.66| HR7637| HR7637|HD189340 |CHP98416 |         |        |       | BD-10d5238  |         |  19598-0957|            |            
 67.77|  0.82| HR7640| HR7640|HD189395 | HP98325 |         |        |       | BD+30d3837  |         |            |            |            
 61.11| -3.41| HR7641| HR7641|HD189410 | HP98375 |         |        |  14Vul| BD+22d3872  |         |            |            |            
 56.43| -6.49| HR7645| HR7645|HD189577 | HP98438 |VZSge    |        |  13Sge| BD+17d4183  |ADS13230 |            |            |            
 80.53|  8.37| HR7646| HR7646|HD189684 |CHP98383 |         |        |       | BD+45d3025  |         |            |            |            
 73.07|  3.76| HR7647| HR7647|HD189687 | HP98425 |V1746Cyg |        |  25Cyg| BD+36d3806  |         |            |            |            
 28.27|-21.69| HR7649| HR7649|HD189741 | HP98633 |         |        |  63Sgr| BD-14d5618  |         |            |            |            
 13.92|-26.93| HR7650| HR7650|HD189763 | HP98688 |V3872Sgr |        |  62Sgr| CD-28d16355 |         |            |            |            
  2.77|-29.84| HR7652| HR7652|HD189831 | HP98761 |         |        |       | CD-38d13828 |         |            |            |            
 65.30| -1.34| HR7653| HR7653|HD189849 | HP98543 |NTVul    |        |  15Vul| BD+27d3587  |         |            |            |            
 62.87| -3.02| HR7656| HR7656|HD189944 | HP98609 |         |        |       | BD+24d3975  |         |            |            |            
 63.02| -3.00| HR7657| HR7657|HD190004 |CHP98636 |         |        |  16Vul| BD+24d3977  |ADS13277 |            |            |            
  9.34|-28.55| HR7659| HR7659|HD190056 | HP98842 |NSV12746 |        |       | CD-32d15682 |         |            |            |            
 84.49| 10.28| HR7660| HR7660|HD190147 | HP98571 |         |        |  26Cyg| BD+49d3158  |ADS13278 |            |            |            
 55.58| -7.97| HR7664| HR7664|HD190229 | HP98754 |         |        |       | BD+15d4033  |         |            |            |            
329.79|-32.40| HR7665| HR7665|HD190248 | HP99240 |NSV12790 |delPav  |       | CP-66d3474  |         |            |            |            
 40.83|-16.51| HR7667| HR7667|HD190299 | HP98844 |NSV24992 |        |  62Aql| BD-01d3887  |         |            |            |            
 48.01|-12.57| HR7669| HR7669|HD190327 | HP98823 |         |tauAql  |  63Aql| BD+06d4416  |         |            |            |            
 67.41| -0.66| HR7670| HR7670|HD190360 | HP98767 |         |        |       | BD+29d3872  |         |            |            |            
 56.56| -7.55| HR7672| HR7672|HD190406 | HP98819 |NSV12757 |        |  15Sge| BD+16d4121  |         |            |            |            
345.55|-32.57| HR7673| HR7673|HD190421 | HP99120 |NSV12783 |xiTel   |       | CP-53d9794  |         |            |            |            
 97.77| 17.38| HR7676| HR7676|HD190544 | HP98583 |NSV24985 |        |  64Dra| BD+64d1405  |         |            |            |            
 69.49|  0.39| HR7678| HR7678|HD190603 | HP98863 |V1768Cyg |        |       | BD+31d3925  |ADS13335 |            |            |            
 59.18| -6.23| HR7679| HR7679|HD190608 | HP98920 |NSV24997 |etaSge  |  16Sge| BD+19d4277  |         |            |            |            
100.70| 18.64| HR7685| HR7685|HD190940 | HP98702 |         |rhoDra  |  67Dra| BD+67d1222  |         |            |            |            
 62.48| -4.65| HR7688| HR7688|HD190993 | HP99080 |         |        |  17Vul| BD+23d3896  |         |            |            |            
 72.86|  2.10| HR7689| HR7689|HD191026 | HP99031 |V2008Cyg |        |  27Cyg| BD+35d3959  |         |            |            |            
 87.56| 11.18| HR7697| HR7697|HD191195 | HP99026 |         |        |       | BD+52d2623  |         |            |            |            
 95.39| 15.65| HR7701| HR7701|HD191277 | HP98962 |         |        |  66Dra| BD+61d1970  |         |            |            |            
  5.26|-30.91| HR7703| HR7703|HD191408 | HP99461 |NSV25026 |        |       | CD-36d13940 |         |            |            |            
 73.91|  2.04| HR7708| HR7708|HD191610 | HP99303 |V1624Cyg |        |  28Cyg| BD+36d3907  |         |            |            |            
 41.58|-18.08| HR7710| HR7710|HD191692 | HP99473 |NSV25032 |theAql  |  65Aql| BD-01d3911  |         |  20113-0049|            |            
 65.71| -3.57| HR7711| HR7711|HD191747 | HP99404 |NSV25030 |        |  18Vul| BD+26d3815  |         |            |            |  NGC6682   
346.13|-33.60| HR7714| HR7714|HD191829 | HP99747 |         |        |       | CP-52d11643 |         |            |            |            
 30.41|-23.59| HR7715| HR7715|HD191862 | HP99572 |         |xiCap2  |   2Cap| BD-13d5608  |         |            |            |            
 65.78| -3.85| HR7718| HR7718|HD192004 | HP99518 |         |        |  19Vul| BD+26d3825  |         |            |            |  NGC6885   
 65.53| -4.07| HR7719| HR7719|HD192044 | HP99531 |NSV12890 |        |  20Vul| BD+26d3828  |         |            |            |  NGC6885   
 41.65|-18.60| HR7720| HR7720|HD192107 | HP99631 |         |        |  66Aql| BD-01d3920  |         |            |            |            
 15.62|-29.38| HR7722| HR7722|HD192310 | HP99825 |NSV12933 |        |       | CD-27d14659 |         |            |            |            
 56.24|-10.61| HR7724| HR7724|HD192425 | HP99742 |         |rhoAql  |  67Aql| BD+14d4227  |         |            |            |            
 95.83| 15.08| HR7727| HR7727|HD192455 | HP99500 |         |        |  68Dra| BD+61d1983  |         |            |            |            
 82.71|  6.87| HR7730| HR7730|HD192514 | HP99639 |NSV12926 |        |  30Cyg| BD+46d2881  |ADS13554 |            |            |            
 67.66| -3.27| HR7731| HR7731|HD192518 | HP99738 |NUVul    |        |  21Vul| BD+28d3675  |         |            |            |            
 82.68|  6.78| HR7735| HR7735|HD192577 | HP99675 |V695Cyg  |        |  31Cyg| BD+46d2882  |ADS13554 |  20136+4644|            |            
 74.45|  1.17| HR7736| HR7736|HD192640 | HP99770 |V1644Cyg |        |  29Cyg| BD+36d3955  |         |            |            |            
 65.19| -5.17| HR7739| HR7739|HD192685 |CHP99824 |QRVul    |        |       | BD+25d4165  |ADS13589 |            |            |            
 91.08| 12.06| HR7740| HR7740|HD192696 | HP99655 |NSV12935 |        |  33Cyg| BD+56d2376  |         |            |            |            
 63.47| -6.36| HR7741| HR7741|HD192713 | HP99853 |QSVul    |        |  22Vul| BD+23d3944  |         |            |            |            
 94.66| 14.16| HR7742| HR7742|HD192781 | HP99663 |         |        |       | BD+60d2099  |         |            |            |            
 71.99| -0.68| HR7743| HR7743|HD192787 | HP99841 |         |        |       | BD+33d3827  |ADS13596 |            |            |            
 67.11| -4.04| HR7744| HR7744|HD192806 |CHP99874 |         |        |  23Vul| BD+27d3666  |         |            |  20116+2730|            
 31.09|-24.70| HR7747| HR7747|HD192876 |CHP100027|NSV25076 |alpCap1 |   5Cap| BD-12d5683  |ADS13632 |            |            |            
110.38| 22.50| HR7750| HR7750|HD192907 |CHP99255 |         |kapCep  |   1Cep| BD+77d764   |ADS13524 |            |            |            
 83.67|  7.05| HR7751| HR7751|HD192909 | HP99848 |V1488Cyg |        |  32Cyg| BD+47d3059  |         |  20154+4743|            |            
 64.61| -5.97| HR7753| HR7753|HD192944 | HP99951 |         |        |  24Vul| BD+24d4075  |         |            |            |            
 31.10|-24.81| HR7754| HR7754|HD192947 | HP100064|NSV25080 |alpCap2 |   6Cap| BD-12d5685  |ADS13645 |            |            |            
 81.93|  5.80| HR7756| HR7756|HD192985 | HP99889 |         |        |       | BD+45d3119  |         |            |            |            
 77.67|  2.76| HR7759| HR7759|HD193092 | HP99968 |NSV12981 |        |       | BD+39d4114  |ADS13640 |            |            |            
 24.48|-27.66| HR7761| HR7761|HD193150 | HP100195|         |sigCap  |   7Cap| BD-19d5776  |ADS13675 |            |            |            
 75.83|  1.32| HR7763| HR7763|HD193237 | HP100044|PCyg     |        |  34Cyg| BD+37d3871  |         |            |            |            
 78.10|  2.78| HR7767| HR7767|HD193322 | HP100069|NSV25092 |        |       | BD+40d4103  |ADS13672 |  20181+4044|  20146+4025|            
 75.05|  0.63| HR7769| HR7769|HD193369 | HP100108|         |        |  36Cyg| BD+36d3998  |         |            |            |            
 73.40| -0.54| HR7770| HR7770|HD193370 | HP100122|NSV12994 |        |  35Cyg| BD+34d3967  |         |            |            |            
 31.17|-25.48| HR7773| HR7773|HD193432 | HP100310|         |nuCap   |   8Cap| BD-13d5642  |ADS13714 |            |            |            
 29.12|-26.32| HR7776| HR7775|HD193452 |CHP100325|         |        |       | BD-15d5626  |ADS13717 |            |  20154-1506|            
 29.15|-26.37| HR7776| HR7776|HD193495 |CHP100345|NSV25105 |betCap  |   9Cap| BD-15d5629  |         |  20210-1447|  20154-1506|            
358.75|-34.13| HR7779| HR7779|HD193571 | HP100469|         |kapSgr1 |       | CD-42d14836 |         |            |            |            
 59.26|-10.44| HR7780| HR7780|HD193579 | HP100276|         |        |       | BD+17d4294  |         |            |            |            
 90.45| 10.84| HR7781| HR7781|HD193592 |CHP100097|         |        |       | BD+54d2329  |ADS13692 |            |            |            
312.42|-30.69| HR7785| HR7785|HD193721 | HP101427|         |        |       | CP-81d901   |         |            |            |            
358.34|-34.44| HR7787| HR7787|HD193807 |CHP100591|         |kapSgr2 |       | CD-42d14847 |         |            |            |            
 65.09| -7.09| HR7789| HR7789|HD193911 | HP100435|NSV25118 |        |  25Vul| BD+23d3986  |         |            |            |            
340.91|-35.19| HR7790| HR7790|HD193924 | HP100751|NSV13060 |alpPav  |       | CP-57d9674  |         |            |            |            
 96.48| 14.36| HR7792| HR7792|HD193964 | HP100221|DEDra    |        |  71Dra| BD+61d2000  |         |            |            |            
 48.75|-17.63| HR7794| HR7794|HD194013 | HP100541|         |        |       | BD+04d4434  |         |            |            |            
 78.15|  1.87| HR7796| HR7796|HD194093 | HP100453|NSV13048 |gamCyg  |  37Cyg| BD+39d4159  |ADS13765 |            |            |  NGC6910   
 82.70|  5.04| HR7798| HR7798|HD194152 | HP100437|NSV13050 |        |       | BD+45d3152  |         |            |            |            
102.43| 17.72| HR7804| HR7804|HD194258 | HP100261|ACDra    |        |       | BD+68d1121  |         |            |            |            
 98.10| 15.11| HR7805| HR7805|HD194298 | HP100357|NSV25126 |        |       | BD+63d1618  |ADS13769 |            |            |            
 71.72| -3.02| HR7806| HR7806|HD194317 | HP100587|         |        |  39Cyg| BD+31d4062  |         |            |            |            
 76.04|  0.04| HR7807| HR7807|HD194335 | HP100574|V2119Cyg |        |       | BD+37d3916  |         |            |            |            
 63.02| -9.48| HR7811| HR7811|HD194577 | HP100754|NSV25151 |        |       | BD+20d4559  |         |            |            |            
311.99|-30.75| HR7812| HR7812|HD194612 | HP101843|NSV25170 |        |       | CP-81d906   |         |            |            |            
 26.22|-29.08| HR7814| HR7814|HD194636 |CHP100881|         |piCap   |  10Cap| BD-18d5685  |ADS13860 |            |            |            
 26.80|-29.27| HR7822| HR7822|HD194943 |CHP101027|         |rhoCap  |  11Cap| BD-18d5689  |ADS13887 |  20289-1749|            |            
 77.26| -0.02| HR7826| HR7826|HD195050 | HP100907|         |        |  40Cyg| BD+37d3941  |         |            |            |            
 86.14|  6.40| HR7828| HR7828|HD195068 | HP100859|V2121Cyg |        |  43Cyg| BD+48d3128  |         |            |            |            
 26.07|-29.78| HR7830| HR7829|HD195093 |CHP101120|         |omiCap  |  12Cap| BD-19d5830  |ADS13902 |            |            |            
 26.08|-29.78| HR7830| HR7830|HD195094 | HP101123|         |omiCap  |  12Cap| BD-19d5831  |ADS13902 |            |            |            
 41.97|-23.10| HR7831| HR7831|HD195135 | HP101101|         |        |  69Aql| BD-03d4918  |         |            |            |            
 70.91| -5.04| HR7834| HR7834|HD195295 | HP101076|NSV13111 |        |  41Cyg| BD+29d4057  |         |            |            |            
 75.85| -1.47| HR7835| HR7835|HD195324 | HP101067|         |        |  42Cyg| BD+35d4141  |         |            |            |            
 91.89|  9.92| HR7843| HR7843|HD195554 |CHP101084|         |        |       | BD+55d2411  |         |            |            |            
 86.07|  5.74| HR7844| HR7844|HD195556 | HP101138|V2014Cyg |omeCyg1 |  45Cyg| BD+48d3142  |ADS13932 |            |            |            
 35.45|-26.86| HR7845| HR7845|HD195564 | HP101345|         |        |       | BD-10d5423  |ADS13960 |            |            |            
356.00|-36.45| HR7846| HR7846|HD195569 | HP101477|         |nuMic   |       | CD-44d14020 |         |            |            |            
336.04|-36.09| HR7848| HR7848|HD195627 | HP101612|         |phiPav1 |       | CP-61d6492  |         |            |            |            
 97.76| 13.80| HR7850| HR7850|HD195725 | HP101093|         |theCep  |   2Cep| BD+62d1821  |         |  20296+6300|            |            
 86.41|  5.73| HR7851| HR7851|HD195774 | HP101243|NSV13128 |omeCyg2 |  46Cyg| BD+48d3154  |         |            |            |            
 55.42|-16.59| HR7852| HR7852|HD195810 | HP101421|NSV13137 |epsDel  |   2Del| BD+10d4321  |         |            |            |            
 57.02|-15.80| HR7858| HR7858|HD195943 | HP101483|NSV13147 |etaDel  |   3Del| BD+12d4378  |         |            |            |            
334.83|-36.18| HR7859| HR7859|HD195961 | HP101773|rhoPav   |rhoPav  |       | CP-61d6495  |         |            |            |            
 75.43| -2.93| HR7866| HR7866|HD196093 |CHP101474|V2125Cyg |        |  47Cyg| BD+34d4079  |         |            |  20300+3454|            
352.57|-37.21| HR7869| HR7869|HD196171 | HP101772|         |alpInd  |       | CD-47d13477 |         |            |            |            
 84.62|  3.89| HR7870| HR7870|HD196178 |CHP101475|V2015Cyg |        |       | BD+46d2977  |         |            |            |            
 58.63|-15.16| HR7871| HR7871|HD196180 | HP101589|NSV13163 |zetDel  |   4Del| BD+14d4353  |         |            |            |            
 43.21|-24.49| HR7873| HR7873|HD196321 | HP101692|         |        |  70Aql| BD-03d4961  |         |            |            |            
335.98|-36.63| HR7875| HR7875|HD196378 | HP101983|         |phiPav2 |       | CP-60d7419  |         |            |            |            
108.43| 20.04| HR7879| HR7879|HD196502 | HP101260|AFDra    |        |  73Dra| BD+74d872   |         |            |            |            
 68.73| -8.70| HR7880| HR7880|HD196504 | HP101716|         |        |  27Vul| BD+25d4302  |         |            |            |            
328.39|-35.58| HR7881| HR7881|HD196519 | HP102157|NSV13208 |upsPav  |       | CP-67d3754  |         |            |            |            
 58.88|-15.65| HR7882| HR7882|HD196524 |CHP101769|         |betDel  |   6Del| BD+14d4369  |ADS14073 |  20375+1436|            |            
 56.13|-17.50| HR7883| HR7883|HD196544 | HP101800|         |iotDel  |   5Del| BD+10d4339  |         |            |            |            
 44.81|-24.14| HR7884| HR7884|HD196574 | HP101847|NSV13187 |        |  71Aql| BD-01d4016  |ADS14081 |            |            |            
 62.05|-13.63| HR7886| HR7886|HD196610 | HP101810|EUDel    |        |       | BD+17d4370  |         |            |            |            
 30.94|-30.50| HR7889| HR7889|HD196662 |CHP101923|         |tauCap  |  14Cap| BD-15d5743  |ADS14099 |  20393-1457|  20337-1518|            
 64.59|-12.05| HR7891| HR7891|HD196724 | HP101867|         |        |  29Vul| BD+20d4658  |         |            |            |            
 57.95|-16.61| HR7892| HR7892|HD196725 | HP101882|         |theDel  |   8Del| BD+12d4411  |         |            |            |            
  9.85|-36.23| HR7893| HR7893|HD196737 | HP102014|         |        |       | CD-33d15119 |         |            |            |            
 67.00|-10.35| HR7894| HR7894|HD196740 | HP101868|         |        |  28Vul| BD+23d4084  |         |            |            |            
 55.18|-18.47| HR7896| HR7896|HD196755 | HP101916|         |kapDel  |   7Del| BD+09d4600  |ADS14101 |            |            |            
 46.47|-23.58| HR7897| HR7897|HD196758 | HP101936|         |        |   1Aqr| BD-00d4064  |ADS14108 |            |            |            
 60.16|-15.25| HR7899| HR7899|HD196775 | HP101909|         |        |       | BD+15d4220  |ADS14106 |            |            |            
 27.57|-31.87| HR7900| HR7900|HD196777 | HP101984|NSV25208 |upsCap  |  15Cap| BD-18d5738  |         |            |            |            
114.41| 23.36| HR7901| HR7901|HD196787 | HP100965|         |        |  75Dra| BD+80d659   |         |            |            |            
 72.12| -6.72| HR7904| HR7904|HD196852 | HP101899|         |        |       | BD+29d4121  |         |            |            |            
 29.82|-31.23| HR7905| HR7905|HD196857 | HP102026|         |        |       | BD-16d5663  |         |            |            |            
 60.30|-15.32| HR7906| HR7906|HD196867 |CHP101958|NSV13207 |alpDel  |   9Del| BD+15d4222  |ADS14121 |  20396+1555|            |            
 12.13|-36.07| HR7909| HR7909|HD196917 | HP102092|NSV25227 |        |       | CD-32d16130 |         |            |            |            
328.96|-36.01| HR7913| HR7913|HD197051 | HP102395|         |betPav  |       | CP-66d3501  |         |            |            |            
346.69|-38.16| HR7920| HR7920|HD197157 | HP102333|         |etaInd  |       | CP-52d11752 |         |            |            |            
 73.96| -5.88| HR7921| HR7921|HD197177 |CHP102066|         |        |  49Cyg| BD+31d4181  |ADS14158 |            |  20370+3157|            
 84.28|  2.00| HR7924| HR7924|HD197345 | HP102098|alpCyg   |alpCyg  |  50Cyg| BD+44d3541  |ADS14172 |            |            |            
 81.53| -0.26| HR7926| HR7926|HD197392 | HP102155|         |        |       | BD+41d3856  |         |            |            |            
 60.14|-16.55| HR7928| HR7928|HD197461 | HP102281|delDel   |delDel  |  11Del| BD+14d4403  |         |            |            |            
 88.37|  4.99| HR7929| HR7929|HD197511 | HP102177|         |        |  51Cyg| BD+49d3353  |ADS14189 |            |            |            
  2.91|-38.29| HR7933| HR7933|HD197630 | HP102497|         |        |       | CD-39d13960 |         |            |            |            
325.77|-35.70| HR7934| HR7934|HD197635 | HP102773|         |sigPav  |       | CP-69d3138  |         |            |            |            
 20.01|-35.50| HR7936| HR7936|HD197692 | HP102485|         |psiCap  |  16Cap| CD-25d15018 |         |            |            |            
 24.38|-34.37| HR7937| HR7937|HD197725 | HP102487|         |        |  17Cap| BD-22d5523  |         |            |            |            
 68.82|-10.81| HR7939| HR7939|HD197752 | HP102388|         |        |  30Vul| BD+24d4229  |         |            |            |            
 73.30| -7.63| HR7942| HR7942|HD197912 | HP102453|         |        |  52Cyg| BD+30d4167  |ADS14259 |            |            |            
356.83|-39.02| HR7943| HR7943|HD197937 | HP102693|         |iotMic  |       | CD-44d14145 |         |            |            |            
 93.47|  8.50| HR7944| HR7944|HD197939 | HP102358|V414Cep  |        |       | BD+55d2462  |         |            |            |            
101.72| 14.68| HR7945| HR7945|HD197950 | HP102253|         |        |   4Cep| BD+66d1318  |         |            |            |            
 61.49|-16.57| HR7948| HR7947|HD197963 |CHP102531|         |gamDel1 |  12Del| BD+15d4255  |ADS14279 |  20467+1607|            |            
 61.50|-16.58| HR7948| HR7948|HD197964 | HP102532|         |gamDel2 |  12Del| BD+15d4255  |ADS14279 |            |            |            
 75.94| -5.71| HR7949| HR7949|HD197989 | HP102488|         |epsCyg  |  53Cyg| BD+33d4018  |ADS14274 |            |            |            
 37.68|-30.10| HR7950| HR7950|HD198001 | HP102618|         |epsAqr  |   2Aqr| BD-10d5506  |         |            |            |            
 42.24|-28.09| HR7951| HR7951|HD198026 | HP102624|ENAqr    |        |   3Aqr| BD-05d5378  |         |            |            |            
353.95|-39.24| HR7952| HR7952|HD198048 | HP102790|         |zetInd  |       | CD-46d13718 |         |            |            |            
 52.78|-22.50| HR7953| HR7953|HD198069 |CHP102633|NSV13299 |        |  13Del| BD+05d4613  |ADS14293 |            |            |            
 94.43|  9.06| HR7955| HR7955|HD198084 | HP102431|         |        |       | BD+57d2240  |         |            |            |            
 76.39| -5.62| HR7956| HR7956|HD198134 | HP102571|TCyg     |        |       | BD+33d4028  |ADS14290 |            |            |            
 97.86| 11.64| HR7957| HR7957|HD198149 | HP102422|         |etaCep  |   3Cep| BD+61d2050  |ADS14276 |            |            |            
333.32|-37.62| HR7960| HR7959|HD198160 |CHP102962|         |        |       | CP-62d6180  |         |            |            |            
333.32|-37.62| HR7960| HR7960|HD198161 |CHP102962|         |        |       | CP-62d6180  |         |            |            |            
 19.65|-36.34| HR7961| HR7961|HD198174 | HP102772|         |        |       | CD-26d15282 |         |            |            |            
 78.08| -4.34| HR7963| HR7963|HD198183 |CHP102589|lamCyg   |lamCyg  |  54Cyg| BD+35d4267  |ADS14296 |  20474+3629|  20435+3607|            
  9.88|-38.26| HR7965| HR7965|HD198232 | HP102831|NSV13329 |alpMic  |       | CD-34d14660 |         |            |            |            
346.98|-39.34| HR7968| HR7968|HD198308 | HP102950|         |iotInd  |       | CP-52d11782 |         |            |            |            
 86.97|  2.72| HR7969| HR7969|HD198345 | HP102635|         |        |       | BD+47d3188  |ADS14318 |            |            |            
  4.68|-39.06| HR7971| HR7971|HD198357 | HP102916|         |        |       | CD-38d14250 |         |            |            |            
 85.75|  1.49| HR7977| HR7977|HD198478 | HP102724|V1661Cyg |        |  55Cyg| BD+45d3291  |ADS14337 |            |            |  NGC457    
 18.46|-37.18| HR7980| HR7980|HD198542 | HP102978|NSV13351 |omeCap  |  18Cap| CD-27d15082 |         |            |            |            
 84.29|  0.03| HR7984| HR7984|HD198639 | HP102843|NSV25361 |        |  56Cyg| BD+43d3739  |         |            |            |            
 42.35|-29.28| HR7985| HR7985|HD198667 | HP103005|NSV13360 |        |   5Aqr| BD-06d5606  |         |            |            |            
338.16|-38.85| HR7986| HR7986|HD198700 | HP103227|         |betInd  |       | CP-58d7788  |         |            |            |            
  2.30|-39.76| HR7987| HR7987|HD198716 | HP103127|         |        |       | CD-40d14078 |         |            |            |            
 72.13|-10.15| HR7988| HR7988|HD198726 | HP102949|TVul     |        |       | BD+27d3890  |         |            |            |            
 38.84|-30.98| HR7990| HR7990|HD198743 | HP103045|         |muAqr   |   6Aqr| BD-09d5598  |         |            |            |            
 71.31|-10.98| HR7995| HR7995|HD198809 | HP103004|NSV13373 |        |  31Vul| BD+26d4017  |         |            |            |            
 29.33|-35.06| HR8000| HR8000|HD199012 | HP103226|         |        |  19Cap| BD-18d5805  |         |            |            |            
 84.90| -0.19| HR8001| HR8001|HD199081 | HP103089|NSV13388 |        |  57Cyg| BD+43d3755  |         |            |            |            
115.73| 23.46| HR8002| HR8002|HD199095 | HP102208|NSV13319 |        |  76Dra| BD+81d718   |         |            |            |            
 85.52|  0.31| HR8003| HR8003|HD199098 | HP103094|NSV13391 |        |       | BD+44d3617  |         |            |            |            
 76.54| -7.29| HR8005| HR8005|HD199101 | HP103145|NSV25388 |        |       | BD+32d3980  |         |            |            |            
 72.41|-10.80| HR8008| HR8008|HD199169 | HP103200|NSV13398 |        |  32Vul| BD+27d3911  |         |            |            |            
 60.77|-19.74| HR8011| HR8011|HD199253 | HP103294|NSV13408 |        |  17Del| BD+13d4572  |         |            |            |            
 59.78|-20.42| HR8012| HR8012|HD199254 | HP103298|         |        |  16Del| BD+12d4501  |ADS14429 |            |            |            
 19.59|-38.09| HR8013| HR8013|HD199260 | HP103389|NSV13412 |        |       | CD-26d15344 |         |            |            |            
 38.63|-32.24| HR8015| HR8015|HD199345 | HP103401|NSV13419 |        |   7Aqr| BD-10d5553  |ADS14449 |            |            |            
114.01| 22.27| HR8016| HR8016|HD199437 | HP102599|NSV13369 |        |       | BD+80d672   |         |            |            |            
 31.78|-35.00| HR8018| HR8018|HD199443 | HP103460|         |        |       | BD-16d5741  |         |            |            |            
 87.51|  1.42| HR8020| HR8020|HD199478 | HP103312|V2140Cyg |        |       | BD+46d3111  |         |            |            |  NGC6991   
315.96|-33.65| HR8021| HR8021|HD199532 | HP104043|alpOct   |alpOct  |       | CP-77d1474  |         |            |            |            
 85.70| -0.30| HR8023| HR8023|HD199579 | HP103371|         |        |       | BD+44d3639  |         |            |            |  NGC7000   
 90.10|  3.49| HR8025| HR8025|HD199611 | HP103359|         |        |       | BD+50d3233  |ADS14460 |            |            |            
347.25|-40.75| HR8027| HR8027|HD199623 | HP103673|         |        |       | CD-51d12778 |         |            |            |            
 82.91| -2.82| HR8028| HR8028|HD199629 |CHP103413|         |nuCyg   |  58Cyg| BD+40d4364  |         |            |            |            
 58.69|-21.98| HR8030| HR8030|HD199665 | HP103527|         |        |  18Del| BD+10d4425  |         |            |            |            
 68.36|-15.04| HR8032| HR8032|HD199697 | HP103511|         |        |  33Vul| BD+21d4424  |         |            |            |            
 52.87|-25.78| HR8034| HR8034|HD199766 |CHP103569|         |epsEqu  |   1Equ| BD+03d4473  |ADS14499 |  20591+0418|  20541+0355|            
 85.55| -0.83| HR8035| HR8035|HD199870 | HP103519|         |        |       | BD+43d3777  |         |  20583+4428|            |            
 12.34|-40.34| HR8039| HR8039|HD199951 | HP103738|NSV25422 |gamMic  |       | CD-32d16353 |         |            |            |            
 90.11|  3.06| HR8040| HR8040|HD199955 |CHP103530|         |        |       | BD+49d3426  |ADS14504 |            |            |            
 66.23|-17.29| HR8044| HR8044|HD200044 | HP103675|NSV13454 |        |       | BD+18d4675  |         |            |            |            
 88.03|  0.97| HR8047| HR8047|HD200120 |CHP103632|V832Cyg  |        |  59Cyg| BD+46d3133  |ADS14526 |            |  20564+4707|            
  4.03|-41.46| HR8048| HR8048|HD200163 | HP103882|         |zetMic  |       | CD-39d14089 |         |            |            |            
 97.06|  8.79| HR8049| HR8049|HD200205 | HP103598|         |        |       | BD+58d2201  |         |            |            |            
 87.15| -0.10| HR8053| HR8053|HD200310 |CHP103732|V1931Cyg |        |  60Cyg| BD+45d3364  |ADS14549 |            |            |            
342.58|-40.96| HR8055| HR8055|HD200365 | HP104085|         |muInd   |       | CP-55d9509  |         |            |            |            
 43.66|-32.04| HR8059| HR8058|HD200496 |CHP103981|         |        |  12Aqr| BD-06d5664  |ADS14592 |            |  20588-0613|            
 43.66|-32.04| HR8059| HR8059|HD200497 |CHP103981|         |        |  12Aqr| BD-06d5664  |ADS14592 |            |  20588-0613|            
 28.05|-37.86| HR8060| HR8060|HD200499 |CHP104019|         |etaCap  |  22Cap| BD-20d6115  |         |  21044-1951|            |            
320.01|-35.61| HR8061| HR8061|HD200525 | HP104440|         |        |       | CP-73d2192  |         |            |  20588-7334|            
 95.18|  6.72| HR8065| HR8065|HD200614 |CHP103810|         |        |       | BD+56d2524  |ADS14575 |            |            |            
 54.83|-26.26| HR8066| HR8066|HD200644 | HP104031|         |        |   3Equ| BD+04d4606  |         |            |            |            
  0.37|-42.25| HR8069| HR8069|HD200702 | HP104177|         |etaMic  |       | CD-41d14379 |         |            |            |            
 15.35|-40.95| HR8070| HR8070|HD200718 | HP104148|         |delMic  |       | CD-30d18382 |         |            |            |            
330.81|-39.04| HR8073| HR8073|HD200751 | HP104364|         |        |       | CP-64d4094  |         |            |            |            
 31.31|-37.29| HR8075| HR8075|HD200761 | HP104139|         |theCap  |  23Cap| BD-17d6174  |         |            |            |            
 12.47|-41.42| HR8076| HR8076|HD200763 | HP104174|         |        |       | CD-32d16398 |         |            |            |            
 85.93| -2.08| HR8079| HR8079|HD200905 | HP104060|NSV13518 |xiCyg   |  62Cyg| BD+43d3800  |         |            |            |            
 21.98|-40.01| HR8080| HR8080|HD200914 | HP104234|NSV25465 |        |  24Cap| CD-25d15235 |ADS14632 |            |            |            
 76.55|-10.78| HR8084| HR8084|HD201078 | HP104185|DTCyg    |        |       | BD+30d4318  |         |            |            |            
 82.25| -5.81| HR8086| HR8085|HD201091 | HP104214|V1803Cyg |        |  61Cyg| BD+38d4343  |ADS14636 |  21069+3845|            |            
 82.25| -5.81| HR8086| HR8086|HD201092 | HP104217|NSV13546 |        |  61Cyg| BD+38d4344  |ADS14636 |            |            |            
 26.84|-39.21| HR8087| HR8087|HD201184 | HP104365|         |chiCap  |  25Cap| BD-21d5933  |         |            |            |            
 88.88|  0.20| HR8089| HR8089|HD201251 | HP104194|NSV13548 |        |  63Cyg| BD+47d3292  |ADS14649 |            |            |            
323.27|-37.19| HR8092| HR8092|HD201371 | HP104755|NSV25504 |omiPav  |       | CP-70d2835  |         |            |            |            
 38.45|-35.77| HR8093| HR8093|HD201381 | HP104459|         |nuAqr   |  13Aqr| BD-11d5538  |         |            |            |            
 76.11|-11.77| HR8094| HR8094|HD201433 |CHP104371|V389Cyg  |        |       | BD+29d4324  |ADS14682 |            |  21044+2948|            
 59.93|-24.76| HR8097| HR8097|HD201601 |CHP104521|gamEqu   |gamEqu  |   5Equ| BD+09d4732  |ADS14702 |            |            |            
106.95| 15.95| HR8099| HR8099|HD201636 | HP104171|         |        |       | BD+70d1164  |         |            |            |            
  1.93|-43.33| HR8100| HR8100|HD201647 | HP104680|NSV25506 |        |       | CD-40d14216 |         |            |            |            
  3.10|-43.46| HR8104| HR8104|HD201772 | HP104738|         |        |       | CD-39d14152 |         |            |            |            
 93.64|  3.78| HR8106| HR8106|HD201834 | HP104516|         |        |       | BD+52d2880  |         |            |            |            
 19.06|-41.98| HR8110| HR8110|HD201901 | HP104750|         |        |       | CD-28d17178 |         |            |            |            
112.40| 20.19| HR8112| HR8112|HD201908 | HP104105|         |        |       | BD+77d800   |         |            |            |            
344.11|-42.76| HR8114| HR8114|HD202103 |CHP104978|         |        |       | CP-53d10015 |         |  21158-5316|            |            
 76.75|-12.45| HR8115| HR8115|HD202109 | HP104732|         |zetCyg  |  64Cyg| BD+29d4348  |         |            |            |            
 98.52|  7.99| HR8119| HR8119|HD202214 |CHP104642|NSV13598 |        |       | BD+59d2334  |ADS14749 |            |  21093+5934|            
 60.50|-25.65| HR8123| HR8123|HD202275 |CHP104858|         |delEqu  |   7Equ| BD+09d4746  |ADS14773 |  21145+1000|            |            
 28.19|-40.61| HR8127| HR8127|HD202320 | HP104963|         |phiCap  |  28Cap| BD-21d5974  |         |            |            |            
 34.86|-38.69| HR8128| HR8128|HD202369 | HP104974|NSV13620 |        |  29Cap| BD-15d5935  |         |            |            |            
 82.85| -7.43| HR8130| HR8130|HD202444 |CHP104887|tauCyg   |tauCyg  |  65Cyg| BD+37d4240  |ADS14787 |  21148+3803|  21108+3737|            
 56.38|-28.71| HR8131| HR8131|HD202447 | HP104987|         |alpEqu  |   8Equ| BD+04d4635  |         |  21158+0515|            |            
 13.20|-43.80| HR8135| HR8135|HD202627 | HP105140|         |epsMic  |       | CD-32d16498 |         |            |            |            
 31.73|-40.23| HR8137| HR8137|HD202671 | HP105143|         |        |  30Cap| BD-18d5903  |         |            |            |            
343.69|-43.32| HR8140| HR8140|HD202730 |CHP105319|         |theInd  |       | CP-53d10037 |         |            |            |            
 47.08|-34.47| HR8141| HR8141|HD202753 | HP105164|         |        |  15Aqr| BD-05d5512  |         |            |            |            
 84.19| -6.87| HR8143| HR8143|HD202850 | HP105102|NSV13640 |sigCyg  |  67Cyg| BD+38d4431  |         |            |            |            
 80.98|-10.05| HR8146| HR8146|HD202904 | HP105138|upsCyg   |upsCyg  |  66Cyg| BD+34d4371  |ADS14831 |            |            |            
  1.19|-44.95| HR8151| HR8151|HD203006 |CHP105382|the1Mic  |theMic1 |       | CD-41d14475 |         |            |            |            
 87.61| -3.84| HR8154| HR8154|HD203064 | HP105186|V1809Cyg |        |  68Cyg| BD+43d3877  |         |            |            |            
 91.70| -0.06| HR8161| HR8161|HD203245 | HP105282|         |        |       | BD+48d3345  |         |            |            |            
101.00|  9.17| HR8162| HR8162|HD203280 | HP105199|NSV13660 |alpCep  |   5Cep| BD+61d2111  |ADS14858 |            |            |            
 59.19|-28.55| HR8163| HR8163|HD203291 | HP105413|NSV25566 |        |   9Equ| BD+06d4802  |         |            |            |            
 98.18|  6.36| HR8164| HR8164|HD203338 |CHP105259|V381Cep  |        |       | BD+58d2249  |ADS14864 |            |  21165+5814|            
 73.10|-18.06| HR8165| HR8165|HD203344 | HP105411|         |        |       | BD+23d4294  |         |            |            |            
 33.62|-40.77| HR8167| HR8167|HD203387 | HP105515|iotCap   |iotCap  |  32Cap| BD-17d6245  |         |            |            |            
102.74| 10.69| HR8171| HR8171|HD203467 | HP105268|V382Cep  |        |   6Cep| BD+64d1527  |         |            |            |            
 26.31|-42.85| HR8172| HR8172|HD203475 | HP105576|NSV25570 |        |       | CD-23d16877 |         |            |            |            
 70.05|-20.92| HR8173| HR8173|HD203504 | HP105502|         |        |   1Peg| BD+19d4691  |ADS14909 |            |  21175+1922|            
 59.00|-29.23| HR8178| HR8178|HD203562 | HP105570|         |betEqu  |  10Equ| BD+06d4811  |ADS14920 |            |            |            
  0.89|-45.64| HR8180| HR8180|HD203585 |CHP105696|         |theMic2 |       | CD-41d14503 |         |            |            |            
328.14|-40.29| HR8181| HR8181|HD203608 | HP105858|NSV13689 |gamPav  |       | CP-65d3918  |         |            |            |            
 28.78|-42.56| HR8183| HR8183|HD203638 | HP105665|NSV13683 |        |  33Cap| BD-21d6007  |         |            |            |            
 91.90| -0.44| HR8185| HR8185|HD203644 | HP105497|         |        |       | BD+48d3357  |         |            |            |            
 38.63|-39.64| HR8187| HR8187|HD203705 | HP105668|NSV13684 |        |  18Aqr| BD-13d5923  |         |            |            |            
 73.90|-18.27| HR8190| HR8190|HD203803 | HP105652|         |        |       | BD+23d4300  |         |            |            |            
 42.40|-38.50| HR8195| HR8195|HD203875 | HP105761|         |        |  19Aqr| BD-10d5668  |         |            |            |            
323.22|-38.65| HR8196| HR8196|HD203881 | HP106044|SXPav    |        |       | CP-70d2850  |         |            |            |            
 75.46|-17.08| HR8198| HR8198|HD203925 | HP105703|         |        |       | BD+25d4531  |         |            |            |            
 49.19|-35.51| HR8199| HR8199|HD203926 | HP105767|         |        |  21Aqr| BD-04d5446  |         |            |            |            
  5.45|-46.01| HR8200| HR8200|HD203949 | HP105854|         |        |       | CD-38d14551 |         |            |            |            
358.65|-46.06| HR8202| HR8202|HD204018 |CHP105913|         |        |       | CD-43d14539 |         |            |            |            
 26.98|-43.59| HR8204| HR8204|HD204075 | HP105881|NSV25596 |zetCap  |  34Cap| BD-22d15388 |ADS14971 |            |            |            
 28.63|-43.36| HR8207| HR8207|HD204139 | HP105928|         |        |  35Cap| BD-21d6020  |         |            |            |            
 90.42| -2.73| HR8208| HR8208|HD204153 | HP105769|         |        |       | BD+46d3305  |         |            |            |            
 83.39| -9.96| HR8209| HR8209|HD204172 | HP105811|V2157Cyg |        |  69Cyg| BD+36d4557  |ADS14969 |            |            |            
 27.97|-43.87| HR8213| HR8213|HD204381 | HP106039|         |        |  36Cap| BD-22d5692  |         |            |            |            
 83.94| -9.86| HR8215| HR8215|HD204403 | HP105942|         |        |  70Cyg| BD+36d4568  |         |            |            |            
 92.09| -1.39| HR8216| HR8216|HD204411 | HP105898|NSV13718 |        |       | BD+48d3390  |         |            |            |            
 77.04|-16.60| HR8217| HR8217|HD204414 | HP105966|         |        |  35Vul| BD+26d4164  |         |            |            |            
 94.89|  1.55| HR8218| HR8218|HD204428 | HP105891|NSV25601 |        |       | BD+52d2939  |         |            |            |            
 80.53|-13.44| HR8220| HR8220|HD204485 | HP106003|         |        |       | BD+31d4462  |         |            |            |            
 73.09|-20.54| HR8223| HR8223|HD204585 | HP106062|NVPeg    |        |       | BD+21d4555  |         |            |            |            
 74.39|-19.70| HR8225| HR8225|HD204724 | HP106140|NSV25624 |        |   2Peg| BD+23d4325  |ADS15027 |            |            |            
104.76| 11.43| HR8227| HR8227|HD204770 | HP105972|         |        |   7Cep| BD+66d1405  |         |            |            |            
 90.81| -3.35| HR8228| HR8228|HD204771 | HP106093|         |        |  71Cyg| BD+45d3558  |         |            |            |            
  0.56|-47.08| HR8229| HR8229|HD204783 | HP106327|         |xiGru   |       | CD-41d14550 |         |            |            |            
 11.18|-46.99| HR8230| HR8230|HD204854 | HP106340|NSV13762 |        |   6PsA| CD-34d15110 |         |            |            |            
 48.02|-37.88| HR8232| HR8232|HD204867 | HP106278|         |betAqr  |  22Aqr| BD-06d5770  |ADS15050 |            |            |            
355.16|-46.99| HR8236| HR8236|HD204960 | HP106429|         |        |       | CD-45d14367 |         |            |            |            
107.54| 14.03| HR8238| HR8238|HD205021 | HP106032|betCep   |betCep  |   8Cep| BD+69d1173  |ADS15032 |            |  21274+7007|            
100.55|  6.62| HR8243| HR8243|HD205139 | HP106227|         |        |       | BD+59d2395  |         |            |            |            
 30.88|-44.70| HR8245| HR8245|HD205289 | HP106559|         |        |  37Cap| BD-20d6237  |         |            |            |            
 93.59| -1.24| HR8246| HR8246|HD205314 | HP106393|         |        |       | BD+49d3553  |         |  21329+4959|            |            
 50.35|-37.86| HR8251| HR8251|HD205423 | HP106592|         |        |       | BD-04d5489  |         |            |            |            
 90.74| -4.58| HR8252| HR8252|HD205435 | HP106481|NSV13787 |rhoCyg  |  73Cyg| BD+44d3865  |         |            |            |            
 22.61|-46.64| HR8253| HR8253|HD205471 | HP106654|         |        |   8PsA| CD-26d15702 |         |            |            |            
314.29|-35.19| HR8254| HR8254|HD205478 | HP107089|NSV25707 |nuOct   |       | CP-77d1510  |         |  21415-7723|            |            
 86.01| -9.85| HR8255| HR8255|HD205512 | HP106551|         |        |  72Cyg| BD+37d4359  |         |            |            |            
 31.94|-44.99| HR8260| HR8260|HD205637 | HP106723|epsCap   |epsCap  |  39Cap| BD-20d6251  |         |            |            |            
 90.86| -4.98| HR8262| HR8262|HD205730 | HP106642|WCyg     |        |       | BD+44d3877  |         |            |            |            
 46.45|-40.34| HR8264| HR8264|HD205767 | HP106786|         |xiAqr   |  23Aqr| BD-08d5701  |         |            |            |            
 61.41|-32.28| HR8265| HR8265|HD205811 | HP106783|         |        |   3Peg| BD+05d4830  |ADS15147 |            |            |            
 87.62| -8.76| HR8266| HR8266|HD205835 | HP106711|         |        |  74Cyg| BD+39d4612  |         |  21369+4025|            |            
 72.34|-23.99| HR8267| HR8267|HD205852 | HP106787|NSV25705 |        |   5Peg| BD+18d4827  |         |            |            |            
 60.76|-32.96| HR8270| HR8270|HD205924 | HP106856|         |        |   4Peg| BD+05d4834  |ADS15157 |            |            |            
 73.31|-23.55| HR8276| HR8276|HD206043 | HP106897|NZPeg    |        |       | BD+19d4754  |         |            |            |            
 57.54|-35.28| HR8277| HR8277|HD206067 | HP106944|         |        |  25Aqr| BD+01d4517  |         |            |            |            
 36.00|-44.67| HR8278| HR8278|HD206088 | HP106985|         |gamCap  |  40Cap| BD-17d6340  |         |  21401-1640|            |            
102.27|  7.25| HR8279| HR8279|HD206165 | HP106801|V337Cep  |        |   9Cep| BD+61d2169  |         |            |            |            
309.02|-32.13| HR8280| HR8280|HD206240 |CHP107843|         |lamOct  |       | CP-83d722   |         |            |            |            
 99.29|  3.74| HR8281| HR8281|HD206267 |CHP106886|NSV25719 |        |       | BD+56d2617  |ADS15184 |            |  21359+5702|            
 39.56|-43.97| HR8283| HR8283|HD206301 | HP107095|BYCap    |        |  42Cap| BD-14d6102  |         |            |            |            
 90.00| -7.04| HR8284| HR8284|HD206330 | HP106999|NSV13834 |        |  75Cyg| BD+42d4177  |ADS15208 |            |            |            
 27.21|-47.22| HR8285| HR8285|HD206356 | HP107128|         |        |  41Cap| CD-23d17057 |ADS15223 |            |            |            
320.64|-39.09| HR8286| HR8286|HD206399 | HP107423|         |        |       | CP-71d2632  |         |            |            |            
 57.05|-36.37| HR8287| HR8287|HD206445 | HP107144|         |        |  26Aqr| BD+00d4770  |         |            |            |            
 33.38|-46.03| HR8288| HR8288|HD206453 | HP107188|         |kapCap  |  43Cap| BD-19d6152  |         |            |            |            
 61.36|-33.75| HR8289| HR8289|HD206487 | HP107151|NSV13848 |        |   7Peg| BD+05d4850  |         |            |            |            
 39.32|-44.45| HR8295| HR8295|HD206561 | HP107232|         |        |  44Cap| BD-15d6046  |         |            |            |            
 85.01|-13.06| HR8297| HR8297|HD206570 | HP107129|V460Cyg  |        |       | BD+34d4500  |         |            |            |            
 88.84| -8.96| HR8300| HR8300|HD206644 |CHP107162|         |        |  77Cyg| BD+40d4615  |         |  21424+4105|  21384+4037|            
 95.48| -1.30| HR8301| HR8301|HD206672 | HP107136|         |piCyg1  |  80Cyg| BD+50d3410  |         |            |            |            
 12.88|-49.55| HR8305| HR8305|HD206742 | HP107380|         |iotPsA  |   9PsA| CD-33d15734 |         |            |            |            
 89.00| -8.99| HR8306| HR8306|HD206749 | HP107235|NSV13857 |        |       | BD+40d4623  |         |            |            |            
 87.11|-11.18| HR8307| HR8307|HD206774 | HP107253|         |        |  79Cyg| BD+37d4408  |         |            |            |            
 65.57|-31.46| HR8308| HR8308|HD206778 | HP107315|epsPeg   |epsPeg  |   8Peg| BD+09d4891  |ADS15268 |            |            |            
 80.58|-18.34| HR8310| HR8309|HD206826 |CHP107310|NSV25756 |muCyg1  |  78Cyg| BD+28d4169  |ADS15270 |  21441+2845|            |            
 80.58|-18.34| HR8310| HR8310|HD206827 |CHP107310|NSV25756 |muCyg2  |  78Cyg| BD+28d4169  |ADS15270 |            |            |            
 46.17|-42.51| HR8311| HR8311|HD206834 | HP107382|         |        |  46Cap| BD-09d5829  |         |            |            |            
 71.98|-26.51| HR8313| HR8313|HD206859 | HP107348|NSV13864 |        |   9Peg| BD+16d4582  |         |            |            |            
 78.41|-20.67| HR8315| HR8315|HD206901 |CHP107354|NSV25758 |kapPeg  |  10Peg| BD+24d4463  |ADS15281 |  21446+2539|  21401+2511|            
100.60|  4.32| HR8316| HR8316|HD206936 | HP107259|muCep    |muCep   |       | BD+58d2316  |ADS15271 |            |            |            
108.88| 13.82| HR8317| HR8317|HD206952 | HP107119|         |        |  11Cep| BD+70d1193  |         |            |            |            
 43.64|-43.91| HR8319| HR8319|HD207052 | HP107517|         |lamCap  |  48Cap| BD-12d6087  |         |            |            |            
 76.64|-22.83| HR8321| HR8321|HD207089 | HP107472|         |        |  12Peg| BD+22d4472  |         |            |            |            
 37.60|-46.01| HR8322| HR8322|HD207098 | HP107556|delCap   |delCap  |  49Cap| BD-16d5943  |ADS15314 |            |            |            
350.88|-49.10| HR8323| HR8323|HD207129 | HP107649|         |        |       | CD-47d13928 |         |            |            |            
109.65| 14.50| HR8324| HR8324|HD207130 | HP107230|         |        |       | BD+71d1082  |         |            |            |            
 16.24|-49.94| HR8326| HR8326|HD207155 | HP107608|         |thePsA  |  10PsA| CD-31d18466 |         |            |            |            
 59.38|-36.56| HR8328| HR8328|HD207203 | HP107575|NSV25766 |        |  11Peg| BD+02d4414  |         |            |            |            
327.40|-42.80| HR8331| HR8331|HD207229 | HP107773|         |        |       | CP-65d3951  |         |            |            |            
321.80|-40.23| HR8333| HR8333|HD207241 | HP107835|         |omiInd  |       | CP-70d2873  |         |            |            |            
102.31|  5.93| HR8334| HR8334|HD207260 | HP107418|nuCep    |nuCep   |  10Cep| BD+60d2288  |         |            |            |            
 94.83| -3.22| HR8335| HR8335|HD207330 |CHP107533|         |piCyg2  |  81Cyg| BD+48d3504  |         |            |            |            
102.22|  5.45| HR8339| HR8339|HD207528 | HP107586|         |        |  12Cep| BD+60d2294  |         |            |            |            
 82.57|-18.12| HR8343| HR8343|HD207650 | HP107763|         |        |  14Peg| BD+29d4525  |         |            |            |            
 72.97|-27.52| HR8344| HR8344|HD207652 |CHP107788|V373Peg  |        |  13Peg| BD+16d4612  |         |  21501+1717|            |            
 75.25|-25.96| HR8348| HR8348|HD207840 | HP107887|         |        |       | BD+19d4797  |ADS15383 |            |            |            
 41.88|-46.35| HR8351| HR8351|HD207958 | HP108036|NSV25781 |muCap   |  51Cap| BD-14d6149  |         |            |            |            
  6.11|-51.47| HR8353| HR8353|HD207971 | HP108085|         |gamGru  |       | CD-37d14536 |         |            |            |            
 82.05|-19.54| HR8354| HR8354|HD207978 | HP107975|NSV25778 |        |  15Peg| BD+28d4215  |         |            |            |            
 80.10|-21.75| HR8356| HR8356|HD208057 | HP108022|OQPeg    |        |  16Peg| BD+25d4635  |         |            |            |            
 99.56|  1.28| HR8357| HR8357|HD208095 |CHP107930|NSV13909 |        |       | BD+55d2639  |ADS15405 |            |            |            
 75.51|-26.41| HR8358| HR8358|HD208108 | HP108060|         |        |       | BD+18d4879  |         |            |            |            
 53.33|-41.99| HR8360| HR8360|HD208111 | HP108102|         |        |       | BD-04d5568  |         |            |            |            
  6.25|-51.96| HR8366| HR8366|HD208321 | HP108294|         |        |       | CD-37d14565 |         |            |            |            
339.11|-48.12| HR8368| HR8368|HD208450 |CHP108431|         |delInd  |       | CP-55d9733  |         |  21579-5500|            |            
100.39|  1.68| HR8371| HR8371|HD208501 | HP108165|NSV13963 |        |  13Cep| BD+55d2644  |         |            |            |            
 69.96|-32.32| HR8373| HR8373|HD208565 | HP108339|         |        |  17Peg| BD+11d4696  |         |            |            |            
105.89|  8.45| HR8375| HR8375|HD208682 |CHP108226|NSV13966 |        |       | BD+64d1607  |ADS15467 |            |            |            
  4.34|-52.47| HR8379| HR8379|HD208737 | HP108543|         |        |       | CD-38d14820 |         |            |            |            
104.92|  7.05| HR8383| HR8383|HD208816 | HP108317|VVCep    |        |       | BD+62d2007  |         |  21567+6338|            |            
 65.80|-36.51| HR8385| HR8385|HD209008 | HP108612|         |        |  18Peg| BD+06d4940  |         |            |            |            
 20.70|-52.44| HR8386| HR8386|HD209014 |CHP108661|NSV13993 |etaPsA  |  12PsA| CD-29d18119 |ADS15536 |            |            |            
336.28|-48.01| HR8387| HR8387|HD209100 | HP108870|         |epsInd  |       | CP-57d10015 |         |            |            |            
104.54|  6.16| HR8388| HR8388|HD209112 | HP108505|NSV25806 |        |       | BD+62d2010  |         |            |            |            
 59.95|-40.57| HR8390| HR8390|HD209128 | HP108691|         |        |  28Aqr| BD-00d4296  |         |            |            |            
 71.68|-32.32| HR8392| HR8392|HD209166 | HP108693|         |        |  20Peg| BD+12d4737  |ADS15543 |            |            |            
 67.43|-35.67| HR8393| HR8393|HD209167 | HP108699|         |        |  19Peg| BD+07d4779  |         |            |            |            
111.17| 14.38| HR8400| HR8400|HD209369 | HP108535|         |        |  16Cep| BD+72d1009  |         |            |            |            
 52.41|-45.11| HR8401| HR8401|HD209396 | HP108868|         |        |  30Aqr| BD-07d5688  |         |            |            |            
 57.44|-42.67| HR8402| HR8402|HD209409 | HP108874|omiAqr   |omiAqr  |  31Aqr| BD-02d5681  |         |            |            |            
 98.91| -1.89| HR8403| HR8403|HD209419 | HP108758|         |        |       | BD+52d3083  |         |            |            |            
 70.66|-33.92| HR8404| HR8404|HD209459 | HP108875|         |        |  21Peg| BD+10d4681  |         |            |            |            
102.01|  2.18| HR8406| HR8406|HD209481 | HP108772|LZCep    |        |  14Cep| BD+57d2441  |         |            |            |  NGC457    
 94.08| -8.58| HR8407| HR8407|HD209515 |CHP108845|V1942Cyg |        |       | BD+43d4119  |ADS15578 |            |            |            
 23.58|-53.01| HR8408| HR8408|HD209522 | HP108975|UUPsA    |        |       | CD-27d15757 |         |            |            |            
332.26|-46.96| HR8409| HR8409|HD209529 | HP109081|         |kapInd2 |       | CP-60d7541  |         |            |            |            
 59.10|-42.22| HR8410| HR8410|HD209625 | HP108991|         |        |  32Aqr| BD-01d4242  |         |            |            |            
  2.22|-53.67| HR8411| HR8411|HD209688 | HP109111|         |lamGru  |       | CD-40d14639 |         |            |            |            
 65.37|-38.64| HR8413| HR8413|HD209747 | HP109068|NSV14020 |nuPeg   |  22Peg| BD+04d4800  |         |            |            |            
 59.93|-42.07| HR8414| HR8414|HD209750 | HP109074|         |alpAqr  |  34Aqr| BD-01d4246  |         |            |            |            
 82.85|-22.98| HR8415| HR8415|HD209761 | HP109023|         |        |       | BD+25d4671  |         |            |            |            
105.26|  6.15| HR8416| HR8416|HD209772 | HP108924|MOCep    |        |  18Cep| BD+62d2028  |         |            |            |            
106.15|  7.37| HR8417| HR8417|HD209790 |CHP108917|         |xiCep   |  17Cep| BD+63d1802  |ADS15600 |  22038+6438|  22009+6408|            
 43.51|-49.37| HR8418| HR8418|HD209819 | HP109139|         |iotAqr  |  33Aqr| BD-14d6209  |         |            |            |            
 84.49|-21.27| HR8419| HR8419|HD209833 | HP109056|         |        |  23Peg| BD+28d4284  |         |            |            |            
 94.74| -8.61| HR8424| HR8424|HD209945 | HP109102|NSV14028 |        |       | BD+44d4043  |         |            |            |            
350.00|-52.47| HR8425| HR8425|HD209952 | HP109268|NSV14040 |alpGru  |       | CD-47d14063 |         |            |            |            
105.16|  5.81| HR8426| HR8426|HD209960 | HP109005|NSV25825 |        |  20Cep| BD+62d2029  |         |            |            |            
104.87|  5.39| HR8428| HR8428|HD209975 | HP109017|         |        |  19Cep| BD+61d2246  |ADS15624 |            |            |            
 82.26|-24.26| HR8430| HR8430|HD210027 | HP109176|NSV14034 |iotPeg  |  24Peg| BD+24d4533  |         |            |            |            
 13.34|-54.46| HR8431| HR8431|HD210049 | HP109285|NSV25837 |muPsA   |  14PsA| CD-33d15922 |         |            |            |            
 11.53|-54.48| HR8433| HR8433|HD210066 | HP109289|         |upsPsA  |       | CD-34d15421 |         |            |            |            
 78.06|-28.77| HR8435| HR8435|HD210074 | HP109209|         |        |       | BD+18d4930  |         |            |            |            
 79.80|-27.15| HR8438| HR8438|HD210129 | HP109240|NSV25838 |        |  25Peg| BD+21d4695  |         |            |            |            
 37.15|-51.76| HR8439| HR8439|HD210191 | HP109332|         |        |  35Aqr| BD-19d6227  |         |            |            |            
 11.58|-54.79| HR8444| HR8444|HD210271 | HP109404|NSV14049 |        |       | CD-34d15430 |         |            |            |            
 14.12|-54.81| HR8447| HR8447|HD210302 | HP109422|         |tauPsA  |  15PsA| CD-33d15941 |         |            |            |            
 87.93|-18.45| HR8449| HR8449|HD210354 | HP109352|         |piPeg1  |  27Peg| BD+32d4349  |ADS15672 |            |            |            
 67.41|-38.71| HR8450| HR8450|HD210418 | HP109427|NSV14057 |thePeg  |  26Peg| BD+05d4961  |         |            |            |            
 47.36|-49.23| HR8452| HR8452|HD210424 | HP109472|         |        |  38Aqr| BD-12d6196  |         |            |            |            
 88.06|-18.54| HR8454| HR8454|HD210459 | HP109410|         |piPeg2  |  29Peg| BD+32d4352  |         |            |            |            
 72.39|-35.02| HR8458| HR8458|HD210502 | HP109471|NSV25848 |        |       | BD+10d4701  |         |            |            |            
 98.86| -4.40| HR8463| HR8463|HD210715 | HP109521|         |        |       | BD+50d3602  |ADS15708 |            |            |            
103.06|  1.67| HR8465| HR8465|HD210745 | HP109492|zetCep   |zetCep  |  21Cep| BD+57d2475  |         |            |            |            
111.28| 13.23| HR8468| HR8468|HD210807 | HP109400|         |        |  24Cep| BD+71d1111  |         |            |            |            
103.83|  2.61| HR8469| HR8469|HD210839 | HP109556|NSV14069 |lamCep  |  22Cep| BD+58d2402  |         |            |            |            
 26.98|-54.70| HR8470| HR8470|HD210848 | HP109737|         |        |       | CD-25d15815 |         |            |            |            
312.56|-36.59| HR8471| HR8471|HD210853 | HP110078|         |psiOct  |       | CP-78d1442  |         |            |            |            
102.38|  0.48| HR8472| HR8472|HD210855 | HP109572|         |        |       | BD+56d2727  |         |            |            |            
110.00| 11.41| HR8474| HR8474|HD210884 |CHP109474|         |        |       | BD+69d1228  |ADS15719 |            |            |            
 89.46|-17.76| HR8475| HR8475|HD210889 | HP109654|         |        |       | BD+33d4456  |         |            |            |            
 22.58|-55.28| HR8478| HR8478|HD210934 | HP109789|         |lamPsA  |  16PsA| CD-28d17653 |         |            |            |            
104.65|  3.68| HR8479| HR8479|HD210939 | HP109592|         |        |       | BD+60d2358  |         |            |            |            
 33.83|-53.78| HR8480| HR8480|HD210960 |CHP109786|         |        |  41Aqr| BD-21d6180  |ADS15753 |            |            |            
310.04|-34.50| HR8481| HR8481|HD210967 | HP110256|epsOct   |epsOct  |       | CP-81d995   |         |            |            |            
106.14|  5.73| HR8483| HR8483|HD211029 | HP109620|NSV25858 |        |       | BD+62d2048  |         |            |            |            
 92.76|-13.75| HR8485| HR8485|HD211073 |CHP109754|NSV14076 |        |       | BD+38d4711  |ADS15758 |            |  22096+3914|            
358.65|-55.16| HR8486| HR8486|HD211088 |CHP109908|         |muGru1  |       | CD-41d14810 |         |            |            |            
 96.12| -9.07| HR8487| HR8487|HD211096 | HP109745|         |        |       | BD+44d4073  |         |            |            |            
358.11|-55.26| HR8488| HR8488|HD211202 | HP109973|         |muGru2  |       | CD-42d15846 |         |            |            |            
 94.81|-11.20| HR8489| HR8489|HD211211 | HP109831|         |        |       | BD+42d4333  |         |            |            |            
102.86|  0.40| HR8494| HR8494|HD211336 | HP109857|epsCep   |epsCep  |  23Cep| BD+56d2741  |         |            |            |            
 46.72|-51.16| HR8496| HR8496|HD211361 | HP110000|         |        |  42Aqr| BD-13d6148  |         |            |            |            
 91.93|-15.59| HR8498| HR8498|HD211388 | HP109937|NSV25864 |        |   1Lac| BD+37d4526  |         |            |            |            
 53.51|-48.62| HR8499| HR8499|HD211391 | HP110003|         |theAqr  |  43Aqr| BD-08d5845  |         |            |            |            
 51.90|-49.30| HR8500| HR8500|HD211392 | HP110009|NSV14095 |        |       | BD-09d5948  |         |            |            |            
339.03|-51.39| HR8501| HR8501|HD211415 | HP110109|         |        |       | CP-54d10055 |         |            |            |            
330.22|-47.96| HR8502| HR8502|HD211416 | HP110130|         |alpTuc  |       | CP-60d7561  |         |  22186-6014|            |            
 56.54|-47.35| HR8504| HR8504|HD211434 | HP110023|NSV14100 |        |  44Aqr| BD-06d5960  |         |            |            |            
305.61|-30.41| HR8505| HR8505|HD211539 | HP111196|         |upsOct  |       | CP-86d406   |         |            |            |            
106.41|  4.96| HR8511| HR8511|HD211833 | HP110103|         |        |  25Cep| BD+62d2059  |         |            |            |            
 54.15|-49.34| HR8512| HR8512|HD211838 | HP110273|         |rhoAqr  |  46Aqr| BD-08d5855  |         |            |            |            
 69.30|-40.86| HR8513| HR8513|HD211924 | HP110298|NSV14122 |        |  30Peg| BD+05d4998  |ADS15847 |            |            |            
316.86|-40.67| HR8515| HR8515|HD211998 | HP110618|         |nuInd   |       | CP-72d2690  |         |            |            |            
 33.84|-55.56| HR8516| HR8516|HD212010 | HP110391|         |        |  47Aqr| BD-22d5897  |         |            |            |            
 62.18|-45.84| HR8518| HR8518|HD212061 | HP110395|NSV14132 |gamAqr  |  48Aqr| BD-02d5741  |ADS15864 |            |            |            
 75.27|-36.43| HR8520| HR8520|HD212076 | HP110386|INPeg    |        |  31Peg| BD+11d4784  |         |            |            |            
350.28|-55.16| HR8521| HR8521|HD212087 | HP110478|pi1Gru   |piGru1  |       | CD-46d14292 |         |            |            |            
 87.03|-23.88| HR8522| HR8522|HD212097 |CHP110371|         |        |  32Peg| BD+27d4299  |ADS15863 |            |            |            
 97.79| -8.86| HR8523| HR8523|HD212120 | HP110351|NSV14130 |        |   2Lac| BD+45d3894  |ADS15862 |            |            |            
350.28|-55.23| HR8524| HR8524|HD212132 | HP110506|         |piGru2  |       | CD-46d14295 |         |            |            |            
318.51|-41.99| HR8527| HR8527|HD212211 | HP110668|         |        |       | CP-71d2686  |         |            |            |            
 28.53|-56.78| HR8529| HR8529|HD212271 | HP110529|         |        |  49Aqr| CD-25d15905 |         |            |            |            
332.61|-50.04| HR8531| HR8531|HD212330 | HP110649|         |        |       | CP-58d7954  |         |            |            |            
 58.72|-48.44| HR8533| HR8533|HD212404 |CHP110578|         |        |  51Aqr| BD-05d5780  |ADS15902 |  22241-0450|            |            
 47.12|-53.13| HR8534| HR8534|HD212430 | HP110602|         |        |  50Aqr| BD-14d6276  |         |            |            |            
101.26| -4.30| HR8538| HR8538|HD212496 | HP110538|         |betLac  |   3Lac| BD+51d3358  |         |            |            |            
 66.01|-44.74| HR8539| HR8539|HD212571 | HP110672|piAqr    |piAqr   |  52Aqr| BD+00d4872  |         |            |            |            
323.87|-45.87| HR8540| HR8540|HD212581 |CHP110838|NSV14158 |delTuc  |       | CP-65d4044  |         |            |            |            
 99.90| -6.71| HR8541| HR8541|HD212593 | HP110609|         |        |   4Lac| BD+48d3715  |         |            |            |            
 42.55|-54.98| HR8545| HR8544|HD212697 |CHP110778|         |        |  53Aqr| BD-17d6520  |ADS15934 |  22266-1645|            |            
 42.55|-54.98| HR8545| HR8545|HD212698 |CHP110778|         |        |  53Aqr| BD-17d6521  |ADS15934 |            |            |            
120.22| 24.10| HR8546| HR8546|HD212710 | HP109693|         |        |       | BD+85d383   |         |            |            |            
321.11|-44.26| HR8547| HR8547|HD212728 | HP110935|         |        |       | CP-68d3493  |         |            |            |            
 69.38|-42.93| HR8548| HR8548|HD212754 | HP110785|         |        |  34Peg| BD+03d4705  |ADS15935 |  22266+0424|            |            
 69.98|-42.94| HR8551| HR8551|HD212943 | HP110882|         |        |  35Peg| BD+03d4710  |         |            |            |            
  1.71|-58.04| HR8552| HR8552|HD212953 | HP110936|         |nuGru   |       | CD-39d14723 |         |            |            |            
353.77|-57.05| HR8556| HR8556|HD213009 | HP110997|NSV14169 |delGru1 |       | CD-44d14931 |         |            |            |            
111.45| 11.22| HR8557| HR8557|HD213022 | HP110725|         |        |       | BD+70d1240  |         |            |            |            
 65.35|-46.33| HR8559| HR8558|HD213051 |CHP110960|NSV25909 |zetAqr1 |  55Aqr| BD-00d4365  |ADS15971 |  22288-0001|  22237-0032|            
 65.35|-46.33| HR8559| HR8559|HD213052 |CHP110960|NSV25909 |zetAqr2 |  55Aqr| BD-00d4365  |ADS15971 |            |  22237-0032|            
353.28|-57.06| HR8560| HR8560|HD213080 | HP111043|del2Gru  |delGru2 |       | CD-44d14935 |         |            |            |            
108.50|  6.39| HR8561| HR8561|HD213087 | HP110817|NSV25905 |        |  26Cep| BD+64d1664  |         |            |            |            
 74.39|-39.97| HR8562| HR8562|HD213119 | HP110986|         |        |  36Peg| BD+08d4874  |         |            |            |            
 87.57|-26.17| HR8564| HR8564|HD213179 | HP110992|         |        |       | BD+26d4439  |         |            |            |            
 70.23|-43.50| HR8566| HR8566|HD213235 |CHP111062|         |        |  37Peg| BD+03d4713  |ADS15988 |  22300+0426|            |            
105.19|  0.53| HR8571| HR8571|HD213306 | HP110991|delCep   |delCep  |  27Cep| BD+57d2548  |ADS15987 |            |            |            
 99.66| -8.65| HR8572| HR8572|HD213310 | HP111022|V412Lac  |        |   5Lac| BD+46d3719  |         |            |            |            
 52.49|-53.05| HR8573| HR8573|HD213320 |CHP111123|         |sigAqr  |  57Aqr| BD-11d5850  |         |            |            |            
 91.33|-21.48| HR8574| HR8574|HD213323 | HP111068|         |        |  38Peg| BD+31d4708  |         |            |            |            
 14.59|-59.32| HR8576| HR8576|HD213398 | HP111188|         |betPsA  |  17PsA| CD-32d17126 |         |            |            |            
116.00| 17.91| HR8578| HR8578|HD213403 | HP110787|         |rhoCep1 |  28Cep| BD+78d796   |         |            |            |            
 97.36|-12.64| HR8579| HR8579|HD213420 | HP111104|         |        |   6Lac| BD+42d4420  |         |            |            |            
326.58|-48.30| HR8582| HR8582|HD213442 | HP111310|nuTuc    |nuTuc   |       | CP-62d6348  |         |            |            |            
101.26| -6.60| HR8585| HR8585|HD213558 | HP111169|         |alpLac  |   7Lac| BD+49d3875  |ADS16021 |            |            |            
 95.87|-15.68| HR8588| HR8588|HD213660 | HP111259|         |        |       | BD+39d4871  |ADS16031 |            |            |            
116.16| 17.86| HR8591| HR8591|HD213798 | HP111056|         |rhoCep2 |  29Cep| BD+78d801   |         |            |            |            
 37.08|-58.20| HR8592| HR8592|HD213845 | HP111449|         |upsAqr  |  59Aqr| BD-21d6251  |         |            |            |            
104.80| -1.32| HR8594| HR8594|HD213930 | HP111362|NSV14213 |        |       | BD+55d2769  |         |            |            |            
 66.84|-47.61| HR8597| HR8597|HD213998 | HP111497|         |etaAqr  |  62Aqr| BD-00d4384  |         |            |            |            
114.82| 15.60| HR8599| HR8599|HD214035 | HP111242|         |        |       | BD+75d836   |         |            |            |            
 15.94|-60.40| HR8601| HR8601|HD214122 | HP111600|         |        |       | CD-32d17161 |         |            |            |            
358.27|-59.26| HR8602| HR8602|HD214150 |CHP111643|         |sigGru2 |       | CD-41d14963 |         |            |            |            
 96.38|-16.15| HR8603| HR8603|HD214168 |CHP111544|NSV14242 |        |   8Lac| BD+38d4808  |ADS16095 |            |  22314+3907|            
 62.68|-50.75| HR8610| HR8610|HD214376 | HP111710|         |kapAqr  |  63Aqr| BD-04d5716  |         |            |            |            
102.73| -5.99| HR8613| HR8613|HD214454 | HP111674|         |        |   9Lac| BD+50d3770  |         |            |            |            
113.64| 13.27| HR8615| HR8615|HD214470 | HP111532|         |        |  31Cep| BD+72d1049  |         |            |            |            
 13.03|-60.84| HR8616| HR8616|HD214484 | HP111809|VZPsA    |        |       | CD-33d16160 |         |            |            |            
105.48| -1.51| HR8621| HR8621|HD214665 | HP111795|V416Lac  |        |       | BD+56d2821  |ADS16140 |            |            |            
 96.65|-16.98| HR8622| HR8622|HD214680 | HP111841|NSV25932 |        |  10Lac| BD+38d4826  |ADS16148 |            |            |            
114.63| 14.71| HR8625| HR8625|HD214710 | HP111660|         |        |       | BD+74d978   |         |            |            |            
108.79|  4.42| HR8627| HR8627|HD214734 | HP111797|         |        |  30Cep| BD+62d2102  |         |            |            |            
 25.49|-60.97| HR8628| HR8628|HD214748 | HP111954|NSV14270 |epsPsA  |  18PsA| CD-27d16010 |         |            |            |            
308.35|-34.38| HR8630| HR8630|HD214846 | HP112405|         |betOct  |       | CP-82d889   |         |            |            |            
 81.67|-37.65| HR8631| HR8631|HD214850 |CHP111974|         |        |       | BD+13d4971  |ADS16173 |  22409+1433|  22359+1401|            
 99.56|-12.57| HR8632| HR8632|HD214868 | HP111944|         |        |  11Lac| BD+43d4266  |         |            |            |            
 78.86|-40.66| HR8634| HR8634|HD214923 | HP112029|         |zetPeg  |  42Peg| BD+10d4797  |ADS16182 |            |            |            
346.27|-57.95| HR8636| HR8636|HD214952 | HP112122|betGru   |betGru  |       | CD-47d14308 |         |            |            |            
 97.65|-16.18| HR8640| HR8640|HD214993 | HP112031|DDLac    |        |  12Lac| BD+39d4912  |         |            |            |            
 91.71|-25.59| HR8641| HR8641|HD214994 | HP112051|         |omiPeg  |  43Peg| BD+28d4436  |         |            |            |            
356.00|-60.20| HR8644| HR8644|HD215104 | HP112203|         |rhoGru  |       | CD-42d16049 |         |            |            |            
 41.88|-59.52| HR8649| HR8649|HD215167 | HP112211|NSV14291 |        |  66Aqr| BD-19d6324  |         |            |            |            
 92.50|-24.95| HR8650| HR8650|HD215182 | HP112158|NSV14285 |etaPeg  |  44Peg| BD+29d4741  |ADS16211 |  22430+3013|            |            
335.60|-54.90| HR8655| HR8655|HD215369 | HP112374|         |etaGru  |       | CP-54d10123 |         |            |            |            
 98.91|-15.04| HR8656| HR8656|HD215373 | HP112242|         |        |  13Lac| BD+41d4594  |ADS16227 |            |            |            
346.39|-58.57| HR8657| HR8657|HD215405 | HP112381|         |        |       | CD-47d14320 |         |            |            |            
309.03|-35.53| HR8663| HR8663|HD215573 | HP112781|ksiOct   |xiOct   |       | CP-80d1055  |         |            |            |            
 81.28|-40.39| HR8665| HR8665|HD215648 | HP112447|NSV25957 |xiPeg   |  46Peg| BD+11d4875  |ADS16261 |            |            |            
100.60|-12.83| HR8666| HR8666|HD215664 | HP112417|NSV14311 |        |       | BD+43d4300  |         |            |            |            
 89.26|-31.02| HR8667| HR8667|HD215665 | HP112440|         |lamPeg  |  47Peg| BD+22d4709  |         |            |            |            
 41.10|-60.68| HR8670| HR8670|HD215721 | HP112529|         |        |  68Aqr| BD-20d6486  |         |            |            |            
 51.06|-58.35| HR8673| HR8673|HD215766 | HP112542|         |tauAqr1 |  69Aqr| BD-14d6346  |ADS16268 |            |            |            
338.31|-56.53| HR8675| HR8675|HD215789 | HP112623|NSV14320 |epsGru  |       | CD-51d13389 |         |            |            |            
 97.40|-19.27| HR8678| HR8678|HD215943 | HP112590|NSV14321 |        |       | BD+36d4934  |         |            |            |            
 52.27|-58.52| HR8679| HR8679|HD216032 | HP112716|NSV14329 |tauAqr2 |  71Aqr| BD-14d6354  |         |            |            |            
 90.68|-30.56| HR8684| HR8684|HD216131 | HP112748|         |muPeg   |  48Peg| BD+23d4615  |         |            |            |            
359.57|-62.25| HR8685| HR8685|HD216149 | HP112832|         |        |       | CD-39d14848 |         |            |            |            
106.42| -3.02| HR8688| HR8688|HD216174 | HP112731|         |        |       | BD+55d2820  |         |            |            |            
100.04|-15.47| HR8690| HR8690|HD216200 |CHP112778|V360Lac  |        |  14Lac| BD+41d4623  |         |            |            |            
111.07|  6.18| HR8694| HR8694|HD216228 | HP112724|         |iotCep  |  32Cep| BD+65d1814  |         |            |            |            
 13.06|-63.72| HR8695| HR8695|HD216336 |CHP112948|NSV14338 |gamPsA  |  22PsA| CD-33d16270 |         |            |            |            
109.20|  2.07| HR8696| HR8696|HD216380 |CHP112864|         |        |       | BD+60d2450  |ADS16317 |            |  22475+6109|            
 80.87|-43.10| HR8697| HR8697|HD216385 | HP112935|         |sigPeg  |  49Peg| BD+09d5122  |         |            |            |            
 62.19|-55.73| HR8698| HR8698|HD216386 | HP112961|lamAqr   |lamAqr  |  73Aqr| BD-08d5968  |         |            |            |            
100.97|-14.41| HR8699| HR8699|HD216397 | HP112917|         |        |  15Lac| BD+42d4521  |ADS16325 |            |            |            
119.16| 21.21| HR8702| HR8702|HD216446 | HP112519|         |        |       | BD+82d703   |ADS16294 |            |            |            
 56.42|-58.28| HR8704| HR8704|HD216494 | HP113031|HIAqr    |        |  74Aqr| BD-12d6371  |         |  22535-1137|  22482-1209|            
101.91|-13.26| HR8708| HR8708|HD216608 |CHP113048|         |        |       | BD+43d4331  |ADS16345 |  22537+4445|  22492+4413|            
 49.58|-60.67| HR8709| HR8709|HD216627 | HP113136|NSV14356 |delAqr  |  76Aqr| BD-16d6173  |         |            |            |            
 48.79|-60.90| HR8711| HR8711|HD216640 | HP113148|NSV14358 |        |  77Aqr| BD-17d6619  |         |            |            |            
 99.94|-17.20| HR8712| HR8712|HD216646 | HP113084|         |        |       | BD+39d4964  |         |            |            |            
 66.38|-54.55| HR8716| HR8716|HD216718 |CHP113184|NSV14360 |        |       | BD-05d5885  |ADS16365 |  22552-0459|            |            
 80.79|-44.34| HR8717| HR8717|HD216735 | HP113186|         |rhoPeg  |  50Peg| BD+08d4961  |         |            |            |            
 13.69|-64.46| HR8720| HR8720|HD216763 | HP113246|         |delPsA  |  23PsA| CD-33d16303 |         |            |            |            
 15.94|-64.61| HR8728| HR8721|HD216803 | HP113283|TWPsA    |        |       | CD-32d17321 |         |            |            |            
342.17|-59.49| HR8722| HR8722|HD216823 | HP113307|         |tauGru3 |       | CD-48d14364 |         |            |            |            
 98.28|-20.92| HR8723| HR8723|HD216831 | HP113222|         |        |       | BD+35d4917  |ADS16376 |            |            |            
100.92|-16.30| HR8725| HR8725|HD216916 | HP113281|ENLac    |        |  16Lac| BD+40d4949  |ADS16381 |            |  22518+4104|            
104.59| -9.00| HR8726| HR8726|HD216946 | HP113288|V424Lac  |        |       | BD+48d3887  |         |            |            |            
 20.49|-64.90| HR8728| HR8728|HD216956 | HP113368|NSV14372 |alpPsA  |  24PsA| CD-30d19370 |         |            |            |            
 90.06|-34.73| HR8729| HR8729|HD217014 | HP113357|NSV14374 |        |  51Peg| BD+19d5036  |         |            |            |            
104.22| -9.99| HR8731| HR8731|HD217050 | HP113327|EWLac    |        |       | BD+47d3985  |         |            |            |            
 84.23|-42.55| HR8739| HR8739|HD217232 |CHP113503|         |        |  52Peg| BD+10d4859  |ADS16428 |  22592+1144|            |            
 20.89|-65.33| HR8740| HR8740|HD217236 | HP113532|WXPsA    |        |       | CD-30d19383 |         |            |            |            
 74.59|-51.08| HR8742| HR8742|HD217264 | HP113521|         |        |   2Psc| BD+00d4950  |ADS16431 |            |            |            
 31.11|-64.99| HR8743| HR8743|HD217303 | HP113562|         |        |       | CD-25d16220 |         |            |            |            
334.11|-57.16| HR8747| HR8747|HD217364 | HP113638|         |zetGru  |       | CP-53d10382 |         |            |            |            
119.95| 22.17| HR8748| HR8748|HD217382 | HP113116|         |        |       | BD+83d640   |         |            |            |            
336.68|-58.33| HR8749| HR8749|HD217403 | HP113657|         |        |       | CD-51d13446 |         |            |            |            
108.16| -2.70| HR8752| HR8752|HD217476 | HP113561|V509Cas  |        |       | BD+56d2923  |         |            |            |            
 22.39|-65.68| HR8754| HR8754|HD217484 | HP113669|         |        |       | CD-29d18537 |         |            |            |            
102.21|-16.10| HR8762| HR8762|HD217675 |CHP113726|omiAnd   |omiAnd  |   1And| BD+41d4664  |         |  23019+4220|  22573+4147|            
102.52|-15.76| HR8766| HR8766|HD217782 |CHP113788|NSV14396 |        |   2And| BD+41d4665  |ADS16467 |  23026+4245|            |            
  7.99|-65.72| HR8767| HR8767|HD217792 | HP113860|piPsA    |piPsA   |       | CD-35d15630 |         |  23035-3445|            |            
316.28|-45.45| HR8769| HR8769|HD217831 | HP113969|         |        |       | CP-69d3301  |         |            |            |            
352.86|-63.75| HR8771| HR8771|HD217842 | HP113902|         |        |       | CD-42d16177 |         |            |            |            
 78.79|-49.61| HR8773| HR8773|HD217891 | HP113889|NSV14410 |betPsc  |   4Psc| BD+03d4818  |         |            |            |            
331.77|-56.77| HR8774| HR8774|HD217902 | HP113957|         |kapGru  |       | CP-54d10197 |         |            |            |            
 95.74|-29.05| HR8775| HR8775|HD217906 | HP113881|betPeg   |betPeg  |  53Peg| BD+27d4480  |ADS16483 |            |            |            
112.75|  6.50| HR8779| HR8779|HD218029 | HP113864|         |        |       | BD+66d1575  |         |            |            |            
105.86| -9.23| HR8780| HR8780|HD218031 | HP113919|         |        |   3And| BD+49d4028  |         |            |            |            
 88.28|-40.38| HR8781| HR8781|HD218045 | HP113963|NSV14417 |alpPeg  |  54Peg| BD+14d4926  |         |            |            |            
 65.67|-58.20| HR8782| HR8782|HD218060 |CHP113996|         |        |  83Aqr| BD-08d6018  |ADS16497 |  23052-0742|            |            
348.24|-63.30| HR8787| HR8787|HD218227 |CHP114131|         |theGru  |       | CD-44d15149 |         |            |  23012-4404|            
 35.23|-66.15| HR8789| HR8789|HD218240 |CHP114119|         |        |  86Aqr| CD-24d17497 |ADS16511 |            |            |            
357.92|-65.25| HR8790| HR8790|HD218242 |CHP114132|         |upsGru  |       | CD-39d14936 |         |            |            |            
335.89|-59.25| HR8793| HR8793|HD218269 | HP114167|NSV26018 |        |       | CD-51d13471 |         |            |            |            
 84.62|-45.55| HR8795| HR8795|HD218329 | HP114144|NSV14428 |        |  55Peg| BD+08d4997  |         |            |            |            
 95.12|-31.71| HR8796| HR8796|HD218356 | HP114155|NSV14429 |        |  56Peg| BD+24d4716  |         |            |            |            
109.95| -0.78| HR8797| HR8797|HD218376 | HP114104|         |        |   1Cas| BD+58d2545  |         |            |            |            
 22.62|-67.22| HR8802| HR8802|HD218434 |CHP114254|         |        |       | CD-29d18588 |         |            |            |            
104.90|-12.82| HR8804| HR8804|HD218452 | HP114200|NSV26024 |        |   4And| BD+45d4149  |ADS16526 |            |            |            
106.09|-10.16| HR8805| HR8805|HD218470 | HP114210|         |        |   5And| BD+48d3944  |         |            |            |            
 78.61|-51.68| HR8807| HR8807|HD218527 | HP114273|         |        |   5Psc| BD+01d4686  |         |  23087+0208|            |            
 41.76|-66.03| HR8812| HR8812|HD218594 | HP114341|         |        |  88Aqr| BD-21d6368  |         |            |            |            
348.92|-64.11| HR8814| HR8814|HD218630 |CHP114382|         |        |       | CD-43d15281 |         |            |            |            
 84.77|-46.51| HR8815| HR8815|HD218634 | HP114347|GZPeg    |        |  57Peg| BD+07d4981  |ADS16550 |            |            |            
 38.81|-66.53| HR8817| HR8817|HD218640 |CHP114375|         |        |  89Aqr| CD-23d17771 |         |            |            |            
353.60|-65.18| HR8818| HR8818|HD218655 | HP114407|DLGru    |        |       | CD-41d15163 |         |            |            |            
116.42| 13.84| HR8819| HR8819|HD218658 |CHP114222|         |piCep   |  33Cep| BD+74d1006  |ADS16538 |  23079+7523|  23047+7451|            
344.27|-62.93| HR8820| HR8820|HD218670 | HP114421|         |iotGru  |       | CD-45d14947 |         |  23104-4515|            |            
 85.83|-45.62| HR8821| HR8821|HD218700 | HP114389|         |        |  58Peg| BD+09d5170  |         |            |            |            
110.28| -1.02| HR8822| HR8822|HD218753 | HP114365|NSV26029 |        |   2Cas| BD+58d2552  |ADS16556 |            |            |            
 91.45|-39.04| HR8824| HR8824|HD218792 | HP114449|         |        |       | BD+16d4882  |         |            |            |            
 85.47|-46.77| HR8826| HR8826|HD218918 | HP114520|NSV26033 |        |  59Peg| BD+07d4991  |         |            |            |            
106.87|-10.36| HR8830| HR8830|HD219080 | HP114570|         |        |   7And| BD+48d3964  |         |            |            |            
109.87| -3.19| HR8832| HR8832|HD219134 | HP114622|NSV14458 |        |       | BD+56d2966  |         |            |            |            
 70.94|-58.74| HR8834| HR8834|HD219215 | HP114724|NSV26044 |phiAqr  |  90Aqr| BD-06d6170  |         |            |            |            
351.53|-65.76| HR8835| HR8835|HD219263 | HP114775|         |        |       | CD-41d15197 |         |            |            |            
 74.66|-57.09| HR8840| HR8840|HD219402 | HP114822|         |        |       | BD-04d5852  |         |            |            |            
 67.07|-61.11| HR8841| HR8841|HD219449 | HP114855|         |psiAqr1 |  91Aqr| BD-09d6156  |ADS16633 |            |  23106-0938|            
320.63|-51.76| HR8843| HR8843|HD219482 | HP114948|         |        |       | CP-62d6412  |         |            |            |            
116.38| 12.61| HR8844| HR8844|HD219485 | HP114745|         |        |       | BD+73d1023  |         |            |            |            
324.30|-54.82| HR8848| HR8848|HD219571 | HP114996|         |gamTuc  |       | CP-58d8062  |         |            |            |            
 69.45|-60.36| HR8850| HR8850|HD219576 | HP114939|chiAqr   |chiAqr  |  92Aqr| BD-08d6076  |         |            |            |            
115.19|  9.47| HR8851| HR8851|HD219586 | HP114831|V388Cep  |        |       | BD+70d1311  |         |            |            |            
 82.47|-52.02| HR8852| HR8852|HD219615 | HP114971|         |gamPsc  |   6Psc| BD+02d4648  |         |            |            |            
108.90| -7.06| HR8853| HR8853|HD219623 | HP114924|         |        |       | BD+52d3410  |         |            |            |            
 67.62|-61.54| HR8858| HR8858|HD219688 | HP115033|psi2Aqr  |psiAqr2 |  93Aqr| BD-09d6160  |         |            |            |            
351.44|-66.43| HR8859| HR8859|HD219693 | HP115054|         |phiGru  |       | CD-41d15211 |         |            |            |            
107.53|-11.03| HR8860| HR8860|HD219734 | HP115022|NSV14484 |        |   8And| BD+48d3991  |ADS16656 |            |            |            
303.96|-29.48| HR8862| HR8862|HD219765 | HP115836|         |tauOct  |       | CP-88d204   |         |            |            |            
 12.25|-69.25| HR8863| HR8863|HD219784 | HP115102|         |gamScl  |       | CD-33d16476 |         |            |            |            
 67.31|-62.02| HR8865| HR8865|HD219832 | HP115115|NSV14491 |psiAqr3 |  95Aqr| BD-10d6094  |ADS16671 |            |            |            
 60.70|-64.47| HR8866| HR8866|HD219834 | HP115126|         |        |  94Aqr| BD-14d6448  |ADS16672 |  23191-1328|  23139-1400|            
 73.94|-58.94| HR8868| HR8868|HD219877 | HP115142|         |        |  96Aqr| BD-05d5966  |ADS16676 |            |            |            
114.42|  6.79| HR8872| HR8872|HD219916 |CHP115088|NSV14495 |omiCep  |  34Cep| BD+67d1514  |ADS16666 |  23186+6807|            |            
107.66|-11.50| HR8874| HR8874|HD219945 | HP115152|         |        |  11And| BD+47d4110  |         |            |            |            
105.30|-17.64| HR8876| HR8876|HD219981 | HP115191|         |        |  10And| BD+41d4752  |         |            |            |            
 85.42|-50.73| HR8878| HR8878|HD220009 | HP115227|         |        |   7Psc| BD+04d4997  |         |            |            |            
 97.51|-34.61| HR8880| HR8880|HD220061 | HP115250|tauPeg   |tauPeg  |  62Peg| BD+22d4810  |         |            |            |            
100.72|-28.52| HR8882| HR8882|HD220088 | HP115271|         |        |  63Peg| BD+29d4908  |         |            |            |            
 28.15|-69.95| HR8883| HR8883|HD220096 | HP115312|NSV26066 |        |       | CD-27d16284 |         |            |            |            
103.98|-21.33| HR8885| HR8885|HD220117 | HP115280|         |        |  12And| BD+37d4817  |         |            |            |            
101.57|-27.32| HR8887| HR8887|HD220222 |CHP115355|         |        |  64Peg| BD+31d4897  |ADS16702 |            |            |            
 58.78|-66.08| HR8890| HR8890|HD220278 |CHP115404|         |        |  97Aqr| BD-15d6406  |ADS16708 |  23227-1502|            |            
 47.35|-68.59| HR8892| HR8892|HD220321 | HP115438|         |        |  98Aqr| BD-20d6587  |         |            |            |            
 91.56|-45.11| HR8893| HR8893|HD220363 | HP115444|         |        |  66Peg| BD+11d4993  |ADS16715 |            |            |            
112.07| -0.85| HR8894| HR8894|HD220369 | HP115395|NSV26069 |        |       | BD+59d2710  |         |            |            |            
328.10|-58.83| HR8895| HR8895|HD220392 |CHP115510|DQGru    |        |       | CP-54d10281 |         |            |            |            
330.51|-60.31| HR8898| HR8898|HD220440 | HP115537|NSV26075 |        |       | CP-52d12150 |         |            |            |            
324.29|-56.56| HR8901| HR8901|HD220572 | HP115620|         |        |       | CP-57d10268 |         |            |            |            
102.46|-27.02| HR8903| HR8903|HD220599 | HP115591|         |        |  67Peg| BD+31d4904  |         |            |            |            
113.05|  1.08| HR8904| HR8904|HD220652 | HP115590|NSV14549 |        |   4Cas| BD+61d2444  |         |            |            |  NGC7654   
 98.55|-35.36| HR8905| HR8905|HD220657 | HP115623|         |upsPeg  |  68Peg| BD+22d4833  |         |            |            |            
 46.74|-69.46| HR8906| HR8906|HD220704 | HP115669|NSV14554 |        |  99Aqr| BD-21d6420  |         |            |            |            
328.86|-59.92| HR8907| HR8907|HD220729 | HP115713|         |omiGru  |       | CP-53d10461 |         |            |            |            
322.23|-55.38| HR8909| HR8909|HD220790 | HP115769|         |        |       | CP-59d7890  |         |            |            |            
 83.92|-55.08| HR8911| HR8911|HD220825 | HP115738|kapPsc   |kapPsc  |   8Psc| BD+00d4998  |         |            |            |            
106.91|-17.32| HR8913| HR8913|HD220885 | HP115755|V388And  |        |  13And| BD+42d4672  |         |            |            |            
 99.98|-33.94| HR8915| HR8915|HD220933 | HP115806|HVPeg    |        |  69Peg| BD+24d4778  |         |            |            |            
 88.81|-50.88| HR8916| HR8916|HD220954 | HP115830|NSV26086 |thePsc  |  10Psc| BD+05d5173  |         |            |            |            
115.92|  8.64| HR8918| HR8918|HD220974 | HP115770|         |        |       | BD+69d1332  |         |            |            |            
317.77|-51.58| HR8919| HR8919|HD221006 | HP115908|CGTuc    |        |       | CP-63d4891  |         |            |            |            
 93.72|-45.39| HR8923| HR8923|HD221115 | HP115919|         |        |  70Peg| BD+11d5009  |         |            |            |            
112.47| -2.66| HR8926| HR8926|HD221253 | HP115990|ARCas    |        |       | BD+57d2748  |ADS16795 |            |  23254+5800|            
106.41|-21.05| HR8930| HR8930|HD221345 | HP116076|NSV14599 |        |  14And| BD+38d5023  |         |            |            |            
308.32|-38.91| HR8935| HR8935|HD221420 | HP116250|         |        |       | CP-78d1473  |         |            |            |            
355.04|-70.36| HR8937| HR8937|HD221507 | HP116231|NSV14608 |betScl  |       | CD-38d15527 |         |            |            |            
121.86| 24.61| HR8938| HR8938|HD221525 | HP115746|         |        |       | BD+86d344   |         |            |            |            
 47.93|-71.13| HR8939| HR8939|HD221565 |CHP116247|         |        | 101Aqr| BD-21d6437  |         |            |            |            
100.25|-36.92| HR8940| HR8940|HD221615 | HP116264|HWPeg    |        |  71Peg| BD+21d4952  |         |            |            |            
104.09|-28.69| HR8943| HR8943|HD221673 |CHP116310|NSV14617 |        |  72Peg| BD+30d4978  |ADS16836 |  23340+3120|            |            
 84.09|-58.17| HR8944| HR8944|HD221675 | HP116323|         |        |  14Psc| BD-02d5986  |         |            |            |            
107.40|-20.31| HR8947| HR8947|HD221756 | HP116354|V340And  |        |  15And| BD+39d5114  |         |            |            |            
105.06|-26.69| HR8948| HR8948|HD221758 | HP116355|         |        |  73Peg| BD+32d4667  |         |            |            |            
343.07|-68.07| HR8949| HR8949|HD221760 | HP116389|iotPhe   |iotPhe  |       | CD-43d15420 |         |            |            |            
116.93|  9.67| HR8952| HR8952|HD221861 | HP116380|         |        |       | BD+70d1327  |         |            |            |            
 88.23|-55.63| HR8954| HR8954|HD221950 | HP116495|         |        |  16Psc| BD+01d4744  |         |            |            |            
 68.48|-67.74| HR8958| HR8958|HD222093 | HP116591|         |        |       | BD-13d6439  |ADS16878 |            |            |            
336.66|-66.52| HR8959| HR8959|HD222095 | HP116602|         |        |       | CD-46d14720 |         |            |            |            
109.90|-14.53| HR8961| HR8961|HD222107 | HP116584|lamAnd   |lamAnd  |  16And| BD+45d4283  |         |            |            |            
109.28|-16.47| HR8962| HR8962|HD222109 |CHP116582|         |        |       | BD+43d4508  |ADS16877 |  23375+4426|            |            
 99.54|-41.11| HR8963| HR8963|HD222133 | HP116611|KSPeg    |        |  75Peg| BD+17d4952  |         |            |            |            
109.03|-17.62| HR8965| HR8965|HD222173 | HP116631|NSV14646 |iotAnd  |  17And| BD+42d4720  |         |            |            |            
111.34|-10.77| HR8967| HR8967|HD222304 | HP116709|         |        |  18And| BD+49d4180  |         |            |            |            
 67.04|-68.89| HR8968| HR8968|HD222345 | HP116758|         |omeAqr1 | 102Aqr| BD-15d6471  |         |            |            |            
 92.46|-52.96| HR8969| HR8969|HD222368 | HP116771|NSV14657 |iotPsc  |  17Psc| BD+04d5035  |         |            |            |            
118.30| 13.08| HR8971| HR8971|HD222386 | HP116714|         |        |       | BD+74d1032  |         |            |            |            
118.99| 15.31| HR8974| HR8974|HD222404 | HP116727|NSV14656 |gamCep  |  35Cep| BD+76d928   |         |            |            |            
 10.86|-73.86| HR8975| HR8975|HD222433 | HP116820|NSV14661 |muScl   |       | CD-32d17621 |         |            |            |            
109.76|-16.71| HR8976| HR8976|HD222439 | HP116805|NSV26123 |kapAnd  |  19And| BD+43d4522  |ADS16916 |            |            |            
 58.77|-71.51| HR8980| HR8980|HD222547 | HP116889|         |        | 103Aqr| BD-18d6357  |         |            |            |            
 59.40|-71.44| HR8982| HR8982|HD222574 | HP116901|NSV14671 |        | 104Aqr| BD-18d6358  |         |            |            |            
 94.37|-51.72| HR8983| HR8983|HD222602 | HP116918|NSV14672 |        |       | BD+06d5183  |         |            |            |            
 90.15|-56.61| HR8984| HR8984|HD222603 | HP116928|         |lamPsc  |  18Psc| BD+00d5037  |         |            |            |            
 65.53|-70.18| HR8987| HR8987|HD222643 | HP116957|         |        |       | BD-16d6345  |         |            |            |            
 67.66|-69.64| HR8988| HR8988|HD222661 | HP116971|         |omeAqr2 | 105Aqr| BD-15d6476  |ADS16944 |            |            |            
 96.87|-49.06| HR8991| HR8991|HD222764 | HP117020|NSV14679 |        |  77Peg| BD+09d5268  |         |            |            |            
306.98|-37.81| HR8995| HR8995|HD222806 | HP117125|         |        |       | CP-79d1239  |         |            |            |            
314.43|-51.20| HR8996| HR8996|HD222820 | HP117088|         |        |       | CP-65d4159  |         |            |            |            
105.73|-31.25| HR8997| HR8997|HD222842 | HP117073|         |        |  78Peg| BD+28d4627  |ADS16957 |  23440+2922|            |            
 59.17|-72.17| HR8998| HR8998|HD222847 | HP117089|         |        | 106Aqr| BD-19d6500  |         |            |            |            
 58.82|-72.75| HR9002| HR9002|HD223024 |CHP117218|         |        | 107Aqr| BD-19d6506  |ADS16979 |            |            |            
111.34|-14.97| HR9003| HR9003|HD223047 |CHP117221|         |psiAnd  |  20And| BD+45d4321  |         |            |  23411+4552|            
 93.28|-55.60| HR9004| HR9004|HD223075 | HP117245|TXPsc    |        |  19Psc| BD+02d4709  |         |            |            |            
116.59|  4.71| HR9005| HR9005|HD223128 | HP117265|         |        |       | BD+65d1943  |         |            |            |            
326.59|-63.85| HR9006| HR9006|HD223145 | HP117315|         |sigPhe  |       | CD-50d14047 |         |            |            |            
114.63| -3.18| HR9008| HR9008|HD223165 | HP117301|NSV14707 |tauCas  |   5Cas| BD+57d2804  |         |            |            |            
 75.12|-68.59| HR9009| HR9009|HD223170 | HP117314|         |        |       | BD-12d6559  |         |            |            |            
114.33| -4.34| HR9010| HR9010|HD223173 | HP117299|NSV26143 |        |       | BD+56d3085  |         |            |            |            
 88.27|-61.28| HR9012| HR9012|HD223252 | HP117375|         |        |  20Psc| BD-03d5707  |         |            |            |            
116.97|  5.67| HR9013| HR9013|HD223274 | HP117371|         |        |       | BD+67d1562  |         |            |            |            
 25.18|-76.13| HR9016| HR9016|HD223352 | HP117452|         |delScl  |       | CD-28d18353 |ADS17021 |            |            |            
115.71|  0.22| HR9018| HR9018|HD223385 |CHP117447|V566Cas  |        |   6Cas| BD+61d2533  |ADS17022 |            |            |            
 92.57|-58.09| HR9022| HR9022|HD223438 | HP117491|         |        |  21Psc| BD+00d5054  |         |            |            |            
 71.78|-70.94| HR9029| HR9029|HD223559 | HP117567|         |        |       | BD-15d6507  |         |            |            |            
 99.09|-50.75| HR9030| HR9030|HD223637 | HP117628|HHPeg    |        |  80Peg| BD+08d5127  |         |            |            |            
 60.54|-73.94| HR9031| HR9031|HD223640 | HP117629|ETAqr    |        | 108Aqr| BD-19d6522  |         |            |            |            
305.41|-34.82| HR9032| HR9032|HD223647 | HP117689|         |gamOct1 |       | CP-82d905   |         |            |            |            
 95.11|-56.69| HR9033| HR9033|HD223719 | HP117683|         |        |  22Psc| BD+02d4725  |         |            |            |            
104.18|-41.60| HR9036| HR9036|HD223768 | HP117718|phiPeg   |phiPeg  |  81Peg| BD+18d5231  |         |            |            |            
100.44|-49.34| HR9039| HR9039|HD223781 | HP117730|HTPeg    |        |  82Peg| BD+10d5004  |         |            |            |            
 82.82|-67.19| HR9040| HR9040|HD223807 | HP117756|         |        |       | BD-09d6277  |         |            |            |            
115.30| -4.52| HR9045| HR9045|HD224014 | HP117863|rhoCas   |rhoCas  |   7Cas| BD+56d3111  |         |            |            |            
 94.06|-59.55| HR9047| HR9047|HD224062 | HP117887|XZPsc    |        |       | BD-00d4585  |         |            |            |            
  8.14|-76.89| HR9050| HR9049|HD224113 | HP117931|ALScl    |        |       | CD-32d17723 |         |            |            |            
  8.29|-76.90| HR9050| HR9050|HD224112 | HP117932|         |        |       | CD-32d17724 |         |            |            |            
115.44| -4.64| HR9052| HR9052|HD224151 | HP117957|V373Cas  |        |       | BD+56d3115  |         |            |            |            
115.29| -6.36| HR9059| HR9059|HD224355 | HP118077|NSV14773 |        |       | BD+54d3076  |         |            |            |            
313.13|-53.09| HR9060| HR9060|HD224361 | HP118092|         |        |       | CP-63d4940  |         |            |            |            
305.14|-34.73| HR9061| HR9061|HD224362 | HP118114|         |gamOct2 |       | CP-82d907   |         |            |            |            
312.34|-51.84| HR9062| HR9062|HD224392 | HP118121|         |etaTuc  |       | CP-64d4391  |         |            |            |            
107.85|-36.15| HR9064| HR9064|HD224427 | HP118131|NSV14777 |psiPeg  |  84Peg| BD+24d4865  |         |            |            |            
 92.51|-63.27| HR9067| HR9067|HD224533 | HP118209|         |        |  27Psc| BD-04d5996  |ADS17137 |            |            |            
320.30|-62.57| HR9069| HR9069|HD224554 | HP118234|         |piPhe   |       | CP-53d10561 |         |            |            |            
115.55| -6.36| HR9071| HR9071|HD224572 |CHP118243|         |sigCas  |   8Cas| BD+54d3082  |ADS17140 |            |            |            
100.69|-53.74| HR9072| HR9072|HD224617 | HP118268|NSV14793 |omePsc  |  28Psc| BD+06d5227  |         |            |            |            
 18.25|-78.33| HR9073| HR9073|HD224630 | HP118277|BUScl    |        |       | CD-30d19765 |         |            |            |            
110.72|-27.91| HR9075| HR9074|HD224635 |CHP118281|         |        |       | BD+32d4747  |ADS17149 |  23595+3343|            |            
110.72|-27.91| HR9075| HR9075|HD224636 |CHP118281|         |        |       | BD+32d4747  |ADS17149 |            |            |            
311.30|-50.71| HR9076| HR9076|HD224686 | HP118322|         |epsTuc  |       | CP-66d3819  |         |            |            |            
323.79|-66.23| HR9081| HR9081|HD224834 | HP88    |         |tauPhe  |       | CD-49d14316 |         |            |            |            
321.98|-64.90| HR9082| HR9082|HD224865 | HP107   |NSV26195 |        |       | CD-51d13743 |         |            |            |            
306.53|-39.71| HR9084| HR9084|HD224889 | HP122   |         |theOct  |       | CP-77d1596  |         |            |            |            
116.97| -1.07| HR9085| HR9085|HD224893 | HP124   |NSV26197 |        |       | BD+60d2657  |         |            |            |            
 94.59|-63.14| HR9087| HR9087|HD224926 | HP145   |NSV14804 |        |  29Psc| BD-03d5749  |         |            |            |            
109.60|-34.50| HR9088| HR9088|HD224930 | HP171   |NSV14809 |        |  85Peg| BD+26d4734  |ADS17175 |  00022+2705|            |            
 91.58|-65.83| HR9089| HR9089|HD224935 | HP154   |YYPsc    |        |  30Psc| BD-06d6345  |         |            |            |            
 16.55|-78.90| HR9091| HR9091|HD224990 | HP183   |         |zetScl  |       | CD-30d19790 |         |            |            |            
102.81|-52.46| HR9093| HR9093|HD225003 | HP194   |         |        |  32Psc| BD+07d5121  |         |            |            |            
118.01|  3.70| HR9094| HR9094|HD225009 |CHP207   |         |        |       | BD+65d1987  |ADS1     |            |            |            
 72.10|-75.26| HR9098| HR9098|HD225132 | HP301   |         |        |   2Cet| BD-18d6417  |         |            |            |            
117.47| -0.08| HR9100| HR9100|HD225180 | HP330   |NSV15009 |        |   9Cas| BD+61d2586  |         |            |            |            
 74.70|-74.79| HR9101| HR9101|HD225197 | HP343   |         |        |       | BD-17d6868  |         |            |            |            
 87.07|-70.04| HR9103| HR9103|HD225212 | HP355   |NSV13    |        |   3Cet| BD-11d6194  |         |            |            |            
118.41|  4.71| HR9104| HR9104|HD225216 | HP379   |         |        |       | BD+66d1679  |         |            |            |            
308.18|-45.21| HR9108| HR9108|HD225253 | HP377   |         |        |       | CP-72d2800  |         |            |            |            
117.40| -1.06| HR9110| HR9110|HD225289 | HP418   |V567Cas  |        |       | BD+60d2667  |         |            |            |            
194.95|  3.93|PHR9202|PHR9202|HD46136  | HP31158 |         |        |  20Gem| BD+17d1286  |         |            |            |            
194.95|  3.93|PHR9202|PHR9202|HD46136  | HP31156 |         |        |       | BD+17d1286  |ADS5166  |            |            |            
264.15|-22.87|PHR9203|PHR9203|HD49192  | HP32256 |         |        |       | CD-54d1533  |         |  06442-5443|            |            
264.12|-22.85|PHR9203|PHR9203|HD49219  | HP32269 |         |        |       | CP-54d1097  |         |  06442-5443|            |            
301.36| -4.94|PHR9205|PHR9205|HD109372 | HP61404 |BOMus    |        |       | CD-67d1258  |         |            |            |            
 74.46| 47.79|PHR9206|PHR9206|HD144205 | HP78574 |XHer     |        |       | BD+47d2291  |         |            |            |            
 54.20|-39.26|PHR9207|PHR9207|HD207076 | HP107516|EPAqr    |        |       | BD-02d5631  |         |            |            |            
320.97|-40.28|PHR9208|PHR9208|HD207870 | HP108220|         |        |       | CD-70d1856  |         |            |            |            
321.02|-40.32|PHR9208|PHR9208|HD207896 | HP108232|         |        |       | CD-70d1857  |         |            |            |            
206.01| 32.32|PHR9209|PHR9209|HD73598  | HP42497 |NSV4171  |        |       | BD+20d2150  |ADS6915  |  08399+1933|            |  NGC2632   
206.00| 32.34|PHR9209|PHR9209|HD73618  |         |         |        |       | BD+20d2152  |ADS6915  |  08399+1933|            |  NGC2632   
206.02| 32.34|PHR9209|PHR9209|HD73619  |         |NSV4174  |        |       | BD+20d2153  |ADS6915  |  08399+1933|            |  NGC2632   

